Effective quantum Hamiltonian in thin domains with non-homogeneity

We consider the Laplacian with a non-homogeneous metric in a tubular neighbourhood of a compact hypersurface in the Euclidean space of arbitrary dimension, subject to Neumann boundary conditions. It is shown that, in the limit of the width of the neighbourhood shrinking to zero, the operator converges in a generalised norm-resolvent sense to an effective Laplace-Beltrami-type operator on the hypersurface. In this way, we generalise and give an insight into the convergence of eigenvalues obtained by Yachimura (arXiv:1706.05027).

==> main <==
SyncTeX Version:1
Input:1:C:\Users\Romanka\Pictures\submit\main.tex
Input:2:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\base\size11.clo
Input:4:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:5:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:6:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:7:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:8:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:9:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:10:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:11:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:12:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:13:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:14:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:15:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:16:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:17:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:18:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:19:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:20:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:21:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:22:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:23:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:24:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:25:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics\color.sty
Input:26:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:27:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\ulem\ulem.sty
Input:28:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:29:C:\Users\Romanka\Pictures\submit\main.aux
Input:30:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:31:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:32:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:33:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:34:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:35:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:36:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:37:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:38:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:39:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:40:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:41:C:\Users\Romanka\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3584
{1
[1,156:4736286,50719290:29760291,45983004,0
(1,156:4736286,4736286:0,0,0
[1,156:0,4736286:0,0,0
(1,156:0,0:0,0,0
g1,156:0,0
)
]
)
[1,156:4661699,50719290:29834878,46616999,0
[1,156:4661699,5594040:29834878,1491749,0
(1,156:4661699,5594040:29834878,0,0
h1,156:4661699,5594040:29834878,0,0
)
]
[1,156:4661699,49786951:29834878,42328232,0
h1,68:4661699,8179615:0,0,0
(1,68:4661699,11048503:29834878,781522,220148
k1,68:5365421,11048503:703722
(1,68:5365421,11048503:0,0,0
g1,68:5365421,11048503
g1,68:5365421,11048503
g1,68:5006611,11048503
(1,68:5006611,11048503:0,0,0
)
g1,68:5365421,11048503
)
x1,68:6166864,11048503
x1,68:9435880,11048503
x1,68:9955797,11048503
g1,68:10363071,11048503
x1,68:12976408,11048503
x1,68:15114594,11048503
g1,68:15521868,11048503
x1,68:22178768,11048503
g1,68:22586042,11048503
x1,68:23604226,11048503
g1,68:24011500,11048503
x1,68:26183626,11048503
g1,68:26590900,11048503
x1,68:31009819,11048503
g1,68:31417093,11048503
x1,68:33792856,11048503
k1,68:34496577,11048503:703721
)
(1,68:4661699,12490295:29834878,781522,220148
k1,68:15011939,12490295:10350240
x1,68:17387701,12490295
x1,68:23518458,12490295
x1,68:24129367,12490295
g1,68:24146337,12490295
k1,68:34496577,12490295:10350240
)
(1,68:4661699,14478121:29834878,642250,275254
k1,68:15639429,14478121:10977730
h1,68:15639429,14478121:0,0,0
(1,68:15639429,14478121:7879418,642250,275254
$1,68:15639429,14478121
[1,68:15639429,14478121:7879418,642250,275254
(1,68:15639429,14478121:7879418,642250,275254
g1,68:15639429,14478121
(1,68:15639429,14478121:7879418,642250,275254
r1,156:15639429,14478121:0,917504,275254
g1,68:16032645,14478121
g1,68:16032645,14478121
g1,68:16032646,14478121
x1,68:18823251,14478121
g1,68:19079871,14478121
x1,68:19678377,14478121
x1,68:20020536,14478121
x1,68:21650069,14478121
x1,68:22034998,14478121
x1,68:22398543,14478121
x1,68:22783472,14478121
x1,68:23125631,14478121
g1,68:23125631,14478121
g1,68:23518847,14478121
)
g1,68:23518847,14478121
)
]
$1,68:23518847,14478121
)
g1,68:23518847,14478121
k1,68:34496577,14478121:10977730
)
(1,68:4661699,16109173:29834878,541632,152880
k1,68:5507445,16109173:845746
h1,68:5507445,16109173:0,0,0
x1,68:6834953,16109173
x1,68:9439373,16109173
g1,68:9714557,16109173
x1,68:10343549,16109173
g1,68:10618733,16109173
x1,68:15121412,16109173
g1,68:15396596,16109173
x1,68:15898552,16109173
x1,68:17824840,16109173
g1,68:18100024,16109173
x1,68:18729016,16109173
g1,68:19004200,16109173
x1,68:20892631,16109173
x1,68:21570763,16109173
g1,68:21845947,16109173
x1,68:24008107,16109173
x1,68:24637099,16109173
g1,68:24912283,16109173
x1,68:26130955,16109173
g1,68:26406139,16109173
x1,68:28598511,16109173
x1,68:29148879,16109173
g1,68:29424063,16109173
x1,68:31754027,16109173
x1,68:33650831,16109173
k1,68:34496577,16109173:845746
)
(1,68:4661699,17026677:29834878,541632,152880
k1,68:5253009,17026677:591310
x1,68:6471681,17026677
x1,68:7179297,17026677
g1,68:7454481,17026677
x1,68:8004849,17026677
x1,68:8299689,17026677
x1,68:10029417,17026677
x1,68:10579785,17026677
g1,68:10854969,17026677
x1,68:14306052,17026677
g1,68:14581236,17026677
x1,68:15249540,17026677
g1,68:15524724,17026677
x1,68:16370660,17026677
x1,68:18080732,17026677
g1,68:18355916,17026677
x1,68:18906284,17026677
x1,68:19171640,17026677
x1,68:21726920,17026677
g1,68:22002104,17026677
x1,68:23024216,17026677
g1,68:23299400,17026677
x1,68:24478760,17026677
g1,68:24753944,17026677
x1,68:25540184,17026677
g1,68:25815368,17026677
x1,68:26661304,17026677
x1,68:28371376,17026677
g1,68:28646560,17026677
x1,68:29865232,17026677
x1,68:30572848,17026677
g1,68:30848032,17026677
x1,68:31408956,17026677
x1,68:33905268,17026677
k1,68:34496577,17026677:591309
)
(1,68:4661699,17944181:29834878,541632,152880
k1,68:15820747,17944181:11159048
x1,68:17992735,17944181
x1,68:20036959,17944181
x1,68:22985359,17944181
g1,68:23337529,17944181
g1,68:23337529,17944181
k1,68:34496577,17944181:11159048
)
(1,68:4661699,19140063:29834878,451360,127400
k1,68:17376028,19140063:12714329
h1,68:17376028,19140063:0,0,0
x1,68:18852048,19140063
x1,68:19197848,19140063
g1,68:19416248,19140063
x1,68:20253448,19140063
g1,68:20471848,19140063
x1,68:21782248,19140063
g1,68:21782248,19140063
k1,68:34496577,19140063:12714329
)
(1,72:4661699,21517376:29834878,452270,0
k1,72:18137653,21517376:13475954
(1,72:18137653,21517376:0,0,0
g1,72:18137653,21517376
g1,72:18137653,21517376
g1,72:17778843,21517376
(1,72:17778843,21517376:0,0,0
)
g1,72:18137653,21517376
)
x1,72:21020624,21517376
g1,72:21020624,21517376
k1,72:34496578,21517376:13475954
)
(1,86:6455751,22447627:26246774,451360,127400
(1,72:5472951,22447627:982800,0,0
g1,72:6455751,22447627
g1,72:5020509,22447627
g1,72:4661699,22447627
(1,72:4661699,22447627:1435242,0,0
k1,72:6096941,22447627:1435242
)
g1,72:6455751,22447627
)
x1,72:7129151,22447627
k1,74:6455751,22447627:-54600
x1,74:7365751,22447627
k1,74:7620294,22447627:254543
x1,74:9955354,22447627
k1,74:10209897,22447627:254543
x1,74:11119897,22447627
k1,74:11374440,22447627:254543
x1,74:14149940,22447627
k1,74:14404482,22447627:254542
x1,74:15678482,22447627
k1,74:15933025,22447627:254543
x1,74:16260625,22447627
k1,74:16515168,22447627:254543
x1,74:17789168,22447627
x1,74:21578408,22447627
k1,74:21832951,22447627:254543
x1,74:23654771,22447627
k1,74:23909314,22447627:254543
x1,74:24455314,22447627
k1,75:24709857,22447627:254543
x1,75:25037457,22447627
k1,75:25291999,22447627:254542
x1,75:27405019,22447627
k1,75:27659562,22447627:254543
x1,75:29188362,22447627
x1,75:29534162,22447627
x1,75:31192182,22447627
x1,75:31537982,22447627
x1,75:31920182,22447627
k1,75:32174725,22447627:254543
x1,75:32702525,22447627
k1,75:32702525,22447627:0
)
(1,86:6455751,23234059:26246774,451360,127400
x1,86:6783351,23234059
k1,75:6996091,23234059:212740
x1,75:9398491,23234059
k1,75:9611231,23234059:212740
x1,75:9975231,23234059
x1,75:10666831,23234059
x1,75:13222111,23234059
k1,75:13434852,23234059:212741
x1,75:13980852,23234059
k1,76:14193592,23234059:212740
x1,76:15103592,23234059
k1,76:15316332,23234059:212740
x1,76:18128232,23234059
k1,76:18340972,23234059:212740
x1,76:19873412,23234059
k1,76:20086152,23234059:212740
x1,76:20613952,23234059
k1,76:20826692,23234059:212740
x1,76:23398352,23234059
k1,76:23611093,23234059:212741
x1,76:26672333,23234059
k1,76:26886205,23234059:213872
x1,76:27872645,23234059
k1,77:26886205,23234059:36400
x1,77:28946445,23234059
k1,77:29159185,23234059:212740
x1,77:29741585,23234059
k1,77:29954325,23234059:212740
x1,77:32702525,23234059
k1,77:32702525,23234059:0
)
(1,86:6455751,24020491:26246774,451360,127400
x1,86:6819751,24020491
x1,77:9187571,24020491
k1,77:9506021,24020491:318450
x1,77:12603661,24020491
k1,77:13195011,24020491:591350
x1,77:13686411,24020491
k1,78:14004861,24020491:318450
x1,78:14445301,24020491
k1,78:14763752,24020491:318451
x1,78:15713792,24020491
x1,78:16532792,24020491
k1,78:16851242,24020491:318450
x1,78:18234442,24020491
k1,78:18577904,24020491:343462
x1,78:19123904,24020491
k1,79:19442354,24020491:318450
x1,79:20352354,24020491
k1,79:20670804,24020491:318450
x1,79:22017604,24020491
k1,79:22336055,24020491:318451
x1,79:22863855,24020491
k1,79:23182305,24020491:318450
x1,79:24092305,24020491
k1,79:24410755,24020491:318450
x1,79:26048755,24020491
k1,79:26367205,24020491:318450
x1,79:26895005,24020491
k1,79:27213455,24020491:318450
x1,79:28123455,24020491
k1,79:28441905,24020491:318450
x1,79:29970705,24020491
x1,79:30316505,24020491
x1,79:31974525,24020491
x1,79:32320325,24020491
x1,79:32702525,24020491
k1,79:32702525,24020491:0
)
(1,86:6455751,24806923:26246774,451360,127400
x1,86:9100211,24806923
k1,79:9277562,24806923:177351
x1,79:9859962,24806923
k1,79:10037313,24806923:177351
x1,79:11385933,24806923
k1,79:11571494,24806923:185561
x1,79:12481494,24806923
k1,80:12658845,24806923:177351
x1,80:13350445,24806923
x1,80:15083085,24806923
k1,80:15260436,24806923:177351
x1,80:16243236,24806923
x1,80:16570836,24806923
x1,80:17977696,24806923
k1,80:18155047,24806923:177351
x1,80:18701047,24806923
k1,80:18878398,24806923:177351
x1,80:19205998,24806923
k1,80:19383350,24806923:177352
x1,80:22519210,24806923
k1,80:22696561,24806923:177351
x1,80:24409181,24806923
x1,80:26070841,24806923
k1,81:22696561,24806923:-18200
x1,81:26707841,24806923
x1,81:26944441,24806923
k1,81:27121792,24806923:177351
x1,81:28585072,24806923
k1,81:28762423,24806923:177351
x1,81:29344823,24806923
k1,81:29522174,24806923:177351
x1,81:30213774,24806923
k1,81:30391125,24806923:177351
x1,81:30682325,24806923
x1,81:32429525,24806923
x1,81:32702525,24806923
k1,81:32702525,24806923:0
)
(1,86:6455751,25593355:26246774,451360,127400
x1,86:8648851,25593355
x1,86:8976451,25593355
x1,86:11699171,25593355
x1,86:11953971,25593355
x1,81:12645571,25593355
x1,81:12954971,25593355
k1,81:13168353,25593355:213382
x1,81:13859953,25593355
x1,81:15592593,25593355
k1,81:15805975,25593355:213382
x1,81:16497575,25593355
k1,82:16710957,25593355:213382
x1,82:17620957,25593355
k1,82:17834339,25593355:213382
x1,82:18198339,25593355
x1,82:18889939,25593355
x1,82:21627219,25593355
k1,82:21916747,25593355:289528
x1,82:22517347,25593355
k1,83:22730729,25593355:213382
x1,83:23789969,25593355
k1,83:24003351,25593355:213382
x1,83:24476551,25593355
x1,83:24785951,25593355
x1,83:25113551,25593355
x1,83:25240951,25593355
k1,83:25455337,25593355:214386
x1,83:25928537,25593355
x1,83:26201537,25593355
k1,83:26414919,25593355:213382
x1,83:29186779,25593355
k1,83:29400161,25593355:213382
x1,83:30455761,25593355
k1,83:30669143,25593355:213382
x1,83:31524543,25593355
x1,83:31797543,25593355
k1,83:32010925,25593355:213382
x1,83:32702525,25593355
k1,83:32702525,25593355:0
)
(1,86:6455751,26379787:26246774,491400,163800
x1,86:8133791,26379787
x1,83:8370391,26379787
g1,83:8588791,26379787
x1,83:9134791,26379787
x1,83:9698991,26379787
g1,83:9917391,26379787
x1,83:10827391,26379787
g1,84:11045791,26379787
x1,84:12028591,26379787
x1,84:12356191,26379787
x1,84:14451011,26379787
g1,84:14669411,26379787
x1,84:15197211,26379787
g1,84:15415611,26379787
x1,84:16871611,26379787
x1,84:17199211,26379787
x1,84:18586051,26379787
g1,84:18804451,26379787
x1,84:21279651,26379787
g1,84:21498051,26379787
x1,84:21862051,26379787
x1,84:22189651,26379787
g1,84:22408051,26379787
x1,84:22899451,26379787
x1,84:23463651,26379787
x1,84:24537451,26379787
x1,84:25467471,26379787
g1,84:25685871,26379787
x1,84:25867871,26379787
(1,84:25867871,26379787:655200,420420,0
x1,84:26523071,26379787
)
x1,84:26887071,26379787
g1,84:27178271,26379787
k1,86:32702525,26379787:5524254
g1,86:32702525,26379787
)
(1,91:6455751,28098558:26246774,452270,127400
x1,91:7789356,28098558
k1,88:8111394,28098558:322038
x1,88:8655574,28098558
x1,88:10246800,28098558
k1,88:10661265,28098558:414465
x1,88:13618765,28098558
k1,88:13914206,28098558:295441
x1,88:16662406,28098558
k1,89:16942438,28098558:280032
x1,89:17306438,28098558
x1,89:19674258,28098558
k1,89:19954291,28098558:280033
x1,89:23051931,28098558
k1,89:23347372,28098558:295441
x1,89:24621372,28098558
x1,89:28410612,28098558
k1,89:28690644,28098558:280032
x1,89:30694464,28098558
k1,89:30989905,28098558:295441
x1,89:32702525,28098558
k1,91:32702525,28098558:0
)
(1,91:6455751,28884990:26246774,451360,127400
x1,91:8117411,28884990
x1,89:8754411,28884990
x1,89:8991011,28884990
g1,89:9209411,28884990
x1,89:10192211,28884990
x1,89:10519811,28884990
x1,89:12796631,28884990
g1,89:13015031,28884990
x1,89:13306231,28884990
x1,89:15053431,28884990
k1,90:13015031,28884990:-18200
x1,90:15326431,28884990
g1,90:15544831,28884990
x1,90:16418431,28884990
x1,90:17273831,28884990
k1,91:32702525,28884990:15428694
g1,91:32702525,28884990
)
(1,95:4661699,31104010:29834878,651269,0
(1,95:4661699,31104010:1556764,603533,0
g1,95:4661699,31104010
x1,95:5180620,31104010
g1,95:6218463,31104010
)
x1,95:7177173,31104010
x1,95:8492093,31104010
x1,95:11922740,31104010
k1,95:34496576,31104010:22573836
g1,95:34496576,31104010
)
(1,107:4661699,32705766:29834878,624507,139502
x1,107:5702213,32705766
k1,101:5909091,32705766:206878
$1,101:5909091,32705766
x1,101:6427372,32705766
$1,101:6427372,32705766
k1,101:6634249,32705766:206877
x1,101:7030636,32705766
x1,101:7367604,32705766
k1,101:7574482,32705766:206878
x1,101:7931256,32705766
k1,101:8138133,32705766:206877
x1,101:11230254,32705766
k1,101:11437132,32705766:206878
x1,101:12983318,32705766
x1,101:14509696,32705766
k1,101:14716573,32705766:206877
x1,101:17332830,32705766
k1,101:17539708,32705766:206878
$1,102:17539708,32705766
x1,102:18052605,32705766
(1,102:18103934,32445348:311300,337875,0
x1,102:18382466,32445348
)
$1,102:18415234,32705766
k1,102:18622111,32705766:206877
x1,102:19018498,32705766
x1,102:19771657,32705766
x1,102:22550830,32705766
k1,102:22757708,32705766:206878
x1,102:23352413,32705766
k1,102:23559291,32705766:206878
$1,102:23559291,32705766
x1,102:24077572,32705766
(1,102:24077572,32445348:319400,364089,0
x1,102:24364204,32445348
)
$1,102:24396972,32705766
x1,102:24595290,32705766
k1,102:24808378,32705766:213088
x1,102:25660823,32705766
k1,102:25867700,32705766:206877
$1,102:25867700,32705766
x1,102:26241211,32705766
k1,102:26440546,32705766:199335
x1,102:26998696,32705766
k1,102:27198031,32705766:199335
x1,102:27556841,32705766
$1,102:27556841,32705766
x1,102:27755159,32705766
k1,102:27968248,32705766:213089
x1,102:29355729,32705766
k1,102:29562606,32705766:206877
x1,102:30553700,32705766
k1,102:30760578,32705766:206878
x1,102:34496577,32705766
k1,102:34496577,32705766:0
)
(1,107:4661699,33597056:29834878,494239,139537
x1,107:6643887,33597056
k1,102:6831248,33597056:187361
$1,102:6831248,33597056
x1,102:7173529,33597056
$1,102:7199276,33597056
k1,102:7386637,33597056:187361
x1,102:9804823,33597056
k1,102:9992184,33597056:187361
x1,102:10388571,33597056
x1,102:10745343,33597056
k1,102:10932704,33597056:187361
x1,102:11923798,33597056
k1,102:12111159,33597056:187361
x1,102:13022778,33597056
x1,102:13399357,33597056
x1,102:15678896,33597056
k1,102:15979199,33597056:300303
x1,102:17207977,33597056
k1,103:17395338,33597056:187361
x1,103:18941524,33597056
x1,103:20785061,33597056
k1,103:20972422,33597056:187361
x1,103:21452247,33597056
k1,103:21639608,33597056:187361
x1,103:23126372,33597056
k1,103:23313733,33597056:187361
x1,103:23710120,33597056
x1,103:24066892,33597056
k1,103:24254253,33597056:187361
x1,103:25245347,33597056
k1,103:25432709,33597056:187362
x1,103:25749868,33597056
x1,103:27315859,33597056
k1,103:27503220,33597056:187361
x1,103:28078119,33597056
k1,103:28265480,33597056:187361
x1,103:28622254,33597056
k1,104:28809615,33597056:187361
x1,104:30672960,33597056
k1,104:30860321,33597056:187361
x1,104:32128959,33597056
k1,104:32316320,33597056:187361
x1,104:34496577,33597056
k1,104:34496577,33597056:0
)
(1,107:4661699,34488346:29834878,494239,139502
x1,107:5038279,34488346
x1,104:6564657,34488346
g1,104:6802588,34488346
x1,104:8111090,34488346
g1,104:8349021,34488346
$1,104:8349021,34488346
(1,104:8349021,34488346:511634,318941,0
(1,104:8349021,34488346:511634,318941,0
$1,104:8349021,34488346
x1,104:8860655,34488346
$1,104:8860655,34488346
)
)
$1,104:8860655,34488346
g1,104:9098586,34488346
x1,104:9851747,34488346
g1,104:10089678,34488346
$1,104:10089678,34488346
x1,104:10607959,34488346
$1,104:10607959,34488346
x1,104:10806277,34488346
g1,104:11123436,34488346
x1,104:12748848,34488346
g1,105:12986779,34488346
$1,105:12986779,34488346
x1,105:13505060,34488346
$1,105:13505060,34488346
g1,105:13742991,34488346
x1,105:14222816,34488346
g1,105:14460747,34488346
x1,105:17275322,34488346
g1,105:17513253,34488346
x1,105:18504347,34488346
g1,105:18742278,34488346
x1,105:21041623,34488346
g1,105:21279554,34488346
x1,105:22944581,34488346
x1,105:23321160,34488346
x1,105:25124835,34488346
x1,105:25501416,34488346
x1,105:25917610,34488346
k1,107:34496577,34488346:8578967
g1,107:34496577,34488346
)
(1,111:14602916,35834659:19893661,609979,251172
(1,111:14602916,35834659:9952445,609979,251172
h1,111:14602916,35834659:0,0,0
x1,111:15121197,35834659
(1,111:15121197,35942301:290000,225735,0
x1,111:15378429,35942301
)
g1,111:15610532,35834659
x1,111:16368021,35834659
g1,111:16567356,35834659
(1,111:16567356,35834659:7988005,609979,251172
(1,111:16567356,35253384:418612,28704,832447
x1,111:16985968,35253384
)
x1,111:17322351,35834659
g1,111:17481819,35834659
x1,111:18039969,35834659
g1,111:18199437,35834659
x1,111:18793216,35834659
(1,111:18793216,35834659:511634,318941,0
(1,109:18793216,35834659:511634,318941,0
$1,109:18793216,35834659
x1,109:19304850,35834659
$1,109:19304850,35834659
)
)
g1,110:19542781,35834659
(1,110:19542781,35834659:239206,609979,251171
$1,110:19542781,35834659
(1,110:19542781,35834659:239206,609979,251171
[1,110:19542781,35224680:239206,0,861150
(1,110:19542781,35224680:239206,0,430575
x1,110:19781987,35224680
)
(1,110:19542781,35655255:239206,0,430575
x1,110:19781987,35655255
)
]
v1,110:19781987,35834659:0,609974,251165
h1,110:19781987,35834659:0,0,0
)
$1,110:19781987,35834659
)
g1,110:20019918,35834659
x1,110:20834715,35834659
g1,111:20954316,35834659
x1,111:21492532,35834659
g1,111:21691867,35834659
x1,111:22170281,35834659
g1,111:22369616,35834659
x1,111:22887897,35834659
g1,111:23047365,35834659
x1,111:23605515,35834659
g1,111:23764983,35834659
x1,111:24080437,35834659
(1,111:24136749,35253384:418612,28704,832447
x1,111:24555361,35253384
)
)
)
(1,111:33584711,35834659:911866,538089,179365
(1,111:33584711,35834659:911866,538089,179365
x1,111:34219031,35834659
x1,111:34496577,35834659
)
)
)
(1,118:4661699,37180972:29834878,598293,179404
x1,118:6049180,37180972
k1,113:6243618,37180972:194438
$1,113:6243618,37180972
x1,113:6559072,37180972
k1,113:6814719,37180972:199335
x1,113:7572208,37180972
k1,113:7771543,37180972:199335
x1,113:9166917,37180972
k1,113:9286518,37180972:119601
x1,113:9924403,37180972
$1,113:9924403,37180972
k1,113:10118842,37180972:194439
x1,113:10598667,37180972
k1,114:10793105,37180972:194438
x1,114:11149879,37180972
k1,114:11344318,37180972:194439
$1,114:11344318,37180972
x1,114:11857215,37180972
(1,114:11908544,36920554:311300,337875,0
x1,114:12187076,36920554
)
$1,114:12219844,37180972
x1,114:12457775,37180972
x1,114:13690514,37180972
x1,114:14741028,37180972
k1,114:14935466,37180972:194438
x1,114:15688627,37180972
x1,114:16421982,37180972
k1,114:16616420,37180972:194438
x1,114:17492634,37180972
k1,114:17687073,37180972:194439
x1,114:18539518,37180972
k1,114:18733956,37180972:194438
x1,114:19487366,37180972
k1,114:19681804,37180972:194438
x1,114:20359698,37180972
x1,114:22183676,37180972
x1,114:23016312,37180972
k1,114:23210751,37180972:194439
x1,114:24840126,37180972
k1,114:25034564,37180972:194438
$1,114:25034564,37180972
x1,114:25369202,37180972
k1,114:25568537,37180972:199335
x1,114:26126687,37180972
k1,114:26326022,37180972:199335
x1,114:26684832,37180972
$1,114:26684832,37180972
x1,114:26883150,37180972
k1,114:27185812,37180972:302662
x1,114:28577254,37180972
k1,115:28771692,37180972:194438
x1,115:29921240,37180972
x1,115:30535754,37180972
k1,115:30730193,37180972:194439
x1,115:31210018,37180972
k1,115:31404456,37180972:194438
x1,115:34496577,37180972
k1,115:34496577,37180972:0
)
(1,118:4661699,38072262:29834878,494239,139502
x1,118:6049180,38072262
g1,115:6287111,38072262
x1,115:6965005,38072262
x1,115:8729316,38072262
g1,115:8967247,38072262
x1,115:10394341,38072262
x1,115:12083387,38072262
g1,115:12321318,38072262
x1,115:12896217,38072262
g1,115:13134148,38072262
x1,115:14125242,38072262
g1,116:14363173,38072262
x1,116:16989484,38072262
x1,116:17267030,38072262
x1,116:18020189,38072262
x1,116:18357157,38072262
g1,116:18595088,38072262
x1,116:19348249,38072262
x1,116:21231403,38072262
k1,118:34496577,38072262:13265174
g1,118:34496577,38072262
)
(1,123:13750638,39418576:20745939,660666,179404
(1,123:13750638,39418576:11657001,660666,179404
h1,123:13750638,39418576:0,0,0
[1,123:13750638,39418576:886521,660666,107642
(1,123:13938514,39237178:0,479268,0
x1,123:14297324,39237178
)
(1,123:13750638,39418576:886521,490372,107642
x1,123:14347159,39418576
(1,123:14347159,39526218:290000,225735,0
x1,123:14604391,39526218
)
)
]
g1,123:14836494,39418576
x1,123:15593983,39418576
g1,123:15793318,39418576
x1,123:16351468,39418576
g1,123:16471069,39418576
(1,123:16471069,39418576:986728,498346,0
x1,123:17447831,39418576
)
g1,123:17577398,39418576
x1,123:17956724,39418576
g1,123:18076325,39418576
(1,123:18076325,39418576:1397366,498346,139537
x1,123:19473691,39418576
)
g1,120:20900787,39418576
g1,123:21020388,39418576
(1,120:21020388,39418576:594705,477228,0
x1,120:21615093,39418576
)
g1,120:23042189,39418576
x1,120:23530569,39418576
(1,123:23530569,39122277:311300,337875,0
x1,123:23809101,39122277
)
x1,123:24639225,39418576
(1,123:24639225,39526218:290000,225735,0
x1,123:24896457,39526218
)
x1,123:25407639,39418576
)
(1,123:33584711,39418576:911866,538089,179365
(1,123:33584711,39418576:911866,538089,179365
x1,123:34219031,39418576
x1,123:34496577,39418576
)
)
)
(1,128:4661699,40764889:29834878,494359,139502
x1,128:5735980,40764889
x1,125:6905584,40764889
k1,125:7096161,40764889:190577
x1,125:7730481,40764889
k1,125:7921058,40764889:190577
x1,125:10913454,40764889
k1,125:11104030,40764889:190576
x1,125:11500417,40764889
x1,125:14077059,40764889
k1,125:14267636,40764889:190577
x1,125:17641511,40764889
k1,125:17841559,40764889:200048
x1,125:19665044,40764889
k1,126:19855621,40764889:190577
$1,126:19855621,40764889
x1,126:20234947,40764889
k1,126:20434282,40764889:199335
x1,126:20633621,40764889
k1,126:20832956,40764889:199335
x1,126:21351237,40764889
(1,126:21351237,40872531:290000,225735,0
x1,126:21608469,40872531
)
k1,126:21840572,40764889:199335
x1,126:22558193,40764889
k1,126:22757528,40764889:199335
x1,126:23275809,40764889
$1,126:23275809,40764889
k1,126:23466386,40764889:190577
x1,126:23946211,40764889
k1,127:24136788,40764889:190577
x1,127:24493562,40764889
k1,127:24684138,40764889:190576
x1,127:27697031,40764889
k1,127:27887608,40764889:190577
x1,127:28283995,40764889
x1,127:29992845,40764889
x1,127:30290198,40764889
k1,127:30480775,40764889:190577
x1,127:31630323,40764889
k1,127:31820900,40764889:190577
x1,127:32217287,40764889
x1,127:34496577,40764889
k1,127:34496577,40764889:0
)
(1,128:4661699,41656179:29834878,494239,0
x1,128:7417100,41656179
k1,128:34496576,41656179:27079476
g1,128:34496576,41656179
)
(1,148:4661699,42547469:29834878,660666,179365
h1,129:4661699,42547469:1114112,0,0
x1,129:7004589,42547469
k1,129:7272699,42547469:268110
x1,129:7629473,42547469
x1,129:8025860,42547469
x1,129:8640374,42547469
x1,129:8997148,42547469
x1,129:9909014,42547469
k1,129:10177125,42547469:268111
$1,129:10177125,42547469
[1,129:10177125,42547469:886521,660666,107642
(1,129:10365001,42366071:0,479268,0
x1,129:10723811,42366071
)
(1,129:10177125,42547469:886521,490372,107642
x1,129:10773646,42547469
(1,129:10773646,42655111:290000,225735,0
x1,129:11030878,42655111
)
)
]
$1,129:11063646,42547469
k1,129:11331756,42547469:268110
x1,129:12402076,42547469
k1,129:12670187,42547469:268111
x1,129:13066574,42547469
x1,129:13403542,42547469
k1,129:13671652,42547469:268110
x1,129:13869970,42547469
x1,129:14266357,42547469
x1,129:15118802,42547469
x1,129:17100990,42547469
k1,129:17369100,42547469:268110
x1,129:18007381,42547469
k1,129:18275492,42547469:268111
x1,129:19266586,42547469
k1,129:19534696,42547469:268110
x1,129:20664437,42547469
x1,129:21060824,42547469
x1,129:22309407,42547469
k1,129:22577517,42547469:268110
x1,129:24460227,42547469
x1,129:25094547,42547469
x1,129:26442413,42547469
k1,129:26710524,42547469:268111
x1,129:27285423,42547469
k1,130:27553533,42547469:268110
x1,130:27910307,42547469
k1,130:28178418,42547469:268111
x1,130:30303461,42547469
x1,130:32920216,42547469
k1,130:33188326,42547469:268110
x1,130:34258646,42547469
x1,130:34496577,42547469
k1,148:34496577,42547469:0
)
(1,148:4661699,43438759:29834878,494239,139502
x1,148:7163325,43438759
k1,130:7510745,43438759:347420
x1,130:8145065,43438759
k1,130:8492485,43438759:347420
x1,130:8849259,43438759
k1,130:9196680,43438759:347421
x1,130:10584159,43438759
x1,130:14710703,43438759
k1,130:15058123,43438759:347420
x1,130:16845952,43438759
x1,130:18114590,43438759
x1,130:19581548,43438759
k1,130:20227175,43438759:645627
x1,130:20762264,43438759
k1,131:21109684,43438759:347420
x1,131:21589509,43438759
k1,131:21936929,43438759:347420
x1,131:22452159,43438759
x1,131:23146148,43438759
k1,131:23493568,43438759:347420
x1,131:24623309,43438759
x1,131:25515118,43438759
k1,131:25862538,43438759:347420
x1,131:27170791,43438759
k1,131:27518212,43438759:347421
x1,131:28509306,43438759
k1,131:28856726,43438759:347420
x1,131:29173887,43438759
x1,131:30224649,43438759
x1,131:31077093,43438759
x1,131:31374446,43438759
k1,131:31721866,43438759:347420
x1,131:32851607,43438759
x1,131:33247994,43438759
x1,131:34496577,43438759
k1,131:34496577,43438759:0
)
(1,148:4661699,44330049:29834878,538089,179365
x1,148:5434666,44330049
x1,148:6782285,44330049
x1,148:7579269,44330049
k1,131:7808978,44330049:229709
x1,131:8403683,44330049
k1,131:8633392,44330049:229709
x1,131:9624486,44330049
k1,131:9854195,44330049:229709
x1,131:11321153,44330049
k1,131:11550862,44330049:229709
$1,131:11550862,44330049
x1,131:11885500,44330049
k1,131:12084835,44330049:199335
x1,131:12802456,44330049
k1,131:13001791,44330049:199335
x1,131:13360601,44330049
$1,131:13360601,44330049
k1,131:13590310,44330049:229709
x1,131:14902524,44330049
x1,131:15378388,44330049
x1,131:16825537,44330049
k1,132:17055246,44330049:229709
x1,132:17768794,44330049
x1,132:18165181,44330049
x1,132:19576430,44330049
k1,132:19806139,44330049:229709
x1,132:20559300,44330049
k1,132:20789008,44330049:229708
x1,132:21780102,44330049
k1,132:22009811,44330049:229709
x1,132:22326970,44330049
x1,132:23892961,44330049
k1,132:24122670,44330049:229709
x1,132:24697569,44330049
k1,132:24927278,44330049:229709
x1,132:25323665,44330049
x1,132:26889407,44330049
x1,132:27900307,44330049
k1,132:28130016,44330049:229709
x1,132:29200336,44330049
x1,132:29795041,44330049
x1,132:31305573,44330049
k1,132:31535282,44330049:229709
x1,132:32728657,44330049
k1,133:32958366,44330049:229709
x1,133:33156684,44330049
(1,133:33156684,44330049:356774,464086,0
x1,133:33513458,44330049
)
x1,133:33711776,44330049
k1,133:33941485,44330049:229709
(1,133:33941485,44330049:356774,464086,0
x1,133:34298259,44330049
)
x1,133:34496577,44330049
k1,133:34496577,44330049:0
)
(1,148:4661699,45221339:29834878,538089,179365
x1,148:5514144,45221339
k1,133:5711082,45221339:196938
x1,133:6067856,45221339
k1,133:6264794,45221339:196938
x1,133:7533185,45221339
x1,133:8563892,45221339
x1,133:8762210,45221339
x1,133:10272742,45221339
k1,133:10576237,45221339:303495
x1,133:11041852,45221339
k1,134:10576237,45221339:-59421
x1,134:11616751,45221339
k1,134:11813689,45221339:196938
x1,134:12804783,45221339
k1,134:13001721,45221339:196938
x1,134:14987870,45221339
x1,134:15245608,45221339
k1,134:15442546,45221339:196938
x1,134:16715147,45221339
k1,134:16912085,45221339:196938
x1,134:17486984,45221339
k1,134:17683922,45221339:196938
x1,134:18932312,45221339
x1,134:20676318,45221339
k1,134:20873256,45221339:196938
x1,134:21269643,45221339
x1,134:22835385,45221339
x1,134:23846285,45221339
k1,134:24043223,45221339:196938
x1,134:25113543,45221339
x1,134:25708248,45221339
x1,134:27417098,45221339
k1,134:27622235,45221339:205137
x1,134:28613329,45221339
k1,135:28810267,45221339:196938
x1,135:29404972,45221339
x1,135:29761746,45221339
x1,135:31070001,45221339
x1,135:32021480,45221339
k1,135:32218418,45221339:196938
x1,135:32733648,45221339
x1,135:33724740,45221339
k1,135:33921678,45221339:196938
x1,135:34496577,45221339
k1,135:34496577,45221339:0
)
(1,148:4661699,46112629:29834878,538089,179365
x1,148:5375245,46112629
x1,148:6703303,46112629
x1,148:8050922,46112629
k1,135:8241048,46112629:190126
x1,135:8439366,46112629
(1,135:8439366,46112629:713548,464086,0
x1,135:9152914,46112629
)
x1,135:9351232,46112629
k1,135:9541357,46112629:190125
x1,135:10136062,46112629
k1,136:10326188,46112629:190126
x1,136:11317282,46112629
k1,136:11507407,46112629:190125
x1,136:12780008,46112629
k1,136:12970134,46112629:190126
x1,136:13545033,46112629
k1,136:13735159,46112629:190126
x1,136:14726253,46112629
k1,136:14916378,46112629:190125
x1,136:15644160,46112629
x1,136:16226272,46112629
x1,136:16590163,46112629
x1,136:17208835,46112629
x1,136:17936618,46112629
x1,136:18937367,46112629
k1,136:19186533,46112629:190126
x1,136:20940593,46112629
x1,136:22209231,46112629
k1,136:22399356,46112629:190125
x1,136:23589017,46112629
k1,136:23779143,46112629:190126
$1,136:23779143,46112629
x1,136:24158469,46112629
k1,136:24357804,46112629:199335
x1,136:24915954,46112629
k1,136:25115289,46112629:199335
x1,136:25474099,46112629
$1,136:25474099,46112629
x1,136:25751645,46112629
k1,136:25941771,46112629:190126
x1,136:26972478,46112629
k1,137:25941771,46112629:-19808
x1,137:27329250,46112629
x1,137:27908110,46112629
k1,137:28098235,46112629:190125
x1,137:29406488,46112629
k1,137:29596614,46112629:190126
x1,137:30587708,46112629
k1,137:30777833,46112629:190125
x1,137:31094994,46112629
x1,137:32145756,46112629
x1,137:32998200,46112629
x1,137:33295553,46112629
k1,137:33485679,46112629:190126
x1,137:34258646,46112629
x1,137:34496577,46112629
k1,148:34496577,46112629:0
)
(1,148:4661699,47003919:29834878,498346,274250
x1,148:6009318,47003919
x1,148:6806302,47003919
k1,137:7036153,47003919:229851
x1,137:7515978,47003919
k1,137:7745829,47003919:229851
x1,137:8459377,47003919
x1,137:8816149,47003919
x1,137:10500983,47003919
k1,137:10730833,47003919:229850
x1,137:11127220,47003919
k1,138:10730833,47003919:-19808
x1,138:11483992,47003919
k1,138:11713843,47003919:229851
x1,138:12704937,47003919
k1,138:12934788,47003919:229851
x1,138:15323168,47003919
x1,138:15679942,47003919
x1,138:18405291,47003919
k1,138:18635142,47003919:229851
x1,138:18991916,47003919
x1,138:19388303,47003919
x1,138:20002817,47003919
x1,138:20359591,47003919
x1,138:21271457,47003919
k1,138:21501308,47003919:229851
$1,139:21501308,47003919
x1,139:22657475,47003919
(1,139:22657475,47111561:316670,225735,101945
x1,139:22922566,47111561
)
k1,139:23173480,47003919:199335
x1,139:23731630,47003919
k1,139:23930965,47003919:199335
(1,139:23930965,47003919:986728,498346,0
x1,139:24907727,47003919
)
(1,139:24917693,47111561:316670,225735,101945
x1,139:25182784,47111561
)
k1,139:25353964,47003919:119601
k1,139:25473565,47003919:119601
(1,139:25473565,47003919:1397366,498346,139537
x1,139:26870931,47003919
)
(1,139:26870931,47176224:316670,225735,101945
x1,139:27136022,47176224
)
$1,139:27187601,47003919
k1,139:27417452,47003919:229851
x1,139:28170613,47003919
k1,139:28400463,47003919:229850
x1,139:29391557,47003919
k1,139:29621408,47003919:229851
x1,139:30017795,47003919
x1,139:30374567,47003919
x1,139:30770954,47003919
x1,139:31385468,47003919
x1,139:32340908,47003919
x1,139:33550127,47003919
k1,139:33779978,47003919:229851
$1,139:33779978,47003919
x1,139:34298259,47003919
$1,139:34298259,47003919
x1,139:34496577,47003919
k1,139:34496577,47003919:0
)
(1,148:4661699,48004371:29834878,660666,218487
x1,148:6266864,48004371
k1,140:6555210,48004371:288346
x1,140:7233104,48004371
x1,140:8085549,48004371
x1,140:8482185,48004371
x1,140:9929334,48004371
x1,140:10068231,48004371
k1,140:10369181,48004371:300950
x1,140:11082729,48004371
x1,140:12113436,48004371
x1,140:13064915,48004371
k1,140:13353261,48004371:288346
x1,140:13749648,48004371
x1,140:14106420,48004371
k1,140:14394766,48004371:288346
$1,141:14394766,48004371
x1,141:15451263,48004371
(1,141:15451263,48112013:290000,225735,0
x1,141:15708495,48112013
)
x1,141:16020338,48004371
(1,141:16020338,48121281:336786,364089,0
x1,141:16310399,48121281
)
x1,141:16715934,48004371
[1,141:16715934,48222858:1048590,704640,0
(1,141:16715934,47743953:589832,225735,0
x1,141:17272998,47743953
)
(1,141:16715934,48222858:1048590,364089,0
x1,141:17005995,48222858
x1,141:17731756,48222858
)
]
$1,141:17764524,48004371
k1,141:18052870,48004371:288346
x1,141:19202418,48004371
k1,142:19490764,48004371:288346
$1,142:19490764,48004371
x1,142:20268186,48004371
(1,142:20268186,48121281:336786,364089,0
x1,142:20558247,48121281
)
x1,142:20963782,48004371
[1,142:20963782,48222858:1048590,704640,0
(1,142:20963782,47743953:589832,225735,0
x1,142:21520846,47743953
)
(1,142:20963782,48222858:1048590,364089,0
x1,142:21253843,48222858
x1,142:21979604,48222858
)
]
$1,142:22012372,48004371
k1,142:22300718,48004371:288346
x1,142:23291812,48004371
k1,143:23580158,48004371:288346
x1,143:24456372,48004371
k1,143:24744719,48004371:288347
x1,143:25319618,48004371
k1,143:25607964,48004371:288346
x1,143:26797378,48004371
x1,143:27193765,48004371
x1,143:27550537,48004371
x1,143:28066015,48004371
x1,143:29061070,48004371
k1,143:29349416,48004371:288346
x1,143:29924315,48004371
k1,143:30212661,48004371:288346
$1,143:30212661,48004371
[1,143:30212661,48004371:886521,660666,107642
(1,143:30400537,47822973:0,479268,0
x1,143:30759347,47822973
)
(1,143:30212661,48004371:886521,490372,107642
x1,143:30809182,48004371
(1,143:30809182,48112013:290000,225735,0
x1,143:31066414,48112013
)
)
]
$1,143:31099182,48004371
k1,143:31387528,48004371:288346
x1,143:32537076,48004371
k1,143:32825422,48004371:288346
$1,143:32825422,48004371
x1,143:33981589,48004371
(1,143:33981589,48112013:316670,225735,101945
x1,143:34246680,48112013
)
$1,143:34298259,48004371
x1,143:34496577,48004371
k1,143:34496577,48004371:0
)
(1,148:4661699,48895661:29834878,494239,139502
x1,148:5256406,48895661
x1,148:5934300,48895661
x1,148:6588427,48895661
x1,148:7440871,48895661
x1,148:8313122,48895661
x1,148:8452019,48895661
k1,144:8682991,48895661:230972
x1,144:9317311,48895661
x1,144:11418340,48895661
k1,144:11647573,48895661:229233
x1,144:12242278,48895661
k1,144:12471511,48895661:229233
x1,144:13224672,48895661
k1,144:13453904,48895661:229232
x1,144:14048609,48895661
x1,144:15598756,48895661
x1,144:16550235,48895661
k1,144:16779468,48895661:229233
x1,144:17413788,48895661
x1,144:18404882,48895661
k1,144:18634115,48895661:229233
x1,144:19783663,48895661
k1,145:20012895,48895661:229232
x1,145:20607602,48895661
x1,145:21003989,48895661
x1,145:22688825,48895661
k1,145:22918058,48895661:229233
x1,145:23591991,48895661
x1,145:24939857,48895661
x1,145:25891336,48895661
k1,145:26120569,48895661:229233
x1,145:26754889,48895661
k1,145:26984121,48895661:229232
x1,145:27578579,48895661
x1,145:28153476,48895661
x1,145:28629340,48895661
x1,145:29739522,48895661
x1,145:30215386,48895661
x1,145:30572158,48895661
x1,145:30711055,48895661
k1,145:30942028,48895661:230973
x1,145:32012350,48895661
k1,146:32241582,48895661:229232
x1,146:33276250,48895661
k1,146:33505483,48895661:229233
x1,146:34496577,48895661
k1,146:34496577,48895661:0
)
(1,148:4661699,49786951:29834878,494239,139502
x1,148:5434916,49786951
x1,148:5990008,49786951
x1,148:6485430,49786951
x1,148:7436909,49786951
g1,146:7674840,49786951
x1,146:8348773,49786951
x1,146:8745160,49786951
x1,146:9101932,49786951
x1,146:9676831,49786951
x1,146:11381473,49786951
g1,146:11619404,49786951
x1,146:12214111,49786951
x1,146:13566187,49786951
k1,148:34496577,49786951:20930390
g1,148:34496577,49786951
)
]
(1,156:4661699,50719290:29834878,464086,0
(1,156:4661699,50719290:29834878,464086,0
k1,156:19400751,50719290:14739052
x1,156:19757525,50719290
k1,156:34496577,50719290:14739052
)
)
]
]
!35323
}1
!10
{2
[1,238:4736286,50719290:29760291,45983004,0
(1,238:4736286,4736286:0,0,0
[1,238:0,4736286:0,0,0
(1,238:0,0:0,0,0
g1,238:0,0
)
]
)
[1,238:4661699,50719290:29834878,46616999,0
[1,238:4661699,5594040:29834878,1491749,0
(1,238:4661699,5594040:29834878,0,0
h1,238:4661699,5594040:29834878,0,0
)
]
[1,238:4661699,49786951:29834878,42328232,0
(1,152:4661699,8179615:29834878,538214,179404
x1,152:7865707,8179615
g1,148:8139020,8179615
x1,148:9186637,8179615
g1,148:9459950,8179615
x1,148:10451042,8179615
x1,148:13126719,8179615
g1,148:13364650,8179615
x1,148:13562968,8179615
(1,148:13562968,8179615:713548,464086,0
x1,148:14276516,8179615
)
x1,148:14980159,8179615
g1,148:15307839,8179615
x1,148:15783507,8179615
g1,149:16021438,8179615
$1,149:16021438,8179615
x1,149:17369053,8179615
g1,149:17568388,8179615
x1,149:18126538,8179615
g1,149:18325873,8179615
x1,149:18684683,8179615
$1,149:18684683,8179615
g1,149:18922614,8179615
x1,149:19775059,8179615
g1,149:20012990,8179615
x1,149:22078367,8179615
g1,149:22316298,8179615
x1,149:23010039,8179615
x1,149:23961518,8179615
g1,149:24199449,8179615
$1,149:24199449,8179615
x1,149:24609588,8179615
g1,149:24808923,8179615
x1,149:25287337,8179615
g1,149:25486672,8179615
x1,149:26004953,8179615
(1,149:26004953,8287257:290000,225735,0
x1,149:26262185,8287257
)
$1,149:26294953,8179615
x1,149:26493271,8179615
g1,149:26731202,8179615
x1,149:28118683,8179615
g1,150:28356614,8179615
x1,150:29486605,8179615
g1,150:29724536,8179615
x1,150:30715630,8179615
x1,150:31092209,8179615
g1,150:31330140,8179615
$1,150:31330140,8179615
x1,150:31703735,8179615
g1,150:31925661,8179615
x1,150:32404075,8179615
g1,150:32603410,8179615
x1,150:33121691,8179615
$1,150:33121691,8179615
x1,150:33399237,8179615
k1,152:34496577,8179615:1097340
g1,152:34496577,8179615
)
(1,156:14001885,9743578:20494692,538214,179404
(1,156:14001885,9743578:11154507,538214,179404
h1,156:14001885,9743578:0,0,0
x1,156:14699572,9743578
(1,156:14699572,9851220:290000,225735,0
x1,156:14956804,9851220
)
x1,156:15268647,9743578
(1,156:15268647,9860488:336786,364089,0
x1,156:15558708,9860488
)
g1,156:15804768,9743578
x1,156:16362918,9743578
g1,156:16562253,9743578
x1,156:16980865,9743578
(1,156:16980865,9860488:336786,364089,0
x1,156:17270926,9860488
)
g1,156:17477119,9743578
x1,156:18035269,9743578
g1,156:18194737,9743578
x1,156:18742119,9743578
x1,156:19654841,9743578
g1,154:21081937,9743578
(1,154:21081937,9743578:638281,308898,0
x1,154:21720218,9743578
)
g1,154:23147314,9743578
x1,154:23481952,9743578
g1,156:23681287,9743578
x1,156:24398908,9743578
g1,156:24598243,9743578
x1,156:25156392,9743578
)
(1,156:33584711,9743578:911866,538089,179365
(1,156:33584711,9743578:911866,538089,179365
x1,156:34219031,9743578
x1,156:34496577,9743578
)
)
)
(1,165:4661699,11307542:29834878,660666,179365
x1,165:5890477,11307542
k1,160:6115266,11307542:224789
x1,160:7284870,11307542
k1,160:7509659,11307542:224789
x1,160:8817912,11307542
k1,160:9042702,11307542:224790
(1,160:9042702,11307542:911866,538089,179365
x1,160:9677022,11307542
h1,160:9677022,11307542:0,0,0
x1,160:9954568,11307542
)
k1,160:10179357,11307542:224789
x1,160:10659182,11307542
k1,160:10883971,11307542:224789
x1,160:11240745,11307542
k1,160:11465534,11307542:224789
x1,160:15255357,11307542
k1,160:15480146,11307542:224789
x1,160:16055045,11307542
k1,160:16279835,11307542:224790
x1,160:16636609,11307542
k1,160:16861398,11307542:224789
x1,160:20274892,11307542
k1,160:20499681,11307542:224789
x1,160:22362777,11307542
x1,160:24170663,11307542
k1,161:20499681,11307542:-19808
x1,161:24864403,11307542
x1,161:25122141,11307542
k1,161:25346930,11307542:224789
x1,161:26417250,11307542
x1,161:26774022,11307542
x1,161:29053563,11307542
k1,161:29278352,11307542:224789
x1,161:29853251,11307542
k1,161:30078041,11307542:224790
$1,161:30078041,11307542
[1,161:30078041,11307542:886521,660666,107642
(1,161:30265917,11126144:0,479268,0
x1,161:30624727,11126144
)
(1,161:30078041,11307542:886521,490372,107642
x1,161:30674562,11307542
(1,161:30674562,11415184:290000,225735,0
x1,161:30931794,11415184
)
)
]
$1,161:30964562,11307542
k1,161:31189351,11307542:224789
x1,161:32576832,11307542
k1,161:32801621,11307542:224789
$1,161:32801621,11307542
x1,161:33180947,11307542
k1,161:33380282,11307542:199335
x1,161:33938432,11307542
k1,161:34137767,11307542:199335
x1,161:34496577,11307542
$1,161:34496577,11307542
k1,165:34496577,11307542:0
)
(1,165:4661699,12198832:29834878,538089,209587
x1,165:5296019,12198832
k1,162:5511217,12198832:215198
$1,162:5511217,12198832
x1,162:6667384,12198832
(1,162:6667384,12306474:316670,225735,101945
x1,162:6932475,12306474
)
$1,162:6984054,12198832
k1,162:7199252,12198832:215198
x1,162:7837533,12198832
k1,162:8052730,12198832:215197
$1,162:8052730,12198832
x1,162:8387368,12198832
k1,162:8586703,12198832:199335
x1,162:9304324,12198832
k1,162:9503659,12198832:199335
x1,162:9862469,12198832
$1,162:9862469,12198832
k1,162:10077667,12198832:215198
x1,162:10592897,12198832
x1,162:11211370,12198832
k1,162:11426568,12198832:215198
x1,162:14844021,12198832
k1,162:15059219,12198832:215198
x1,162:15653924,12198832
k1,162:15869121,12198832:215197
x1,162:16067439,12198832
(1,162:16067439,12198832:356774,464086,0
x1,162:16424213,12198832
)
x1,162:16820849,12198832
k1,162:17130431,12198832:309582
x1,162:17665273,12198832
k1,163:17130431,12198832:-19808
x1,163:19766547,12198832
x1,163:19905444,12198832
k1,163:20125188,12198832:219744
x1,163:21116282,12198832
k1,163:21331480,12198832:215198
x1,163:22604081,12198832
k1,163:22819279,12198832:215198
x1,163:23394178,12198832
k1,163:23609376,12198832:215198
x1,163:25829497,12198832
k1,163:26044694,12198832:215197
x1,163:27917595,12198832
k1,163:28132793,12198832:215198
x1,163:28529180,12198832
x1,163:31105822,12198832
k1,163:31321020,12198832:215198
x1,163:34496577,12198832
k1,163:34496577,12198832:0
)
(1,165:4661699,13090122:29834878,494239,139502
x1,165:5141524,13090122
g1,164:5379455,13090122
x1,164:8634242,13090122
g1,164:8872173,13090122
x1,164:9466878,13090122
g1,164:9704809,13090122
x1,164:11013062,13090122
g1,164:11250993,13090122
x1,164:12400541,13090122
x1,164:13213373,13090122
k1,165:34496577,13090122:21283204
g1,165:34496577,13090122
)
(1,173:4661699,13981412:29834878,498346,139535
h1,166:4661699,13981412:1114112,0,0
x1,166:7004589,13981412
k1,166:7239775,13981412:235186
x1,166:8508415,13981412
k1,166:8743600,13981412:235185
x1,166:9318499,13981412
k1,166:9553685,13981412:235186
x1,166:10544779,13981412
k1,166:10779964,13981412:235185
x1,166:12766113,13981412
x1,166:13023851,13981412
k1,166:13259037,13981412:235186
x1,166:14408585,13981412
x1,166:15023099,13981412
k1,166:15258284,13981412:235185
x1,166:15738109,13981412
k1,166:15973295,13981412:235186
x1,166:16607615,13981412
k1,166:16842800,13981412:235185
x1,166:18571207,13981412
k1,166:18806393,13981412:235186
x1,166:19797487,13981412
k1,167:20032673,13981412:235186
x1,167:20627378,13981412
x1,167:22768269,13981412
k1,167:23003454,13981412:235185
x1,167:23578353,13981412
k1,167:23813539,13981412:235186
x1,167:24804633,13981412
k1,167:25039818,13981412:235185
x1,167:26427297,13981412
x1,167:29995037,13981412
x1,167:30351809,13981412
k1,167:30586995,13981412:235186
$1,167:30586995,13981412
x1,167:30966321,13981412
k1,167:31165656,13981412:199335
x1,167:31723806,13981412
k1,167:31923141,13981412:199335
x1,167:32281951,13981412
$1,167:32281951,13981412
k1,167:32517136,13981412:235185
x1,167:33270297,13981412
k1,168:33505483,13981412:235186
x1,168:34496577,13981412
k1,168:34496577,13981412:0
)
(1,173:4661699,14872702:29834878,494239,139502
x1,173:4978860,14872702
x1,173:6882066,14872702
x1,168:7179419,14872702
k1,168:7438251,14872702:258832
x1,168:8964379,14872702
x1,168:10212962,14872702
k1,168:10471793,14872702:258831
x1,168:13389363,14872702
k1,168:13648195,14872702:258832
x1,168:14242900,14872702
k1,168:14501731,14872702:258831
x1,168:15492825,14872702
k1,168:15751657,14872702:258832
x1,168:17218615,14872702
k1,168:17477446,14872702:258831
$1,168:17477446,14872702
x1,168:17812084,14872702
k1,168:18046476,14872702:234392
x1,168:18764097,14872702
k1,168:18998489,14872702:234392
x1,168:19357299,14872702
$1,168:19357299,14872702
x1,168:19555617,14872702
k1,168:19935478,14872702:379861
x1,168:21164254,14872702
k1,169:21423086,14872702:258832
x1,169:23900695,14872702
k1,169:24159526,14872702:258831
x1,169:25963202,14872702
x1,169:27509387,14872702
k1,169:27768219,14872702:258832
x1,169:28248044,14872702
k1,169:28506875,14872702:258831
x1,169:29497969,14872702
k1,169:29756801,14872702:258832
x1,169:31382215,14872702
x1,169:31639953,14872702
k1,169:31898784,14872702:258831
x1,169:33048332,14872702
x1,169:33662846,14872702
k1,169:33921678,14872702:258832
x1,169:34496577,14872702
k1,169:34496577,14872702:0
)
(1,173:4661699,15763992:29834878,538089,179365
x1,173:5196541,15763992
x1,170:5811053,15763992
x1,170:6980408,15763992
x1,170:7991307,15763992
k1,170:8173286,15763992:181979
x1,170:8371604,15763992
(1,170:8371604,15763992:713548,464086,0
x1,170:9085152,15763992
)
x1,170:9283470,15763992
k1,170:9465449,15763992:181979
x1,170:10060154,15763992
k1,170:10242133,15763992:181979
x1,170:11669227,15763992
x1,170:12045806,15763992
k1,170:12227785,15763992:181979
x1,170:12584559,15763992
k1,170:12766538,15763992:181979
x1,170:13444432,15763992
x1,170:14851969,15763992
k1,170:15033948,15763992:181979
x1,170:16306549,15763992
k1,170:16488529,15763992:181980
x1,170:17063428,15763992
k1,171:17245407,15763992:181979
x1,171:19029524,15763992
x1,171:20341740,15763992
k1,171:20523719,15763992:181979
x1,171:22906253,15763992
x1,171:23163991,15763992
k1,171:23345970,15763992:181979
x1,171:24733449,15763992
x1,171:28301189,15763992
x1,171:28657961,15763992
k1,171:28839940,15763992:181979
x1,171:29434645,15763992
k1,172:29616624,15763992:181979
x1,172:30607718,15763992
k1,172:30789697,15763992:181979
x1,172:32197232,15763992
x1,172:34496577,15763992
k1,172:34496577,15763992:0
)
(1,173:4661699,16655282:29834878,494239,139502
x1,173:6326726,16655282
x1,172:6703305,16655282
x1,172:8506980,16655282
x1,172:8883561,16655282
x1,172:9581262,16655282
k1,173:34496578,16655282:24915316
g1,173:34496578,16655282
)
(1,177:14444897,17546572:10268483,613059,179405
x1,177:14963178,17546572
[1,177:14963178,17723979:466040,790466,0
(1,177:14963178,17250273:466040,316760,54616
x1,177:15396450,17250273
)
(1,177:14963178,17723979:290000,225735,0
x1,177:15220410,17723979
)
]
g1,177:15628553,17546572
x1,177:16386042,17546572
g1,177:16585377,17546572
(1,177:16585377,17546572:8128003,538214,179405
(1,177:16585377,17546573:358810,538214,179404
x1,177:16944187,17546573
)
x1,177:17280570,17546572
g1,177:17440038,17546572
x1,177:17998188,17546572
g1,177:18157656,17546572
x1,177:18751435,17546572
(1,177:18751435,17546572:511634,318941,0
(1,175:18751435,17546572:511634,318941,0
$1,175:18751435,17546572
x1,175:19263069,17546572
$1,175:19263069,17546572
)
)
g1,177:19462404,17546572
x1,177:19940818,17546572
g1,177:20140153,17546572
x1,177:20658434,17546572
(1,177:20658434,17654214:290000,225735,0
x1,177:20915666,17654214
)
g1,176:21186365,17546572
x1,176:21385704,17546572
g1,176:21623635,17546572
x1,176:21882776,17546572
g1,177:22082111,17546572
x1,177:22560525,17546572
g1,177:22759860,17546572
x1,177:23597084,17546572
g1,177:23716685,17546572
x1,177:24354570,17546572
(1,177:24354570,17546573:358810,538214,179404
x1,177:24713380,17546573
)
)
)
(1,180:4661699,18839735:29834878,538089,179365
x1,180:5141524,18839735
g1,178:5379455,18839735
x1,178:5974160,18839735
x1,178:6330932,18839735
x1,178:9090298,18839735
g1,178:9328229,18839735
x1,178:10521604,18839735
g1,178:10759535,18839735
x1,178:12771336,18839735
g1,178:13009267,18839735
x1,178:13366041,18839735
h1,178:13366041,18839735:0,0,0
x1,178:13841905,18839735
k1,180:34496577,18839735:20654672
g1,180:34496577,18839735
)
(1,185:4661699,20280663:29834878,577178,179404
x1,185:7865707,20280663
k1,180:8209649,20280663:343942
x1,180:9257266,20280663
k1,180:9601208,20280663:343942
x1,180:10413596,20280663
x1,180:11028108,20280663
x1,180:12197463,20280663
x1,180:13208362,20280663
k1,180:13507737,20280663:299375
x1,180:13706055,20280663
(1,180:13706055,20280663:713548,464086,0
x1,180:14419603,20280663
)
x1,180:15123246,20280663
k1,180:15484811,20280663:361565
x1,180:15960479,20280663
k1,181:16259854,20280663:299375
$1,181:16259854,20280663
x1,181:17607469,20280663
k1,181:17909866,20280663:302397
x1,181:18667355,20280663
k1,181:18969753,20280663:302398
x1,181:19349079,20280663
(1,181:19349079,20388305:466040,316760,54616
x1,181:19782351,20388305
)
$1,181:19815119,20280663
k1,181:20114494,20280663:299375
x1,181:20966939,20280663
k1,181:21266315,20280663:299376
x1,181:23331692,20280663
k1,181:23631067,20280663:299375
x1,181:24324808,20280663
x1,181:25276287,20280663
k1,181:25575663,20280663:299376
$1,181:25575663,20280663
x1,181:25985802,20280663
k1,181:26288199,20280663:302397
x1,181:26766613,20280663
k1,181:27069010,20280663:302397
x1,181:27587291,20280663
[1,181:27587291,20458070:466040,754585,0
(1,181:27587291,20020245:466040,316760,54616
x1,181:28020563,20020245
)
(1,181:27587291,20458070:290000,225735,0
x1,181:27844523,20458070
)
]
$1,181:28053331,20280663
k1,181:28352707,20280663:299376
x1,181:30176192,20280663
k1,182:30475567,20280663:299375
$1,182:30475567,20280663
x1,182:30854893,20280663
(1,182:30854893,20388305:466040,316760,54616
x1,182:31288165,20388305
)
$1,182:31320933,20280663
k1,182:31620309,20280663:299376
x1,182:32571790,20280663
k1,182:32871165,20280663:299375
x1,182:33802837,20280663
x1,182:34496577,20280663
k1,182:34496577,20280663:0
)
(1,185:4661699,21171953:29834878,538089,179365
x1,185:5058086,21171953
x1,182:6766936,21171953
x1,182:7064289,21171953
g1,182:7302220,21171953
x1,182:9684754,21171953
x1,182:10422317,21171953
g1,182:10660248,21171953
x1,182:12047729,21171953
g1,183:12285660,21171953
x1,183:13415651,21171953
g1,183:13653582,21171953
x1,183:14644676,21171953
x1,183:15021255,21171953
g1,183:15259186,21171953
$1,183:15259186,21171953
x1,183:15632781,21171953
g1,183:15854707,21171953
x1,183:16333121,21171953
g1,183:16532456,21171953
x1,183:17050737,21171953
$1,183:17050737,21171953
x1,183:17328283,21171953
k1,185:34496577,21171953:17168294
g1,185:34496577,21171953
)
(1,190:12639333,22993613:21857244,904085,492251
(1,190:12639333,22993613:13879611,904085,492251
h1,190:12639333,22993613:0,0,0
(1,190:12639333,22993613:1266762,538213,179405
(1,190:12639333,22993614:279075,538214,179404
x1,190:12918408,22993614
)
x1,190:13337020,22993613
(1,190:13337020,23101255:290000,225735,0
x1,190:13594252,23101255
)
(1,190:13627020,22993614:279075,538214,179404
x1,190:13906095,22993614
)
)
(1,190:13906095,23205786:336786,364089,0
x1,190:14196156,23205786
)
g1,190:14442216,22993613
x1,190:15000366,22993613
g1,190:15199701,22993613
(1,190:15199701,22993613:2725104,904085,492251
(1,190:15199701,22993613:2725104,904085,492251
h1,190:15199701,22993613:78643,0,0
[1,190:15278344,22993613:2567818,904085,492251
(1,190:15278344,22508139:2567818,418611,162258
x1,190:15657670,22508139
(1,190:15657670,22615781:466040,316760,54616
x1,190:16090942,22615781
)
g1,190:16283178,22508139
x1,190:16841328,22508139
g1,190:17000796,22508139
x1,190:17380122,22508139
(1,190:17380122,22615781:466040,316760,54616
x1,190:17813394,22615781
)
)
(1,190:15278344,23485864:2567818,462465,0
k1,190:16382848,23485864:1104504
x1,190:16741658,23485864
k1,190:17846162,23485864:1104504
)
]
h1,190:17846162,22993613:78643,0,0
)
)
x1,190:18343417,22993613
(1,190:18343417,23110523:336786,364089,0
x1,190:18633478,23110523
)
g1,190:18839671,22993613
x1,190:19397821,22993613
g1,190:19557289,22993613
x1,190:20104671,22993613
x1,190:21017393,22993613
g1,188:22444489,22993613
(1,188:22444489,22993613:638281,308898,0
x1,188:23082770,22993613
)
g1,188:24509866,22993613
x1,188:24844504,22993613
g1,190:25043839,22993613
x1,190:25761460,22993613
g1,190:25960795,22993613
x1,190:26518944,22993613
)
(1,190:33584711,22993613:911866,538089,179365
(1,190:33584711,22993613:911866,538089,179365
x1,190:34219031,22993613
x1,190:34496577,22993613
)
)
)
(1,199:4661699,24722419:29834878,498346,139502
h1,195:4661699,24722419:1114112,0,0
x1,195:6592160,24722419
k1,195:6866199,24722419:274039
x1,195:7222973,24722419
k1,195:7497011,24722419:274038
x1,195:9598042,24722419
k1,195:9872081,24722419:274039
x1,195:10446980,24722419
k1,195:10721019,24722419:274039
x1,195:12088941,24722419
k1,195:12372006,24722419:283065
x1,195:14155874,24722419
k1,195:14429913,24722419:274039
x1,195:15421007,24722419
k1,195:15695046,24722419:274039
x1,195:18827029,24722419
k1,195:19101067,24722419:274038
x1,195:19497454,24722419
x1,195:20250613,24722419
x1,195:22379620,24722419
k1,195:22653659,24722419:274039
x1,195:23961912,24722419
k1,196:24235951,24722419:274039
x1,196:25227045,24722419
k1,196:25501083,24722419:274038
$1,196:25501083,24722419
x1,196:25874678,24722419
$1,196:25897269,24722419
x1,196:26135200,24722419
x1,196:26809133,24722419
k1,196:27083172,24722419:274039
x1,196:28668973,24722419
x1,196:29025745,24722419
x1,196:30254771,24722419
k1,196:30528810,24722419:274039
$1,196:30528810,24722419
x1,196:30947422,24722419
(1,196:30947422,24839329:336786,364089,0
x1,196:31237483,24839329
)
$1,196:31284208,24722419
k1,196:31558246,24722419:274038
x1,196:32038071,24722419
k1,196:32312110,24722419:274039
x1,196:34496577,24722419
k1,196:34496577,24722419:0
)
(1,199:4661699,25613709:29834878,538089,179365
x1,199:6207638,25613709
g1,197:6445569,25613709
x1,197:8550808,25613709
g1,197:8788739,25613709
x1,197:12503295,25613709
g1,197:12741226,25613709
x1,197:13692707,25613709
g1,197:13930638,25613709
x1,197:15496630,25613709
x1,197:16190370,25613709
g1,197:16428301,25613709
x1,197:17023006,25613709
g1,198:17260937,25613709
x1,198:17459255,25613709
(1,198:17459255,25613709:713548,464086,0
x1,198:18172803,25613709
)
x1,198:18371121,25613709
g1,198:18609052,25613709
x1,198:19758600,25613709
g1,198:19996531,25613709
x1,198:20194849,25613709
(1,198:20194849,25613709:713548,464086,0
x1,198:20908397,25613709
)
x1,198:21305033,25613709
k1,199:34496577,25613709:13191544
g1,199:34496577,25613709
)
[1,209:4661699,40501675:29834878,13938243,0
[1,209:4661699,40501675:29834878,13938243,0
(1,207:4661699,38815523:29834878,12252091,0
k1,207:5619434,38815523:957735
h1,203:5619434,38815523:0,0,0
(1,203:5619434,38815523:11933769,10004172,0
(1,203:5619434,38815523:11933940,10004196,0
(1,203:5619434,38815523:11933940,10004196,0
(1,203:5619434,38815523:0,10004196,0
(1,203:5619434,38815523:0,12959007,0
(1,203:5619434,38815523:15458714,12959007,0
)
k1,203:5619434,38815523:-15458714
)
)
g1,203:17553374,38815523
)
)
)
g1,203:17791134,38815523
g1,204:19218230,38815523
(1,205:19218230,38815523:14320613,12252091,0
(1,205:19218230,38815523:14320662,12252121,0
(1,205:19218230,38815523:14320662,12252121,0
(1,205:19218230,38815523:0,12252121,0
(1,205:19218230,38815523:0,20260782,0
(1,205:19218230,38815523:23681434,20260782,0
)
k1,205:19218230,38815523:-23681434
)
)
g1,205:33538892,38815523
)
)
)
g1,207:33538843,38815523
k1,207:34496577,38815523:957734
)
(1,207:4661699,40362173:29834878,598293,139502
h1,207:4661699,40362173:0,0,0
x1,207:6673500,40362173
k1,207:6873943,40362173:200443
x1,207:7429035,40362173
k1,207:7727450,40362173:298415
x1,207:8658679,40362173
k1,207:8859122,40362173:200443
x1,207:11415961,40362173
k1,207:11616405,40362173:200444
x1,207:12191304,40362173
k1,207:12391747,40362173:200443
x1,207:12788134,40362173
x1,207:13541293,40362173
x1,207:16320466,40362173
k1,207:16520909,40362173:200443
$1,207:16520909,40362173
x1,207:17039190,40362173
$1,207:17039190,40362173
k1,207:17239633,40362173:200443
x1,207:17834338,40362173
k1,207:18034781,40362173:200443
$1,207:18034781,40362173
x1,207:18553062,40362173
(1,207:18553062,40101755:311300,337875,0
x1,207:18831594,40101755
)
$1,207:18864362,40362173
k1,207:19064805,40362173:200443
x1,207:20214353,40362173
k1,207:20414796,40362173:200443
x1,207:21405890,40362173
k1,207:21606334,40362173:200444
x1,207:23830414,40362173
x1,207:25951248,40362173
k1,207:26151691,40362173:200443
x1,207:28451036,40362173
k1,207:28651479,40362173:200443
x1,207:30316506,40362173
x1,207:30693085,40362173
x1,207:32496760,40362173
x1,207:32873341,40362173
x1,207:33289535,40362173
k1,207:33489978,40362173:200443
$1,207:33489978,40362173
x1,207:34008259,40362173
(1,207:34008259,40469815:290000,225735,0
x1,207:34265491,40469815
)
$1,207:34298259,40362173
x1,207:34496577,40362173
k1,207:34496577,40362173:0
k1,207:34496577,40362173:0
)
]
]
(1,223:4661699,41983958:29834878,538089,179365
h1,211:4661699,41983958:1114112,0,0
x1,211:7004589,41983958
k1,211:7214693,41983958:210104
x1,211:9950287,41983958
k1,211:10160391,41983958:210104
x1,211:10913552,41983958
x1,211:12658054,41983958
x1,211:12955407,41983958
k1,211:13165512,41983958:210105
x1,211:13740411,41983958
k1,211:13950515,41983958:210104
x1,211:14941609,41983958
k1,211:15151713,41983958:210104
x1,211:17137862,41983958
x1,211:17395600,41983958
k1,211:17605704,41983958:210104
x1,211:18755252,41983958
x1,211:19369766,41983958
k1,211:19579871,41983958:210105
x1,211:20059696,41983958
k1,211:20269800,41983958:210104
x1,211:20904120,41983958
k1,212:21114224,41983958:210104
x1,212:22045896,41983958
x1,212:22343249,41983958
k1,212:22553353,41983958:210104
x1,212:23306514,41983958
k1,212:23516618,41983958:210104
x1,212:25344309,41983958
x1,212:25602047,41983958
k1,212:25812152,41983958:210105
x1,212:26406857,41983958
x1,212:27021369,41983958
k1,212:27231473,41983958:210104
x1,212:28222567,41983958
k1,212:28432671,41983958:210104
x1,212:30181136,41983958
k1,212:30391240,41983958:210104
(1,212:30391240,41983958:911866,538089,179365
x1,212:31025560,41983958
h1,212:31025560,41983958:0,0,0
x1,212:31303106,41983958
)
x1,212:31501424,41983958
k1,212:31809308,41983958:307884
x1,212:32938607,41983958
k1,213:31809308,41983958:-19808
x1,213:33295379,41983958
k1,213:33505483,41983958:210104
x1,213:34496577,41983958
k1,213:34496577,41983958:0
)
(1,223:4661699,42875248:29834878,494239,139502
x1,223:6128657,42875248
k1,213:6410660,42875248:282003
x1,213:7996461,42875248
x1,213:8353233,42875248
x1,213:9863766,42875248
k1,213:10145770,42875248:282004
x1,213:11097251,42875248
k1,213:11379254,42875248:282003
x1,213:13024474,42875248
k1,213:13306477,42875248:282003
x1,213:13940797,42875248
k1,213:14222801,42875248:282004
x1,213:15213895,42875248
k1,213:15495898,42875248:282003
x1,213:17081699,42875248
x1,213:17438471,42875248
x1,213:18949004,42875248
k1,213:19231007,42875248:282003
x1,213:19805906,42875248
k1,213:20087910,42875248:282004
x1,213:21079004,42875248
k1,214:21361007,42875248:282003
x1,214:23987318,42875248
x1,214:26712667,42875248
k1,214:26994670,42875248:282003
x1,214:27747831,42875248
x1,214:29630985,42875248
k1,214:29912989,42875248:282004
x1,214:30507447,42875248
x1,214:32351231,42875248
x1,214:33461415,42875248
k1,214:33743418,42875248:282003
x1,214:34139805,42875248
k1,215:33743418,42875248:-19808
x1,215:34496577,42875248
k1,215:34496577,42875248:0
)
(1,223:4661699,43766538:29834878,494239,162258
x1,223:5652793,43766538
k1,215:5908366,43766538:255573
x1,215:9119579,43766538
k1,215:9375152,43766538:255573
x1,215:11039932,43766538
k1,215:11295505,43766538:255573
x1,215:11870404,43766538
k1,215:12125977,43766538:255573
x1,215:13117071,43766538
k1,215:13372644,43766538:255573
x1,215:15755178,43766538
x1,215:16294423,43766538
k1,215:16549996,43766538:255573
$1,215:16549996,43766538
x1,215:16929322,43766538
(1,215:16929322,43874180:466040,316760,54616
x1,215:17362594,43874180
)
$1,215:17395362,43766538
k1,215:17650935,43766538:255573
x1,215:18800483,43766538
k1,215:19056056,43766538:255573
$1,215:19056056,43766538
x1,215:19435382,43766538
(1,215:19435382,43874180:466040,316760,54616
x1,215:19868654,43874180
)
$1,215:19901422,43766538
x1,215:20238388,43766538
k1,215:20608473,43766538:370085
x1,215:22372092,43766538
k1,216:22627665,43766538:255573
x1,216:23107490,43766538
k1,216:23363063,43766538:255573
x1,216:24354157,43766538
k1,216:24609730,43766538:255573
x1,216:24926891,43766538
x1,216:26830097,43766538
x1,216:27127450,43766538
k1,216:27383023,43766538:255573
x1,216:31247919,43766538
k1,216:31503492,43766538:255573
x1,216:32217040,43766538
x1,216:32573812,43766538
x1,216:34496577,43766538
k1,216:34496577,43766538:0
)
(1,223:4661699,44657828:29834878,494239,139502
x1,223:5652793,44657828
k1,217:5964501,44657828:311708
x1,217:7490629,44657828
x1,217:8739212,44657828
k1,217:9050920,44657828:311708
x1,217:11968490,44657828
k1,217:12280198,44657828:311708
x1,217:12874903,44657828
k1,217:13186611,44657828:311708
x1,217:14177705,44657828
k1,217:14489413,44657828:311708
x1,217:15956371,44657828
k1,217:16268079,44657828:311708
$1,217:16268079,44657828
x1,217:16602717,44657828
k1,217:16925800,44657828:323083
x1,217:17643421,44657828
k1,217:17966505,44657828:323084
x1,217:18325315,44657828
$1,217:18325315,44657828
x1,217:18662281,44657828
k1,217:19200771,44657828:538490
x1,217:21579344,44657828
k1,218:21909496,44657828:330152
x1,218:22424726,44657828
x1,218:22722079,44657828
k1,218:23033787,44657828:311708
x1,218:24425229,44657828
k1,218:24736937,44657828:311708
x1,218:25371257,44657828
k1,218:25682965,44657828:311708
x1,218:29175434,44657828
k1,218:29487142,44657828:311708
x1,218:30478236,44657828
k1,218:30789944,44657828:311708
x1,218:31860264,44657828
x1,218:32217036,44657828
x1,218:34496577,44657828
k1,218:34496577,44657828:0
)
(1,223:4661699,45549118:29834878,538089,179365
x1,223:5236598,45549118
k1,218:5555145,45549118:318547
x1,218:7140946,45549118
x1,218:7497718,45549118
x1,218:9008251,45549118
k1,218:9326798,45549118:318547
(1,218:9326798,45549118:911866,538089,179365
x1,218:9961118,45549118
h1,218:9961118,45549118:0,0,0
x1,218:10238664,45549118
)
k1,218:10557211,45549118:318547
x1,218:11195492,45549118
k1,219:11514040,45549118:318548
x1,219:11870814,45549118
k1,219:12189361,45549118:318547
x1,219:15979184,45549118
k1,219:16297731,45549118:318547
x1,219:16872630,45549118
k1,219:17191177,45549118:318547
x1,219:18737116,45549118
k1,219:19055663,45549118:318547
x1,219:21041810,45549118
k1,219:21360357,45549118:318547
x1,219:22113518,45549118
x1,219:23996672,45549118
k1,219:24315219,45549118:318547
x1,219:26262002,45549118
k1,219:26821010,45549118:559008
x1,219:27474940,45549118
k1,220:27793487,45549118:318547
x1,220:31044560,45549118
k1,220:31383261,45549118:338701
x1,220:31898491,45549118
x1,220:32195844,45549118
k1,220:32514391,45549118:318547
x1,220:34496577,45549118
k1,220:34496577,45549118:0
)
(1,223:4661699,46440408:29834878,494239,139502
x1,223:5732019,46440408
x1,220:6088791,46440408
x1,220:8368332,46440408
k1,220:8693322,46440408:324990
x1,220:9268221,46440408
k1,220:9593211,46440408:324990
x1,220:14017602,46440408
k1,220:14342593,46440408:324991
x1,220:14980874,46440408
k1,220:15305864,46440408:324990
x1,220:15821094,46440408
x1,220:16713401,46440408
k1,220:17291738,46440408:578337
x1,220:19482048,46440408
k1,221:17291738,46440408:-59421
x1,221:19620945,46440408
k1,221:19967700,46440408:346755
x1,221:20482930,46440408
x1,221:20780283,46440408
k1,221:21105273,46440408:324990
x1,221:21818821,46440408
k1,221:22143811,46440408:324990
x1,221:22540198,46440408
x1,221:23253746,46440408
x1,221:24383486,46440408
k1,221:24708476,46440408:324990
x1,221:25699570,46440408
k1,221:26024561,46440408:324991
x1,221:26702455,46440408
x1,221:28109992,46440408
k1,221:28434982,46440408:324990
x1,221:30219099,46440408
x1,221:31531315,46440408
k1,221:31856305,46440408:324990
x1,221:34238839,46440408
x1,221:34496577,46440408
k1,221:34496577,46440408:0
)
(1,223:4661699,47331698:29834878,494239,139502
x1,223:7163325,47331698
g1,222:7401256,47331698
x1,222:7976155,47331698
g1,222:8214086,47331698
x1,222:8748928,47331698
x1,222:9363440,47331698
x1,222:10532795,47331698
x1,222:12023519,47331698
g1,222:12261450,47331698
x1,222:12657837,47331698
x1,222:13014609,47331698
g1,222:13252540,47331698
x1,222:16745258,47331698
g1,222:16983189,47331698
x1,222:17339963,47331698
g1,222:17577894,47331698
x1,222:18965622,47331698
g1,222:19203553,47331698
x1,222:21998570,47331698
g1,222:22236501,47331698
x1,222:23623980,47331698
x1,222:27191720,47331698
x1,222:27548492,47331698
g1,222:27786423,47331698
$1,222:27786423,47331698
x1,222:28165749,47331698
$1,222:28165749,47331698
x1,222:28364067,47331698
k1,223:34496577,47331698:6132510
g1,223:34496577,47331698
)
(1,227:4661699,48222988:29834878,494239,139502
h1,224:4661699,48222988:1114112,0,0
x1,224:7004589,48222988
g1,224:7242520,48222988
x1,224:9228669,48222988
x1,224:9486407,48222988
g1,224:9724338,48222988
x1,224:10873886,48222988
x1,224:11488400,48222988
g1,224:11726331,48222988
x1,224:12697618,48222988
x1,224:13831570,48222988
g1,224:14069501,48222988
x1,224:15377754,48222988
g1,224:15615685,48222988
x1,224:16606779,48222988
g1,224:16844710,48222988
x1,224:17161871,48222988
x1,224:19065077,48222988
x1,224:19362430,48222988
g1,224:19600361,48222988
x1,224:22517931,48222988
g1,224:22755862,48222988
x1,224:23235687,48222988
g1,225:23473618,48222988
x1,225:24405290,48222988
x1,225:25099030,48222988
g1,225:25336961,48222988
x1,225:25733348,48222988
x1,225:26090120,48222988
g1,225:26328051,48222988
x1,225:27319145,48222988
g1,225:27557076,48222988
x1,225:28310237,48222988
x1,225:30193391,48222988
k1,227:34496577,48222988:4303186
g1,227:34496577,48222988
)
(1,231:13281006,49786951:21215571,660666,274250
(1,231:13281006,49786951:12596264,660666,274250
h1,231:13281006,49786951:0,0,0
[1,231:13281006,49786951:1243242,660666,116910
(1,231:13468882,49605553:0,479268,0
x1,231:13827692,49605553
)
(1,231:13281006,49786951:1243242,490372,116910
x1,231:13877527,49786951
(1,231:13877527,49903861:646721,364089,0
x1,231:14450065,49903861
)
)
]
g1,231:14723583,49786951
x1,231:15481072,49786951
g1,231:15680407,49786951
x1,231:16238557,49786951
g1,231:16358158,49786951
(1,231:16358158,49786951:986728,498346,0
x1,231:17334920,49786951
)
(1,231:17344886,49894593:316670,225735,101945
x1,231:17609977,49894593
)
g1,229:17781157,49786951
g1,231:17900758,49786951
[1,231:17900758,49786951:379326,452494,0
(1,231:17900758,49786951:379326,308974,0
x1,231:18280084,49786951
)
]
g1,229:18399685,49786951
g1,231:18519286,49786951
(1,231:18519286,49786951:1397366,498346,139537
x1,231:19916652,49786951
)
(1,231:19916652,49959256:316670,225735,101945
x1,231:20181743,49959256
)
g1,230:21660418,49786951
g1,231:21780019,49786951
(1,230:21780019,49786951:594705,477228,0
x1,230:22374724,49786951
)
g1,230:23801820,49786951
x1,230:24290200,49786951
(1,231:24290200,49490652:311300,337875,0
x1,231:24568732,49490652
)
x1,231:25877270,49786951
)
(1,231:33584711,49786951:911866,538089,179365
(1,231:33584711,49786951:911866,538089,179365
x1,231:34219031,49786951
x1,231:34496577,49786951
)
)
)
]
(1,238:4661699,50719290:29834878,464086,0
(1,238:4661699,50719290:29834878,464086,0
k1,238:19400751,50719290:14739052
x1,238:19757525,50719290
k1,238:34496577,50719290:14739052
)
)
]
]
!30975
}2
!10
{3
[1,339:4736286,50719290:29760291,45983004,0
(1,339:4736286,4736286:0,0,0
[1,339:0,4736286:0,0,0
(1,339:0,0:0,0,0
g1,339:0,0
)
]
)
[1,339:4661699,50719290:29834878,46616999,0
[1,339:4661699,5594040:29834878,1491749,0
(1,339:4661699,5594040:29834878,0,0
h1,339:4661699,5594040:29834878,0,0
)
]
[1,339:4661699,49786951:29834878,42328232,0
(1,235:4661699,8179615:29834878,538089,179365
x1,235:6485184,8179615
g1,233:6723115,8179615
x1,233:9862773,8179615
g1,233:10100704,8179615
x1,233:11408957,8179615
g1,233:11646888,8179615
x1,233:12637982,8179615
g1,233:12875913,8179615
x1,233:14342871,8179615
g1,233:14580802,8179615
x1,233:16590967,8179615
k1,235:34496577,8179615:17905610
g1,235:34496577,8179615
)
(1,238:14573117,10252523:19923460,1107111,705343
(1,238:14573117,10252523:10012043,1107111,705343
h1,238:14573117,10252523:0,0,0
[1,238:14573117,10252523:379326,452494,0
(1,238:14573117,10252523:379326,308974,0
x1,238:14952443,10252523
)
]
x1,238:15846976,10252523
g1,238:16046311,10252523
x1,238:16803800,10252523
g1,238:17003135,10252523
[1,238:17003135,10252523:1092828,498346,529240
(1,238:17003135,10252523:1092828,498346,0
k1,238:17051202,10252523:48067
k1,236:17051202,10252523:0
x1,236:18047897,10252523
k1,238:18095963,10252523:48066
)
(1,238:17003135,10710001:1092828,337875,0
x1,238:18095963,10710001
)
]
g1,236:18333894,10252523
g1,238:18453495,10252523
(1,238:18453495,10252523:516096,947939,492251
(1,238:18453495,10252523:516096,947939,492251
h1,238:18453495,10252523:78643,0,0
[1,238:18532138,10252523:358810,947939,492251
(1,238:18532138,9767049:358810,462465,0
x1,238:18890948,9767049
)
(1,238:18532138,10744774:358810,462465,0
x1,238:18890948,10744774
)
]
h1,238:18890948,10252523:78643,0,0
)
)
g1,238:19089192,10252523
(1,238:19089192,9275756:398678,0,1594726
x1,238:19487870,9275756
)
[1,238:19487870,10903250:744572,1757838,54616
(1,238:19806812,9483287:311300,337875,0
x1,238:20085344,9483287
)
(1,238:19487870,10903250:744572,337875,54616
x1,238:20199674,10903250
)
]
g1,238:20352043,10252523
x1,238:21346827,10252523
g1,238:21506295,10252523
x1,238:22064445,10252523
g1,238:22223913,10252523
x1,238:22817692,10252523
(1,238:22817692,10252523:511634,318941,0
(1,237:22817692,10252523:511634,318941,0
$1,237:22817692,10252523
x1,237:23329326,10252523
$1,237:23329326,10252523
)
)
x1,238:23608401,10252523
g1,237:23728002,10252523
x1,237:24585160,10252523
)
(1,238:33584711,10252523:911866,538089,179365
(1,238:33584711,10252523:911866,538089,179365
x1,238:34219031,10252523
x1,238:34496577,10252523
)
)
)
(1,256:4661699,12404964:29834878,660666,139502
x1,256:5315629,12404964
k1,240:5607855,12404964:292226
x1,240:6975777,12404964
k1,240:7281576,12404964:305799
x1,240:9065444,12404964
k1,240:9357670,12404964:292226
x1,240:11780068,12404964
k1,240:12072294,12404964:292226
x1,240:12468681,12404964
x1,240:13221840,12404964
x1,240:15668008,12404964
k1,240:15973807,12404964:305799
x1,240:16489037,12404964
k1,241:15973807,12404964:-19808
x1,241:16786390,12404964
k1,241:17078616,12404964:292226
x1,241:18113284,12404964
x1,241:18608706,12404964
k1,241:18900932,12404964:292226
x1,241:20209185,12404964
k1,241:20501411,12404964:292226
$1,241:20501411,12404964
[1,241:20501411,12404964:886521,660666,107642
(1,241:20689287,12223566:0,479268,0
x1,241:21048097,12223566
)
(1,241:20501411,12404964:886521,490372,107642
x1,241:21097932,12404964
(1,241:21097932,12512606:290000,225735,0
x1,241:21355164,12512606
)
)
]
$1,241:21387932,12404964
k1,241:21680158,12404964:292226
x1,241:22750478,12404964
x1,241:23107250,12404964
x1,241:24637591,12404964
k1,241:24929817,12404964:292226
x1,241:25564137,12404964
k1,241:25856363,12404964:292226
$1,241:25856363,12404964
[1,241:25856363,12404964:1243242,660666,116910
(1,241:26044239,12223566:0,479268,0
x1,241:26403049,12223566
)
(1,241:25856363,12404964:1243242,490372,116910
x1,241:26452884,12404964
(1,241:26452884,12521874:646721,364089,0
x1,241:27025422,12521874
)
)
]
$1,241:27099605,12404964
k1,241:27391830,12404964:292225
x1,241:27986535,12404964
k1,242:28278761,12404964:292226
x1,242:28635535,12404964
k1,242:28927761,12404964:292226
x1,242:32341255,12404964
k1,242:32633481,12404964:292226
x1,242:34496577,12404964
k1,256:34496577,12404964:0
)
(1,256:4661699,13296254:29834878,494239,139502
x1,256:6469585,13296254
x1,242:7163325,13296254
x1,242:7421063,13296254
k1,242:7726231,13296254:305168
x1,242:9518272,13296254
k1,242:10037142,13296254:518870
x1,242:11428584,13296254
k1,243:11733751,13296254:305167
x1,243:12764458,13296254
x1,243:14314603,13296254
k1,243:14619771,13296254:305168
x1,243:15372932,13296254
k1,243:15678100,13296254:305168
x1,243:19305506,13296254
k1,243:19610674,13296254:305168
x1,243:20463119,13296254
k1,243:20768287,13296254:305168
x1,243:21164674,13296254
x1,243:22215188,13296254
k1,243:22520356,13296254:305168
x1,243:25576580,13296254
k1,244:25881748,13296254:305168
x1,244:26793614,13296254
h1,244:26793614,13296254:0,0,0
k1,244:27098782,13296254:305168
x1,244:28248330,13296254
k1,244:28553497,13296254:305167
x1,244:29465363,13296254
h1,244:29465363,13296254:0,0,0
x1,244:29663681,13296254
k1,244:30182551,13296254:518870
x1,244:32461895,13296254
k1,245:32783872,13296254:321977
x1,245:33200315,13296254
k1,245:33505483,13296254:305168
x1,245:34496577,13296254
k1,245:34496577,13296254:0
)
(1,256:4661699,14187544:29834878,538089,179365
x1,256:6049178,14187544
x1,256:9616918,14187544
x1,245:9973690,14187544
k1,245:10264318,14187544:290628
$1,245:10264318,14187544
x1,245:10643644,14187544
$1,245:10643644,14187544
k1,245:10934272,14187544:290628
x1,245:11414097,14187544
k1,245:11704725,14187544:290628
x1,245:12775045,14187544
x1,245:13627488,14187544
x1,245:15038735,14187544
k1,245:15329363,14187544:290628
x1,245:16201614,14187544
k1,246:16492242,14187544:290628
x1,246:19743315,14187544
k1,246:20047117,14187544:303802
x1,246:20463560,14187544
k1,246:20754188,14187544:290628
$1,246:20754188,14187544
x1,246:21133514,14187544
k1,246:21421239,14187544:287725
x1,246:21979389,14187544
k1,246:22267114,14187544:287725
x1,246:22625924,14187544
$1,246:22625924,14187544
x1,246:23101788,14187544
k1,246:23405590,14187544:303802
x1,246:24793071,14187544
k1,246:25083699,14187544:290628
x1,246:26074793,14187544
k1,246:26365421,14187544:290628
x1,246:26682582,14187544
x1,246:28585788,14187544
x1,246:28883141,14187544
k1,246:29173769,14187544:290628
x1,246:29926930,14187544
x1,246:31810084,14187544
k1,246:32100712,14187544:290628
x1,246:32580537,14187544
k1,247:32871165,14187544:290628
x1,247:33802837,14187544
x1,247:34496577,14187544
k1,247:34496577,14187544:0
)
(1,256:4661699,15078834:29834878,538089,179365
x1,256:5058086,15078834
x1,247:5414858,15078834
k1,247:5668003,15078834:243241
(1,247:5668003,15078834:911866,538089,179365
x1,247:6302323,15078834
h1,247:6302323,15078834:0,0,0
x1,247:6579869,15078834
)
k1,247:6823110,15078834:243241
x1,247:8210591,15078834
k1,247:8453832,15078834:243241
$1,247:8453832,15078834
[1,247:8453832,15078834:379326,452494,0
(1,247:8453832,15078834:379326,308974,0
x1,247:8833158,15078834
)
]
$1,247:8833158,15078834
k1,247:9076398,15078834:243240
x1,247:9472785,15078834
k1,248:9076398,15078834:19807
x1,248:10761232,15078834
k1,248:11004473,15078834:243241
x1,248:12178038,15078834
k1,248:12421279,15078834:243241
x1,248:13412373,15078834
k1,248:13655614,15078834:243241
x1,248:14686321,15078834
x1,248:16807404,15078834
k1,248:17050645,15078834:243241
x1,248:17625544,15078834
k1,248:17868785,15078834:243241
$1,248:17868785,15078834
x1,248:18248111,15078834
$1,248:18248111,15078834
k1,248:18491352,15078834:243241
x1,248:19244513,15078834
k1,248:19487754,15078834:243241
x1,248:20478848,15078834
k1,248:20722088,15078834:243240
x1,248:21118475,15078834
x1,248:21871634,15078834
x1,248:24650807,15078834
k1,248:24894048,15078834:243241
$1,248:24894048,15078834
x1,248:25412329,15078834
$1,248:25412329,15078834
x1,248:25610647,15078834
k1,248:25855216,15078834:244569
x1,248:26493497,15078834
k1,249:26736738,15078834:243241
x1,249:29511455,15078834
k1,249:29754695,15078834:243240
x1,249:30666561,15078834
h1,249:30666561,15078834:0,0,0
k1,249:30909802,15078834:243241
x1,249:32238111,15078834
x1,249:33015040,15078834
k1,249:33258281,15078834:243241
x1,249:33896562,15078834
k1,249:34139803,15078834:243241
x1,249:34496577,15078834
k1,249:34496577,15078834:0
)
(1,256:4661699,15970124:29834878,494239,139502
x1,256:5339593,15970124
x1,249:6747130,15970124
k1,249:6985208,15970124:238078
x1,249:8456127,15970124
k1,249:8773726,15970124:317599
x1,249:9427656,15970124
k1,250:9665733,15970124:238077
x1,250:10656827,15970124
k1,250:10894905,15970124:238078
x1,250:12679022,15970124
x1,250:13991238,15970124
k1,250:14229315,15970124:238077
x1,250:16611849,15970124
x1,250:16869587,15970124
k1,250:17107665,15970124:238078
x1,250:19609291,15970124
k1,250:19847369,15970124:238078
x1,250:20422268,15970124
k1,250:20660345,15970124:238077
x1,250:21195187,15970124
x1,250:21809699,15970124
x1,250:22979054,15970124
x1,250:24668096,15970124
k1,250:24906211,15970124:238115
x1,250:25382075,15970124
k1,251:25620152,15970124:238077
x1,251:26099977,15970124
k1,251:26338055,15970124:238078
x1,251:29588636,15970124
k1,251:29826713,15970124:238077
x1,251:30461033,15970124
k1,251:30699111,15970124:238078
x1,251:31614940,15970124
k1,251:31853018,15970124:238078
x1,251:33161271,15970124
k1,251:33399348,15970124:238077
$1,251:33399348,15970124
[1,251:33399348,15970124:379326,452494,0
(1,251:33399348,15970124:379326,308974,0
x1,251:33778674,15970124
)
]
$1,251:33778674,15970124
k1,251:34016752,15970124:238078
x1,251:34496577,15970124
k1,251:34496577,15970124:0
)
(1,256:4661699,16861414:29834878,494239,162258
x1,256:5835264,16861414
k1,251:6092589,16861414:257325
x1,251:7083683,16861414
k1,252:7341008,16861414:257325
x1,252:10552221,16861414
k1,252:10809547,16861414:257326
x1,252:12474327,16861414
k1,252:12731652,16861414:257325
x1,252:13306551,16861414
k1,252:13563876,16861414:257325
x1,252:14554970,16861414
k1,252:14812295,16861414:257325
x1,252:17194829,16861414
x1,252:17734074,16861414
k1,252:17991400,16861414:257326
$1,252:17991400,16861414
x1,252:18370726,16861414
(1,252:18370726,16969056:466040,316760,54616
x1,252:18803998,16969056
)
$1,252:18836766,16861414
x1,252:19035084,16861414
k1,252:19297257,16861414:262173
x1,252:19935538,16861414
k1,253:20192864,16861414:257326
x1,253:22967581,16861414
k1,253:23224906,16861414:257325
x1,253:24136772,16861414
h1,253:24136772,16861414:0,0,0
k1,253:24394097,16861414:257325
x1,253:25722406,16861414
x1,253:26499335,16861414
k1,253:26756660,16861414:257325
x1,253:27394941,16861414
k1,253:27652267,16861414:257326
x1,253:28009041,16861414
k1,253:28266366,16861414:257325
x1,253:28944260,16861414
x1,253:30351797,16861414
k1,253:30609122,16861414:257325
x1,253:31881723,16861414
k1,253:32139048,16861414:257325
x1,253:32773368,16861414
x1,253:33348267,16861414
k1,253:33723609,16861414:375342
x1,253:34496577,16861414
k1,254:34496577,16861414:0
)
(1,256:4661699,17752704:29834878,494239,139502
x1,256:6806551,17752704
k1,254:7003959,17752704:197408
x1,254:8034666,17752704
k1,254:8221943,17752704:187277
x1,254:10442064,17752704
k1,254:10629340,17752704:187276
x1,254:12734579,17752704
k1,254:12921856,17752704:187277
x1,254:13595789,17752704
x1,254:13952561,17752704
x1,254:14808967,17752704
k1,254:14996244,17752704:187277
x1,254:15590702,17752704
x1,254:16284440,17752704
x1,254:16661019,17752704
k1,254:16848295,17752704:187276
x1,254:18394234,17752704
k1,254:18581511,17752704:187277
x1,254:22307952,17752704
k1,254:22495229,17752704:187277
x1,254:23926284,17752704
k1,255:22495229,17752704:19807
x1,255:24544759,17752704
k1,255:24732035,17752704:187276
x1,255:25306934,17752704
k1,255:25494211,17752704:187277
x1,255:26881690,17752704
x1,255:31444734,17752704
k1,255:31642142,17752704:197408
x1,255:34496577,17752704
k1,255:34496577,17752704:0
)
(1,256:4661699,18643994:29834878,494239,0
x1,256:6291074,18643994
g1,255:6529005,18643994
x1,255:7916486,18643994
g1,255:8154417,18643994
x1,255:8530997,18643994
x1,255:10592661,18643994
g1,255:10830592,18643994
$1,255:10830592,18643994
[1,255:10830592,18643994:379326,452494,0
(1,255:10830592,18643994:379326,308974,0
x1,255:11209918,18643994
)
]
$1,255:11209918,18643994
x1,255:11408236,18643994
k1,256:34496576,18643994:23088340
g1,256:34496576,18643994
)
(1,268:4661699,19535284:29834878,660666,139502
h1,257:4661699,19535284:1114112,0,0
x1,257:7004589,19535284
k1,257:7295546,19535284:290957
x1,257:10709040,19535284
k1,257:10999997,19535284:290957
x1,257:12863093,19535284
x1,257:14670979,19535284
x1,257:15364719,19535284
x1,257:15622457,19535284
k1,257:15913413,19535284:290956
x1,257:16983733,19535284
x1,257:17340505,19535284
x1,257:19620046,19535284
k1,257:19911003,19535284:290957
x1,257:20485902,19535284
k1,257:20776859,19535284:290957
$1,257:20776859,19535284
[1,257:20776859,19535284:886521,660666,107642
(1,257:20964735,19353886:0,479268,0
x1,257:21323545,19353886
)
(1,257:20776859,19535284:886521,490372,107642
x1,257:21373380,19535284
(1,257:21373380,19642926:290000,225735,0
x1,257:21630612,19642926
)
)
]
$1,257:21663380,19535284
k1,257:21954337,19535284:290957
x1,257:22588657,19535284
k1,258:22879614,19535284:290957
$1,258:22879614,19535284
[1,258:22879614,19535284:1243242,660666,116910
(1,258:23067490,19353886:0,479268,0
x1,258:23426300,19353886
)
(1,258:22879614,19535284:1243242,490372,116910
x1,258:23476135,19535284
(1,258:23476135,19652194:646721,364089,0
x1,258:24048673,19652194
)
)
]
$1,258:24122856,19535284
k1,258:24413812,19535284:290956
x1,258:24893637,19535284
k1,258:25184594,19535284:290957
x1,258:27091515,19535284
k1,258:27382472,19535284:290957
x1,258:28020753,19535284
k1,258:28311710,19535284:290957
x1,258:31086427,19535284
k1,258:31377383,19535284:290956
x1,258:32289249,19535284
h1,258:32289249,19535284:0,0,0
k1,258:32580206,19535284:290957
x1,258:33214526,19535284
k1,259:33505483,19535284:290957
x1,259:34496577,19535284
k1,259:34496577,19535284:0
)
(1,268:4661699,20426574:29834878,494239,139502
x1,268:5771634,20426574
k1,259:6070894,20426574:299260
x1,259:6645793,20426574
k1,259:6945054,20426574:299261
x1,259:7936148,20426574
k1,259:8235408,20426574:299260
x1,259:9384956,20426574
x1,259:10197788,20426574
k1,259:10698935,20426574:501147
x1,259:12324347,20426574
k1,260:12623607,20426574:299260
x1,260:13614701,20426574
k1,260:13913962,20426574:299261
x1,260:16019201,20426574
k1,260:16318461,20426574:299260
x1,260:19137001,20426574
x1,260:19394739,20426574
k1,260:19693999,20426574:299260
x1,260:22136205,20426574
k1,260:22435465,20426574:299260
x1,260:22792239,20426574
k1,260:23091500,20426574:299261
x1,260:23487887,20426574
x1,260:24458924,20426574
x1,260:24835503,20426574
x1,260:25450017,20426574
k1,260:25749277,20426574:299260
x1,260:26324176,20426574
k1,260:26623436,20426574:299260
x1,260:29636333,20426574
k1,260:29935594,20426574:299261
x1,260:31085142,20426574
k1,261:31384402,20426574:299260
x1,261:34496577,20426574
k1,261:34496577,20426574:0
)
(1,268:4661699,21317864:29834878,494239,139502
x1,268:8868216,21317864
k1,261:9121867,21317864:253651
x1,261:10430122,21317864
k1,262:10680629,21317864:250507
x1,262:11195859,21317864
x1,262:11493212,21317864
k1,262:11743719,21317864:250507
x1,262:13968048,21317864
k1,262:14218555,21317864:250507
x1,262:14852875,21317864
k1,262:15103382,21317864:250507
x1,262:15856543,21317864
k1,262:16107050,21317864:250507
x1,262:18703750,21317864
k1,262:18954257,21317864:250507
x1,262:19311031,21317864
x1,262:19667803,21317864
x1,262:21649991,21317864
k1,262:21900498,21317864:250507
x1,262:23228557,21317864
x1,262:23367454,21317864
k1,262:23722341,21317864:354887
x1,262:25222873,21317864
k1,263:25473380,21317864:250507
x1,263:26048279,21317864
k1,263:26298786,21317864:250507
x1,263:27250514,21317864
k1,263:27504165,21317864:253651
x1,263:27980029,21317864
k1,263:28230536,21317864:250507
x1,263:28710361,21317864
k1,263:28960868,21317864:250507
x1,263:30150031,21317864
x1,263:31834865,21317864
x1,263:32092603,21317864
k1,263:32343110,21317864:250507
x1,263:32977430,21317864
k1,263:33227937,21317864:250507
x1,263:34496577,21317864
k1,263:34496577,21317864:0
)
(1,268:4661699,22209154:29834878,660666,139502
x1,268:6049180,22209154
k1,263:6368762,22209154:319582
x1,263:7359856,22209154
k1,263:7679439,22209154:319583
x1,263:8849043,22209154
k1,263:9168625,22209154:319582
x1,263:10476878,22209154
k1,264:10796461,22209154:319583
x1,264:11787555,22209154
k1,264:12107137,22209154:319582
x1,264:12860298,22209154
x1,264:15024959,22209154
k1,264:15344541,22209154:319582
$1,264:15344541,22209154
[1,264:15344541,22209154:886521,660666,107642
(1,264:15532417,22027756:0,479268,0
x1,264:15891227,22027756
)
(1,264:15344541,22209154:886521,490372,107642
x1,264:15941062,22209154
(1,264:15941062,22316796:290000,225735,0
x1,264:16198294,22316796
)
)
]
$1,264:16231062,22209154
k1,264:16550645,22209154:319583
x1,264:17700193,22209154
k1,264:18019775,22209154:319582
$1,264:18019775,22209154
[1,264:18019775,22209154:1243242,660666,116910
(1,264:18207651,22027756:0,479268,0
x1,264:18566461,22027756
)
(1,264:18019775,22209154:1243242,490372,116910
x1,264:18616296,22209154
(1,264:18616296,22326064:646721,364089,0
x1,264:19188834,22326064
)
)
]
$1,264:19263017,22209154
k1,264:19582599,22209154:319582
x1,264:20534078,22209154
k1,265:20853661,22209154:319583
x1,265:21606822,22209154
k1,265:21926404,22209154:319582
x1,265:22521109,22209154
x1,265:24245806,22209154
x1,265:24503544,22209154
k1,265:24823126,22209154:319582
x1,265:26150991,22209154
x1,265:27043051,22209154
k1,265:27362634,22209154:319583
x1,265:29511447,22209154
k1,265:30073560,22209154:562113
x1,265:32035499,22209154
k1,266:30073560,22209154:-19808
x1,266:32392271,22209154
x1,266:33165488,22209154
k1,266:33505483,22209154:339995
x1,266:34496577,22209154
k1,266:34496577,22209154:0
)
(1,268:4661699,23100444:29834878,494239,139502
x1,268:6703309,23100444
k1,266:6960137,23100444:256828
x1,266:8193123,23100444
k1,266:8449951,23100444:256828
x1,266:9203112,23100444
k1,266:9459940,23100444:256828
x1,266:10213101,23100444
k1,266:10469929,23100444:256828
$1,266:10469929,23100444
x1,266:10804567,23100444
$1,266:10804567,23100444
x1,266:11042498,23100444
x1,266:12152433,23100444
x1,266:13995723,23100444
x1,266:14253461,23100444
k1,266:14510289,23100444:256828
x1,266:15838154,23100444
x1,266:16730214,23100444
k1,266:16987042,23100444:256828
x1,266:18854348,23100444
k1,266:19228198,23100444:373850
x1,266:22221289,23100444
k1,267:22478117,23100444:256828
x1,267:23508824,23100444
k1,267:23765652,23100444:256828
x1,267:24998887,23100444
k1,267:25255715,23100444:256828
x1,267:26528316,23100444
k1,267:26785144,23100444:256828
x1,267:27264969,23100444
k1,267:27521797,23100444:256828
x1,267:28156117,23100444
k1,267:28412945,23100444:256828
x1,267:29007650,23100444
x1,267:29899708,23100444
x1,267:31346609,23100444
k1,267:31603437,23100444:256828
x1,267:31960211,23100444
k1,267:32217039,23100444:256828
x1,267:34496577,23100444
k1,267:34496577,23100444:0
)
(1,268:4661699,23991734:29834878,494239,0
x1,268:7698362,23991734
k1,268:34496578,23991734:26798216
g1,268:34496578,23991734
)
(1,271:15632875,24883024:7892527,660666,179404
[1,271:15632875,24883024:568213,660666,0
(1,271:15757511,24701626:0,479268,0
x1,271:16116321,24701626
)
(1,271:15632875,24883024:568213,490372,0
x1,271:16122849,24883024
)
]
g1,271:16400423,24883024
x1,271:16599762,24883024
g1,271:16799097,24883024
x1,271:17287477,24883024
(1,271:17287477,24586725:311300,337875,0
x1,271:17566009,24586725
)
x1,271:18396133,24883024
(1,271:18396133,24990666:290000,225735,0
x1,271:18653365,24990666
)
x1,271:18965208,24883024
g1,271:19164543,24883024
x1,271:19882164,24883024
g1,271:20081499,24883024
x1,271:20569879,24883024
(1,271:20569879,24586725:311300,337875,0
x1,271:20848411,24586725
)
x1,271:21678535,24883024
g1,271:21838003,24883024
x1,271:22396153,24883024
g1,271:22555621,24883024
x1,271:22871075,24883024
x1,271:23206462,24883024
g1,270:23326063,24883024
x1,270:23525402,24883024
)
(1,277:4661699,26200298:29834878,538089,179365
x1,277:6088793,26200298
x1,272:6465372,26200298
k1,272:6735660,26200298:270288
x1,272:7215485,26200298
k1,272:7485774,26200298:270289
x1,272:8080481,26200298
x1,272:9828946,26200298
k1,272:10099234,26200298:270288
x1,272:10495621,26200298
x1,272:10852393,26200298
k1,272:11122681,26200298:270288
x1,272:11479455,26200298
k1,272:11749743,26200298:270288
x1,272:12780450,26200298
x1,272:13176837,26200298
x1,272:14009475,26200298
k1,272:14279764,26200298:270289
x1,272:14596923,26200298
x1,272:16400598,26200298
k1,272:16670886,26200298:270288
x1,272:17245785,26200298
k1,272:17516073,26200298:270288
x1,272:17833232,26200298
x1,272:18190006,26200298
x1,272:18844133,26200298
x1,272:19438838,26200298
x1,272:21068213,26200298
k1,272:21338501,26200298:270288
x1,272:22884438,26200298
x1,272:23835917,26200298
k1,273:24106206,26200298:270289
x1,273:25553109,26200298
k1,273:25823397,26200298:270288
x1,273:26814491,26200298
k1,273:27084779,26200298:270288
x1,273:27461359,26200298
x1,273:28412838,26200298
k1,273:28683126,26200298:270288
x1,273:29396674,26200298
x1,273:29793310,26200298
x1,273:30388015,26200298
x1,273:31617040,26200298
k1,273:31887329,26200298:270289
(1,273:31887329,26200298:911866,538089,179365
x1,273:32521649,26200298
h1,273:32521649,26200298:0,0,0
x1,273:32799195,26200298
)
x1,273:33076741,26200298
k1,273:33347029,26200298:270288
x1,273:34496577,26200298
k1,274:34496577,26200298:0
)
(1,277:4661699,27091588:29834878,494239,139502
x1,277:5058086,27091588
x1,274:5414858,27091588
k1,274:5697110,27091588:282252
x1,274:6771391,27091588
x1,274:7370059,27091588
x1,274:8856574,27091588
x1,274:9689210,27091588
k1,274:9971462,27091588:282252
x1,274:10566169,27091588
x1,274:11517401,27091588
x1,274:11874173,27091588
x1,274:12825652,27091588
k1,274:13107904,27091588:282252
x1,274:14098998,27091588
k1,274:14381251,27091588:282253
$1,274:14381251,27091588
x1,274:14715889,27091588
$1,274:14715889,27091588
x1,274:14953820,27091588
x1,274:16063755,27091588
x1,274:17907045,27091588
x1,274:18164783,27091588
k1,274:18447035,27091588:282252
x1,274:19170388,27091588
x1,274:19844321,27091588
x1,274:21390505,27091588
k1,274:21840627,27091588:450122
x1,274:23069403,27091588
k1,275:23351655,27091588:282252
x1,275:24267482,27091588
x1,275:25417030,27091588
k1,275:25699282,27091588:282252
x1,275:26971883,27091588
k1,275:27254135,27091588:282252
x1,275:27733960,27091588
k1,275:28016213,27091588:282253
x1,275:28650533,27091588
k1,275:28932785,27091588:282252
x1,275:29131103,27091588
x1,275:29527490,27091588
x1,275:30062774,27091588
x1,275:30419548,27091588
x1,275:31866449,27091588
k1,275:32148701,27091588:282252
x1,275:33139795,27091588
k1,275:33422047,27091588:282252
x1,275:34258646,27091588
x1,275:34496577,27091588
k1,277:34496577,27091588:0
)
(1,277:4661699,27982878:29834878,494239,139502
x1,277:5890477,27982878
x1,277:7757534,27982878
k1,277:34496578,27982878:26739044
g1,277:34496578,27982878
)
(1,281:10564863,28874168:23931714,634174,179404
(1,281:10564863,28874168:18028551,634174,179404
h1,281:10564863,28874168:0,0,0
x1,281:10973925,28874168
g1,281:11199007,28874168
x1,281:11398346,28874168
g1,281:11597681,28874168
x1,281:12203722,28874168
(1,281:12203722,28981810:311300,337875,0
x1,281:12482254,28981810
)
g1,281:12714357,28874168
x1,281:13471846,28874168
g1,281:13671181,28874168
x1,281:14499433,28874168
g1,281:14658901,28874168
x1,281:15217051,28874168
g1,281:15376519,28874168
x1,281:15825527,28874168
(1,281:15825527,28981810:311300,337875,0
x1,281:16104059,28981810
)
g1,278:16374758,28874168
x1,278:16574097,28874168
g1,278:16812028,28874168
x1,278:17281470,28874168
g1,281:17480805,28874168
x1,281:17959219,28874168
g1,281:18158554,28874168
x1,281:18646934,28874168
(1,281:18646934,28577869:311300,337875,0
x1,281:18925466,28577869
)
x1,281:20393475,28874168
g1,281:20592810,28874168
x1,281:21310431,28874168
g1,281:21509766,28874168
x1,281:21998146,28874168
(1,281:21998146,28577869:311300,337875,0
x1,281:22276678,28577869
)
x1,281:23385877,28874168
g1,281:23585212,28874168
x1,281:23784551,28874168
g1,281:23983886,28874168
x1,281:24812138,28874168
g1,281:24971606,28874168
x1,281:25529756,28874168
g1,281:25689224,28874168
x1,281:26138232,28874168
(1,281:26138232,28981810:311300,337875,0
x1,281:26416764,28981810
)
g1,281:26648867,28874168
x1,281:27366488,28874168
g1,281:27565823,28874168
x1,281:28593414,28874168
)
(1,281:33584711,28874168:911866,538089,179365
(1,281:33584711,28874168:911866,538089,179365
x1,281:34219031,28874168
x1,281:34496577,28874168
)
)
)
(1,292:4661699,30191442:29834878,651038,179404
x1,292:6485184,30191442
k1,283:6643887,30191442:158703
$1,283:6643887,30191442
x1,283:7092895,30191442
(1,283:7092895,30299084:311300,337875,0
x1,283:7371427,30299084
)
x1,283:8221486,30191442
k1,283:8420821,30191442:199335
x1,283:9178310,30191442
k1,283:9377645,30191442:199335
x1,283:9656720,30191442
(1,283:9656720,30191442:956827,651038,95284
(1,283:9656720,29597812:598017,28704,688914
x1,283:10254737,29597812
)
[1,283:10254737,30191442:358810,651038,0
(1,283:10254737,30191442:358810,462465,0
x1,283:10613547,30191442
)
]
)
x1,283:10892622,30191442
(1,283:10892622,29931024:744572,337875,54616
x1,283:11604426,29931024
)
$1,283:11637194,30191442
k1,283:11795897,30191442:158703
x1,283:12275722,30191442
k1,284:12434425,30191442:158703
x1,284:13425519,30191442
k1,284:13584222,30191442:158703
x1,284:14595121,30191442
x1,284:15348282,30191442
x1,284:16259901,30191442
x1,284:16656288,30191442
x1,284:17469118,30191442
k1,284:17627821,30191442:158703
x1,284:19138355,30191442
k1,284:19297058,30191442:158703
x1,284:19871957,30191442
k1,284:20030660,30191442:158703
x1,284:21021754,30191442
k1,284:21180457,30191442:158703
x1,284:22428847,30191442
x1,284:24172853,30191442
k1,284:24331556,30191442:158703
x1,284:26085616,30191442
x1,284:27354254,30191442
k1,284:27512957,30191442:158703
x1,284:28266118,30191442
k1,285:28424821,30191442:158703
x1,285:29415915,30191442
k1,285:29574618,30191442:158703
x1,285:30882871,30191442
x1,285:34573660,30191442
k1,285:34573660,30191442:0
)
(1,292:4661699,31082732:29834878,660666,179404
x1,292:4860017,31082732
x1,292:5256404,31082732
x1,292:6108849,31082732
x1,292:6485429,31082732
x1,292:7000907,31082732
k1,285:7175491,31082732:174584
$1,285:7175491,31082732
x1,285:7490945,31082732
$1,285:7547257,31082732
x1,285:7745575,31082732
k1,285:8041618,31082732:296043
x1,285:9666783,31082732
k1,286:9841367,31082732:174584
x1,286:10832461,31082732
k1,286:11007044,31082732:174583
x1,286:12596804,31082732
x1,286:14757255,31082732
k1,286:14931839,31082732:174584
x1,286:15288613,31082732
x1,286:15685000,31082732
x1,286:16299514,31082732
x1,286:16656288,31082732
x1,286:17568154,31082732
k1,286:17742737,31082732:174583
$1,287:17742737,31082732
x1,287:18339258,31082732
(1,287:18339258,31199642:646721,364089,0
x1,287:18911796,31199642
)
k1,287:19185314,31082732:199335
x1,287:19942803,31082732
k1,287:20142138,31082732:199335
x1,287:20551200,31082732
(1,287:20576947,30822314:744572,337875,54616
x1,287:21288751,30822314
)
[1,287:21321519,31082732:1243242,660666,116910
(1,287:21509395,30901334:0,479268,0
x1,287:21868205,30901334
)
(1,287:21321519,31082732:1243242,490372,116910
x1,287:21918040,31082732
(1,287:21918040,31199642:646721,364089,0
x1,287:22490578,31199642
)
)
]
k1,287:22684362,31082732:119601
x1,287:23093424,31082732
$1,287:23119171,31082732
k1,287:23293755,31082732:174584
x1,287:24526741,31082732
k1,288:24701324,31082732:174583
x1,288:25296029,31082732
k1,288:25470613,31082732:174584
x1,288:26461707,31082732
k1,288:26636290,31082732:174583
x1,288:27710571,31082732
x1,288:29379559,31082732
k1,288:29554143,31082732:174584
$1,288:29554143,31082732
x1,288:30160184,31082732
(1,288:30160184,31190374:311300,337875,0
x1,288:30438716,31190374
)
k1,288:30670819,31082732:199335
x1,288:31228969,31082732
k1,288:31428304,31082732:199335
x1,288:31916684,31082732
(1,288:31916684,30822314:311300,337875,0
x1,288:32195216,30822314
)
x1,288:33025340,31082732
k1,288:33057304,31082732:31964
x1,288:33615454,31082732
k1,288:33647418,31082732:31964
x1,288:33962872,31082732
x1,288:34298259,31082732
$1,288:34298259,31082732
x1,288:34496577,31082732
k1,288:34496577,31082732:0
)
(1,292:4661699,31974022:29834878,494239,139502
x1,292:6266862,31974022
k1,289:6441535,31974022:174673
x1,289:8031297,31974022
k1,289:8205970,31974022:174673
x1,289:9117836,31974022
x1,289:9514223,31974022
x1,289:9970279,31974022
x1,289:10366915,31974022
x1,289:11040848,31974022
x1,289:12749698,31974022
k1,289:12937023,31974022:187325
x1,289:14165801,31974022
x1,289:14522575,31974022
x1,289:15711740,31974022
k1,289:15886413,31974022:174673
x1,289:16798279,31974022
h1,289:16798279,31974022:0,0,0
k1,289:16972952,31974022:174673
x1,289:18764993,31974022
k1,289:18939665,31974022:174672
x1,289:20247918,31974022
k1,289:20422591,31974022:174673
x1,289:22008392,31974022
k1,290:22183065,31974022:174673
x1,290:22876806,31974022
x1,290:23915684,31974022
k1,290:24090357,31974022:174673
x1,290:24843518,31974022
k1,290:25018191,31974022:174673
$1,290:25018191,31974022
x1,290:25352829,31974022
$1,290:25352829,31974022
x1,290:25590760,31974022
x1,290:27295400,31974022
x1,290:29138690,31974022
x1,290:29396428,31974022
k1,290:29571101,31974022:174673
x1,290:30641421,31974022
x1,290:31953635,31974022
x1,290:32211373,31974022
k1,290:32386046,31974022:174673
$1,290:32386046,31974022
x1,290:32898943,31974022
$1,290:32950272,31974022
k1,290:33124945,31974022:174673
x1,290:34119998,31974022
x1,290:34496577,31974022
k1,290:34496577,31974022:0
)
(1,292:4661699,32865312:29834878,494239,0
x1,292:5969952,32865312
k1,292:34496576,32865312:28526624
g1,292:34496576,32865312
)
(1,297:10480292,33756602:24016285,825266,466459
(1,297:10480292,33756602:18197692,825266,466459
h1,297:10480292,33756602:0,0,0
(1,297:10480292,33756602:12464375,825266,466459
[1,297:10480292,32931336:398678,0,1291725
(1,297:10480292,32931336:398678,0,430575
x1,297:10878970,32931336
)
(1,297:10480292,33361911:398678,0,430575
x1,297:10878970,33361911
)
(1,297:10480292,33792486:398678,0,430575
x1,297:10878970,33792486
)
]
[1,297:10878970,33756602:568213,660666,0
(1,297:11003606,33575204:0,479268,0
x1,297:11362416,33575204
)
(1,297:10878970,33756602:568213,490372,0
x1,297:11368944,33756602
)
]
x1,297:11726258,33756602
[1,297:11726258,33756602:886521,660666,107642
(1,297:11914134,33575204:0,479268,0
x1,297:12272944,33575204
)
(1,297:11726258,33756602:886521,490372,107642
x1,297:12322779,33756602
(1,297:12322779,33864244:290000,225735,0
x1,297:12580011,33864244
)
)
]
g1,297:12772247,33756602
x1,297:13330397,33756602
g1,297:13489865,33756602
x1,297:14127750,33756602
(1,297:14127750,33460303:744572,337875,54616
x1,297:14839554,33460303
)
[1,297:14872322,33756602:1312785,660666,0
(1,297:14996958,33575204:0,479268,0
x1,297:15355768,33575204
)
(1,297:14872322,33756602:1312785,634174,0
x1,297:15362296,33756602
(1,297:15440535,33460303:744572,337875,54616
x1,297:16152339,33460303
)
)
]
g1,297:16344575,33756602
x1,297:16902725,33756602
g1,297:17062193,33756602
(1,297:17062193,33756602:3037288,538213,179405
(1,297:17062193,33756603:279075,538214,179404
x1,297:17341268,33756603
)
x1,297:17937789,33756602
(1,297:17937789,33873512:646721,364089,0
x1,297:18510327,33873512
)
g1,297:18743978,33756602
x1,297:19302128,33756602
g1,297:19461596,33756602
x1,297:19820406,33756602
(1,297:19820406,33756603:279075,538214,179404
x1,297:20099481,33756603
)
)
(1,297:20099481,33425920:744572,337875,54616
x1,297:20811285,33425920
)
g1,297:21003521,33756602
x1,297:21561671,33756602
g1,297:21721139,33756602
x1,297:22079949,33756602
(1,297:22079949,33460303:466040,364089,0
x1,297:22513221,33460303
)
[1,297:22545989,32931336:398678,0,1291725
(1,297:22545989,32931336:398678,0,430575
x1,297:22944667,32931336
)
(1,297:22545989,33361911:398678,0,430575
x1,297:22944667,33361911
)
(1,297:22545989,33792486:398678,0,430575
x1,297:22944667,33792486
)
]
)
g1,297:23144002,33756602
x1,297:23702152,33756602
g1,297:23901487,33756602
x1,297:24414384,33756602
g1,297:24585314,33756602
[1,297:24585314,33756602:1335572,308974,0
(1,297:24585314,33756602:1335572,308974,0
x1,296:25920886,33756602
)
]
g1,297:26040487,33756602
(1,297:26040487,33756602:2637497,538214,179405
(1,297:26040487,33756603:358810,538214,179404
x1,297:26399297,33756603
)
x1,297:26933274,33756602
g1,297:27052875,33756602
x1,297:28319174,33756602
(1,297:28319174,33756603:358810,538214,179404
x1,297:28677984,33756603
)
)
)
(1,297:33584711,33756602:911866,538089,179365
(1,297:33584711,33756602:911866,538089,179365
x1,297:34219031,33756602
x1,297:34496577,33756602
)
)
)
(1,301:4661699,35339088:29834878,624507,192273
x1,301:5514144,35339088
g1,299:5752075,35339088
x1,299:6505485,35339088
g1,299:6743416,35339088
x1,299:7421310,35339088
x1,299:9245288,35339088
x1,299:10077924,35339088
g1,299:10315855,35339088
x1,299:11945230,35339088
g1,299:12183161,35339088
$1,299:12183161,35339088
x1,299:12517799,35339088
$1,299:12517799,35339088
x1,299:12716117,35339088
g1,299:13033276,35339088
x1,299:14479986,35339088
g1,300:14717917,35339088
$1,300:14717917,35339088
x1,300:15076727,35339088
(1,300:15076727,35078670:466040,364089,0
x1,300:15509999,35078670
)
$1,300:15542767,35339088
g1,300:15780698,35339088
x1,300:18123621,35339088
g1,300:18361552,35339088
x1,300:19352646,35339088
g1,300:19590577,35339088
x1,300:20859217,35339088
g1,300:21097148,35339088
x1,300:21850309,35339088
x1,300:23733463,35339088
g1,300:23971394,35339088
x1,300:24724555,35339088
g1,300:24962486,35339088
$1,300:24962486,35339088
x1,300:25568527,35339088
[1,300:25568527,35531361:472967,816780,0
(1,300:25575454,35078670:466040,364089,0
x1,300:26008726,35078670
)
(1,300:25568527,35531361:311300,337875,0
x1,300:25847059,35531361
)
]
$1,300:26041494,35339088
g1,300:26279425,35339088
x1,300:27428973,35339088
k1,301:34496577,35339088:7067604
g1,301:34496577,35339088
)
(1,309:12587325,37424904:13983626,1107111,722261
x1,309:13853624,37424904
g1,309:14052959,37424904
x1,309:14810448,37424904
g1,309:15009783,37424904
(1,309:15009783,37424904:2085082,308974,722261
[1,309:15009783,37424904:2085082,308974,722261
(1,309:15009783,37424904:2085082,308974,139537
(1,309:15009783,37424904:885064,308974,0
x1,309:15894847,37424904
)
g1,309:16014448,37424904
[1,309:16014448,37424904:1080417,308974,139537
(1,309:16014448,37424904:1080417,308974,139537
x1,303:17094865,37424904
)
]
)
(1,309:15009783,38042307:2085082,358263,33096
k1,309:15536676,38042307:526893
x1,309:16567972,38042307
k1,309:17094865,38042307:526893
)
]
)
g1,309:17214466,37424904
(1,309:17214466,37424904:9037545,1107111,705343
[1,309:17214466,36384350:239206,0,1722300
(1,309:17214466,36384350:239206,0,430575
x1,309:17453672,36384350
)
(1,309:17214466,36814925:239206,0,430575
x1,309:17453672,36814925
)
(1,309:17214466,37245500:239206,0,430575
x1,309:17453672,37245500
)
(1,309:17214466,37676075:239206,0,430575
x1,309:17453672,37676075
)
]
g1,304:17691603,37424904
[1,309:17691603,37424904:379326,452494,0
(1,309:17691603,37424904:379326,308974,0
x1,309:18070929,37424904
)
]
x1,309:18965462,37424904
g1,309:19124930,37424904
x1,309:19683080,37424904
g1,309:19842548,37424904
(1,309:19842548,37424904:516096,947939,492251
(1,309:19842548,37424904:516096,947939,492251
h1,309:19842548,37424904:78643,0,0
[1,309:19921191,37424904:358810,947939,492251
(1,309:19921191,36939430:358810,462465,0
x1,309:20280001,36939430
)
(1,309:19921191,37917155:358810,462465,0
x1,309:20280001,37917155
)
]
h1,309:20280001,37424904:78643,0,0
)
)
g1,309:20478245,37424904
(1,309:20478245,36448137:398678,0,1594726
x1,309:20876923,36448137
)
[1,309:20876923,38075631:744572,1757838,54616
(1,309:21195865,36655668:311300,337875,0
x1,309:21474397,36655668
)
(1,309:20876923,38075631:744572,337875,54616
x1,309:21588727,38075631
)
]
g1,309:21741096,37424904
x1,309:22735880,37424904
g1,309:22895348,37424904
x1,309:23453498,37424904
g1,309:23612966,37424904
x1,309:24206745,37424904
(1,309:24206745,37424904:511634,318941,0
(1,306:24206745,37424904:511634,318941,0
$1,306:24206745,37424904
x1,306:24718379,37424904
$1,306:24718379,37424904
)
)
x1,309:24997454,37424904
g1,306:25117055,37424904
x1,306:25774874,37424904
g1,307:26012805,37424904
[1,309:26012805,36384350:239206,0,1722300
(1,309:26012805,36384350:239206,0,430575
x1,309:26252011,36384350
)
(1,309:26012805,36814925:239206,0,430575
x1,309:26252011,36814925
)
(1,309:26012805,37245500:239206,0,430575
x1,309:26252011,37245500
)
(1,309:26012805,37676075:239206,0,430575
x1,309:26252011,37676075
)
]
)
g1,309:26371612,37424904
x1,309:26570951,37424904
)
(1,320:4661699,39471811:29834878,538214,179404
x1,320:6287111,39471811
k1,310:6485542,39471811:198431
$1,310:6485542,39471811
x1,310:7751841,39471811
k1,310:7951176,39471811:199335
x1,310:8509326,39471811
k1,310:8708661,39471811:199335
x1,310:9256043,39471811
x1,310:10168765,39471811
$1,310:10168765,39471811
k1,310:10367196,39471811:198431
x1,310:10961901,39471811
k1,310:11160332,39471811:198431
x1,310:12151426,39471811
k1,310:12349857,39471811:198431
x1,310:15132990,39471811
k1,310:15331421,39471811:198431
x1,310:15906320,39471811
k1,310:16104750,39471811:198430
x1,310:16501137,39471811
x1,310:17551651,39471811
k1,310:17750082,39471811:198431
x1,310:20806306,39471811
k1,311:21004737,39471811:198431
x1,311:21916603,39471811
h1,311:21916603,39471811:0,0,0
k1,311:22115034,39471811:198431
x1,311:23264582,39471811
k1,311:23463013,39471811:198431
x1,311:24374879,39471811
h1,311:24374879,39471811:0,0,0
x1,311:24573197,39471811
k1,311:24779528,39471811:206331
x1,311:25770622,39471811
k1,312:25969053,39471811:198431
x1,312:27832149,39471811
x1,312:29640035,39471811
x1,312:30333775,39471811
x1,312:30591513,39471811
k1,312:30789944,39471811:198431
x1,312:31860264,39471811
x1,312:32217036,39471811
x1,312:34496577,39471811
k1,312:34496577,39471811:0
)
(1,320:4661699,40363101:29834878,538089,179365
x1,320:5930337,40363101
x1,312:6905584,40363101
k1,312:7084710,40363101:179126
x1,312:8075804,40363101
k1,312:8254929,40363101:179125
x1,312:10395820,40363101
k1,312:10574946,40363101:179126
x1,312:11962427,40363101
x1,312:12319199,40363101
k1,312:12498325,40363101:179126
x1,312:13727352,40363101
k1,312:13906477,40363101:179125
x1,312:14501182,40363101
k1,313:14680308,40363101:179126
x1,313:15671402,40363101
k1,313:15850527,40363101:179125
x1,313:16980268,40363101
x1,313:17872077,40363101
k1,313:18051203,40363101:179126
x1,313:19121523,40363101
x1,313:19478295,40363101
x1,313:21757836,40363101
k1,313:21936962,40363101:179126
x1,313:22511861,40363101
k1,313:22690986,40363101:179125
x1,313:24276787,40363101
x1,313:24633559,40363101
x1,313:26144092,40363101
k1,313:26323218,40363101:179126
(1,313:26323218,40363101:911866,538089,179365
x1,313:26957538,40363101
h1,313:26957538,40363101:0,0,0
x1,313:27235084,40363101
)
k1,313:27414210,40363101:179126
x1,313:28563758,40363101
k1,313:28742883,40363101:179125
(1,313:28742883,40363101:911866,538089,179365
x1,313:29377203,40363101
h1,313:29377203,40363101:0,0,0
x1,313:29654749,40363101
)
x1,313:29853067,40363101
k1,313:30150625,40363101:297558
x1,313:31914244,40363101
k1,314:32093369,40363101:179125
x1,314:32573194,40363101
k1,314:32752320,40363101:179126
x1,314:34496577,40363101
k1,320:34496577,40363101:0
)
(1,320:4661699,41254391:29834878,538089,179365
(1,314:4661699,41254391:911866,538089,179365
x1,314:5296019,41254391
h1,314:5296019,41254391:0,0,0
x1,314:5573565,41254391
)
k1,314:5752181,41254391:178616
x1,314:7936648,41254391
k1,314:8115265,41254391:178617
x1,314:9106359,41254391
k1,314:9284975,41254391:178616
x1,314:10355295,41254391
x1,314:10712067,41254391
x1,314:12991608,41254391
k1,314:13170225,41254391:178617
x1,314:15786733,41254391
x1,314:18189323,41254391
k1,314:18367939,41254391:178616
x1,314:19795033,41254391
k1,315:19973649,41254391:178616
x1,315:22729056,41254391
k1,315:22907673,41254391:178617
x1,315:23482572,41254391
k1,315:23661188,41254391:178616
x1,315:26143005,41254391
k1,315:26321622,41254391:178617
x1,315:29695252,41254391
k1,315:29873868,41254391:178616
x1,315:34496577,41254391
k1,315:34496577,41254391:0
)
(1,320:4661699,42145681:29834878,538214,179404
x1,320:5577528,42145681
k1,316:5824717,42145681:247189
x1,316:6023035,42145681
(1,316:6023035,42145681:356774,464086,0
x1,316:6379809,42145681
)
x1,316:6578127,42145681
k1,316:6827630,42145681:249503
x1,316:8056655,42145681
k1,316:8303844,42145681:247189
x1,316:10682277,42145681
k1,316:10929466,42145681:247189
x1,316:12316947,42145681
k1,317:12564136,42145681:247189
x1,317:13555230,42145681
k1,317:13802418,42145681:247188
x1,317:15352318,42145681
k1,317:15599507,42145681:247189
x1,317:16986988,42145681
x1,317:17343760,42145681
k1,317:17590949,42145681:247189
x1,317:18819976,42145681
k1,317:19067165,42145681:247189
$1,317:19067165,42145681
x1,317:19614547,42145681
x1,317:20527269,42145681
$1,317:20527269,42145681
x1,317:20725587,42145681
k1,317:21070519,42145681:344932
x1,317:21803431,42145681
k1,318:21070519,42145681:-59421
x1,318:22061171,42145681
k1,318:22308360,42145681:247189
x1,318:23180613,42145681
x1,318:23537385,42145681
x1,318:23834738,42145681
k1,318:24081927,42145681:247189
x1,318:24720208,42145681
k1,318:24967397,42145681:247189
x1,318:25720558,42145681
k1,318:25967747,42145681:247189
x1,318:26720908,42145681
x1,318:27454263,42145681
k1,318:27701451,42145681:247188
x1,318:30238482,42145681
k1,318:30485671,42145681:247189
x1,318:32983089,42145681
k1,318:33230278,42145681:247189
$1,318:33230278,42145681
x1,318:34496577,42145681
$1,318:34496577,42145681
k1,320:34496577,42145681:0
)
(1,320:4661699,43036971:29834878,494239,139502
x1,320:6207636,43036971
x1,319:6465374,43036971
g1,319:6703305,43036971
x1,319:7099692,43036971
x1,319:7436660,43036971
g1,319:7674591,43036971
x1,319:8665685,43036971
g1,319:8903616,43036971
x1,319:11282191,43036971
g1,319:11520122,43036971
x1,319:12907603,43036971
x1,319:13264375,43036971
g1,319:13502306,43036971
x1,319:14731333,43036971
g1,319:14969264,43036971
x1,319:15563969,43036971
g1,319:15801900,43036971
x1,319:16880393,43036971
g1,319:17118324,43036971
x1,319:19298830,43036971
g1,319:19536761,43036971
x1,319:22518212,43036971
k1,320:34496577,43036971:11978365
g1,320:34496577,43036971
)
(1,332:4661699,43928261:29834878,494239,139502
h1,321:4661699,43928261:1114112,0,0
x1,321:7004589,43928261
k1,321:7264601,43928261:260012
x1,321:8017762,43928261
x1,321:8414149,43928261
x1,321:9028663,43928261
k1,321:9288675,43928261:260012
x1,321:9768500,43928261
k1,321:10028511,43928261:260011
x1,321:10662831,43928261
x1,321:11772766,43928261
x1,321:12966139,43928261
k1,321:13226151,43928261:260012
x1,321:13864432,43928261
k1,321:14124444,43928261:260012
x1,321:14897661,43928261
x1,321:15452753,43928261
x1,321:16428000,43928261
k1,321:16811401,43928261:383401
x1,321:17465331,43928261
k1,322:17725343,43928261:260012
x1,322:18716437,43928261
k1,322:18976449,43928261:260012
x1,322:20502827,43928261
x1,322:21771218,43928261
x1,322:22722697,43928261
k1,322:22982709,43928261:260012
x1,322:24013416,43928261
x1,322:25242441,43928261
k1,322:25502453,43928261:260012
x1,322:25859227,43928261
h1,322:25859227,43928261:0,0,0
x1,322:26057545,43928261
k1,322:26323077,43928261:265532
x1,322:26838307,43928261
k1,323:26323077,43928261:-19808
x1,323:27135660,43928261
k1,323:27395671,43928261:260011
x1,323:28109219,43928261
x1,323:28485799,43928261
x1,323:29734631,43928261
k1,323:29994643,43928261:260012
x1,323:30668578,43928261
x1,323:31025352,43928261
x1,323:32214517,43928261
x1,323:33007540,43928261
k1,323:33267552,43928261:260012
x1,323:34258646,43928261
x1,323:34496577,43928261
k1,332:34496577,43928261:0
)
(1,332:4661699,44819551:29834878,494239,139502
x1,332:5652793,44819551
x1,332:5851111,44819551
x1,332:6881818,44819551
x1,332:7678804,44819551
k1,323:7888418,44819551:209614
x1,323:8641579,44819551
x1,323:9692093,44819551
k1,323:9901706,44819551:209613
x1,323:10892800,44819551
k1,323:11102414,44819551:209614
x1,323:11498801,44819551
x1,323:11855573,44819551
x1,323:12251960,44819551
x1,323:12866474,44819551
x1,323:13821914,44819551
x1,323:15031133,44819551
k1,323:15240747,44819551:209614
$1,323:15240747,44819551
x1,323:15759028,44819551
$1,323:15759028,44819551
k1,323:15968641,44819551:209613
x1,323:17118189,44819551
k1,324:17327803,44819551:209614
x1,324:18085174,44819551
k1,324:18294788,44819551:209614
x1,324:19761495,44819551
x1,324:20594133,44819551
k1,324:20803746,44819551:209613
x1,324:22072386,44819551
x1,324:22468773,44819551
x1,324:22845352,44819551
x1,324:23895866,44819551
x1,324:24649027,44819551
x1,324:25025608,44819551
x1,324:25723309,44819551
k1,324:25932923,44819551:209614
$1,324:25932923,44819551
x1,324:26451204,44819551
(1,324:26451204,44927193:290000,225735,0
x1,324:26708436,44927193
)
$1,324:26741204,44819551
x1,324:26939522,44819551
k1,324:27247242,44819551:307720
x1,324:28476020,44819551
k1,325:28685634,44819551:209614
x1,325:29458851,44819551
x1,325:30013943,44819551
x1,325:30509365,44819551
x1,325:31460844,44819551
k1,325:31670457,44819551:209613
x1,325:32701164,44819551
x1,325:33930189,44819551
k1,325:34139803,44819551:209614
x1,325:34496577,44819551
h1,325:34496577,44819551:0,0,0
k1,325:34496577,44819551:0
)
(1,332:4661699,45710841:29834878,660666,139502
x1,332:5141524,45710841
k1,325:5386017,45710841:244493
x1,325:6456337,45710841
x1,325:8478138,45710841
k1,325:8722631,45710841:244493
x1,325:10110112,45710841
k1,325:10354605,45710841:244493
x1,325:11345699,45710841
k1,325:11590193,45710841:244494
x1,325:12422831,45710841
x1,325:13057151,45710841
x1,325:14091819,45710841
k1,325:14336312,45710841:244493
x1,325:15049860,45710841
x1,325:15446496,45710841
x1,325:16041201,45710841
x1,325:17270226,45710841
k1,326:17514719,45710841:244493
x1,326:18089618,45710841
k1,326:18334111,45710841:244493
x1,326:19325205,45710841
k1,326:19569698,45710841:244493
x1,326:21452408,45710841
x1,326:22086728,45710841
x1,326:22681433,45710841
x1,326:23716101,45710841
k1,326:23960594,45710841:244493
$1,326:23960594,45710841
[1,326:23960594,45710841:886521,660666,107642
(1,326:24148470,45529443:0,479268,0
x1,326:24507280,45529443
)
(1,326:23960594,45710841:886521,490372,107642
x1,326:24557115,45710841
(1,326:24557115,45818483:290000,225735,0
x1,326:24814347,45818483
)
)
]
$1,326:24847115,45710841
k1,326:25091608,45710841:244493
x1,326:26241156,45710841
k1,326:26485650,45710841:244494
$1,326:26485650,45710841
[1,326:26485650,45710841:1243242,660666,116910
(1,326:26673526,45529443:0,479268,0
x1,326:27032336,45529443
)
(1,326:26485650,45710841:1243242,490372,116910
x1,326:27082171,45710841
(1,326:27082171,45827751:646721,364089,0
x1,326:27654709,45827751
)
)
]
$1,326:27728892,45710841
k1,326:27973385,45710841:244493
x1,326:28611666,45710841
k1,327:28856159,45710841:244493
x1,327:30109201,45710841
x1,327:32031966,45710841
x1,327:32289704,45710841
k1,327:32534197,45710841:244493
x1,327:33287358,45710841
x1,327:34496577,45710841
k1,332:34496577,45710841:0
)
(1,332:4661699,46602131:29834878,538089,179365
x1,332:5855072,46602131
k1,327:6136178,46602131:281106
x1,327:7285726,46602131
k1,327:7566831,46602131:281105
x1,327:8954312,46602131
k1,327:9235418,46602131:281106
x1,327:10226510,46602131
x1,327:11138376,46602131
x1,327:11911592,46602131
k1,327:12192697,46602131:281105
x1,327:13481143,46602131
x1,327:13857723,46602131
x1,327:14174883,46602131
x1,327:15086749,46602131
x1,327:15344487,46602131
k1,327:15625593,46602131:281106
x1,327:16002173,46602131
x1,327:16795197,46602131
x1,327:17548358,46602131
x1,327:18087603,46602131
k1,327:18368708,46602131:281105
x1,327:18943607,46602131
k1,327:19224713,46602131:281106
x1,327:20215807,46602131
k1,327:20496913,46602131:281106
x1,327:21349358,46602131
x1,327:22736841,46602131
k1,327:23183523,46602131:446682
x1,327:24412301,46602131
k1,328:24693407,46602131:281106
x1,328:26556503,46602131
x1,328:28364389,46602131
x1,328:29058129,46602131
x1,328:29315867,46602131
k1,328:29596972,46602131:281105
x1,328:30270905,46602131
x1,328:30667292,46602131
x1,328:31024064,46602131
x1,328:31598963,46602131
x1,328:33303605,46602131
k1,328:33584711,46602131:281106
(1,328:33584711,46602131:911866,538089,179365
x1,328:34219031,46602131
h1,328:34219031,46602131:0,0,0
x1,328:34496577,46602131
)
k1,328:34496577,46602131:0
)
(1,332:4661699,47493421:29834878,494239,139502
x1,332:5141524,47493421
k1,329:5436398,47493421:294874
x1,329:6035066,47493421
x1,329:7065773,47493421
x1,329:8853851,47493421
k1,329:9148725,47493421:294874
x1,329:9743430,47493421
k1,329:10038305,47493421:294875
x1,329:11069012,47493421
x1,329:12298037,47493421
k1,329:12592911,47493421:294874
x1,329:12949685,47493421
h1,329:12949685,47493421:0,0,0
x1,329:13148003,47493421
k1,329:13635992,47493421:487989
x1,329:14864770,47493421
k1,330:15159644,47493421:294874
x1,330:15912805,47493421
x1,330:16309192,47493421
x1,330:16923706,47493421
k1,330:17218580,47493421:294874
x1,330:17698405,47493421
k1,330:17993279,47493421:294874
x1,330:19063599,47493421
x1,330:21085398,47493421
k1,330:21380273,47493421:294875
x1,330:21776660,47493421
x1,330:22133432,47493421
k1,330:22428306,47493421:294874
x1,330:23459013,47493421
x1,330:24688038,47493421
k1,330:24982912,47493421:294874
x1,330:25339686,47493421
h1,330:25339686,47493421:0,0,0
x1,330:25538004,47493421
k1,330:25847114,47493421:309110
x1,330:27670599,47493421
k1,331:27965473,47493421:294874
x1,331:28480703,47493421
x1,331:28778056,47493421
k1,331:29072930,47493421:294874
x1,331:30400742,47493421
x1,331:30698095,47493421
k1,331:30992970,47493421:294875
x1,331:31349744,47493421
k1,331:31644618,47493421:294874
x1,331:32714938,47493421
x1,331:33626804,47493421
k1,331:33921678,47493421:294874
x1,331:34496577,47493421
k1,331:34496577,47493421:0
)
(1,332:4661699,48384711:29834878,494239,139502
x1,332:5256406,48384711
x1,332:7143271,48384711
g1,331:7381202,48384711
x1,331:8134363,48384711
x1,331:9184877,48384711
g1,331:9422808,48384711
x1,331:10413902,48384711
g1,331:10651833,48384711
x1,331:11404994,48384711
x1,331:11880858,48384711
x1,331:13030408,48384711
x1,331:13506272,48384711
x1,331:13863044,48384711
g1,331:14100975,48384711
x1,331:14675874,48384711
g1,331:14913805,48384711
x1,331:15944512,48384711
g1,331:16182443,48384711
x1,331:16578830,48384711
x1,331:16935602,48384711
x1,331:17331989,48384711
x1,331:18699664,48384711
x1,331:19778157,48384711
k1,332:34496577,48384711:14718420
g1,332:34496577,48384711
)
]
(1,339:4661699,50719290:29834878,464086,0
(1,339:4661699,50719290:29834878,464086,0
k1,339:19400751,50719290:14739052
x1,339:19757525,50719290
k1,339:34496577,50719290:14739052
)
)
]
]
!50582
}3
!10
{4
[1,434:4736286,50719290:29760291,45983004,0
(1,434:4736286,4736286:0,0,0
[1,434:0,4736286:0,0,0
(1,434:0,0:0,0,0
g1,434:0,0
)
]
)
[1,434:4661699,50719290:29834878,46616999,0
[1,434:4661699,5594040:29834878,1491749,0
(1,434:4661699,5594040:29834878,0,0
h1,434:4661699,5594040:29834878,0,0
)
]
[1,434:4661699,49786951:29834878,42328232,0
(1,334:4661699,8179615:29834878,651269,183455
(1,334:4661699,8179615:1556764,603533,0
g1,334:4661699,8179615
x1,334:5180620,8179615
g1,334:6218463,8179615
)
x1,334:10936113,8179615
g1,334:11282061,8179615
x1,334:17167771,8179615
k1,334:34496577,8179615:17328806
g1,334:34496577,8179615
)
(1,338:4661699,9781371:29834878,538089,179365
x1,338:5394611,9781371
x1,336:5652351,9781371
k1,336:5926057,9781371:273706
x1,336:7396976,9781371
k1,336:7670682,9781371:273706
x1,336:9058163,9781371
k1,336:9331869,9781371:273706
x1,336:10881769,9781371
k1,336:11155475,9781371:273706
x1,336:13894783,9781371
k1,336:14168489,9781371:273706
x1,336:17181386,9781371
k1,336:17455092,9781371:273706
x1,336:21463291,9781371
k1,336:21736997,9781371:273706
x1,336:23065306,9781371
x1,336:24512207,9781371
k1,336:24785913,9781371:273706
x1,336:24984231,9781371
(1,336:24984231,9781371:713548,464086,0
x1,336:25697779,9781371
)
x1,336:26094415,9781371
k1,336:26377064,9781371:282649
x1,336:28200549,9781371
k1,337:28474255,9781371:273706
x1,337:28831029,9781371
k1,337:29104735,9781371:273706
x1,337:31209974,9781371
k1,337:31483680,9781371:273706
x1,337:34496577,9781371
k1,337:34496577,9781371:0
)
(1,338:4661699,10672661:29834878,494239,139502
x1,338:6766938,10672661
g1,337:7004869,10672661
x1,337:8075189,10672661
g1,337:8313120,10672661
x1,337:8709507,10672661
x1,337:9046475,10672661
g1,337:9284406,10672661
x1,337:11246784,10672661
k1,338:34496576,10672661:23249792
g1,338:34496576,10672661
)
(1,347:4661699,11563951:29834878,598293,139502
h1,339:4661699,11563951:1114112,0,0
x1,339:7688576,11563951
k1,339:7891550,11563951:202974
x1,339:9199803,11563951
k1,339:9402776,11563951:202973
$1,339:9402776,11563951
x1,339:9921057,11563951
$1,339:9921057,11563951
k1,339:10124031,11563951:202974
x1,339:10603856,11563951
k1,339:10806830,11563951:202974
x1,339:13431011,11563951
k1,339:13633985,11563951:202974
x1,339:14268305,11563951
k1,339:14471278,11563951:202973
x1,339:14867665,11563951
x1,339:15204633,11563951
k1,339:15407607,11563951:202974
x1,339:15764381,11563951
k1,339:15967355,11563951:202974
x1,339:19059476,11563951
k1,339:19262449,11563951:202973
x1,339:20808635,11563951
k1,340:19262449,11563951:-19808
x1,340:22335013,11563951
k1,340:22537987,11563951:202974
x1,340:25154244,11563951
k1,340:25357218,11563951:202974
$1,340:25357218,11563951
x1,340:25870115,11563951
(1,340:25921444,11303533:311300,337875,0
x1,340:26199976,11303533
)
$1,340:26232744,11563951
k1,340:26435718,11563951:202974
x1,340:26832105,11563951
x1,340:27585264,11563951
x1,340:30364437,11563951
k1,340:30567410,11563951:202973
x1,340:31479029,11563951
k1,341:30567410,11563951:-19808
x1,341:31855608,11563951
x1,341:33698898,11563951
k1,341:33901872,11563951:202974
x1,341:34496577,11563951
k1,341:34496577,11563951:0
)
(1,347:4661699,12455241:29834878,624507,139502
x1,347:5652793,12455241
k1,341:5879411,12455241:226618
x1,341:8941724,12455241
k1,341:9168341,12455241:226617
x1,341:10837329,12455241
k1,341:11063947,12455241:226618
$1,341:11063947,12455241
x1,341:11582228,12455241
(1,341:11582228,12194823:319400,364089,0
x1,341:11868860,12194823
)
$1,341:11901628,12455241
k1,341:12128245,12455241:226617
x1,341:12703144,12455241
k1,342:12929762,12455241:226618
x1,342:16065459,12455241
k1,342:16292076,12455241:226617
$1,342:16292076,12455241
x1,342:16665587,12455241
k1,342:16864922,12455241:199335
x1,342:17423072,12455241
k1,342:17622407,12455241:199335
x1,342:17981217,12455241
$1,342:17981217,12455241
x1,342:18179535,12455241
k1,342:18492923,12455241:313388
x1,342:19721701,12455241
k1,342:19948319,12455241:226618
x1,342:21494505,12455241
x1,342:23338042,12455241
k1,342:23564659,12455241:226617
x1,342:24634979,12455241
k1,342:24861597,12455241:226618
x1,342:25257984,12455241
x1,342:25594952,12455241
k1,342:25821569,12455241:226617
x1,342:29310081,12455241
k1,342:29536699,12455241:226618
x1,342:29933086,12455241
x1,342:30289858,12455241
k1,342:30516475,12455241:226617
x1,342:30873249,12455241
k1,343:31099867,12455241:226618
$1,343:31099867,12455241
x1,343:31612764,12455241
(1,343:31664093,12194823:311300,337875,0
x1,343:31942625,12194823
)
$1,343:31975393,12455241
x1,343:32213324,12455241
x1,343:33446063,12455241
x1,343:34496577,12455241
k1,343:34496577,12455241:0
)
(1,347:4661699,13346531:29834878,624507,139502
x1,347:5930337,13346531
k1,343:6203451,13346531:273114
x1,343:8383708,13346531
k1,343:8656823,13346531:273115
x1,343:9033403,13346531
x1,343:10559781,13346531
k1,343:10832895,13346531:273114
x1,343:12141397,13346531
k1,343:12414511,13346531:273114
$1,343:12414511,13346531
(1,343:12414511,13346531:511634,318941,0
(1,343:12414511,13346531:511634,318941,0
$1,343:12414511,13346531
x1,343:12926145,13346531
$1,343:12926145,13346531
)
)
k1,343:13184494,13346531:258349
x1,343:13383833,13346531
k1,343:13642182,13346531:258349
x1,343:14160463,13346531
k1,343:14418812,13346531:258349
x1,343:15136433,13346531
k1,343:15394782,13346531:258349
x1,343:15834822,13346531
(1,343:15876184,13086113:1031204,364089,54616
x1,343:16874620,13086113
)
$1,343:16907388,13346531
k1,343:17180502,13346531:273114
x1,343:18845529,13346531
k1,343:19118643,13346531:273114
x1,343:20109737,13346531
k1,343:20382852,13346531:273115
x1,343:20779239,13346531
x1,343:21532398,13346531
x1,343:24311571,13346531
k1,343:24584685,13346531:273114
$1,343:24584685,13346531
x1,343:25102966,13346531
$1,343:25102966,13346531
x1,343:25301284,13346531
k1,343:25723993,13346531:422709
x1,343:26764507,13346531
k1,346:27037621,13346531:273114
x1,346:28028715,13346531
k1,346:28301829,13346531:273114
x1,346:29034741,13346531
x1,346:31869374,13346531
k1,346:32142489,13346531:273115
x1,346:33490108,13346531
k1,346:33763222,13346531:273114
x1,346:34159609,13346531
x1,346:34496577,13346531
k1,346:34496577,13346531:0
)
(1,347:4661699,14237821:29834878,494239,0
x1,347:5256404,14237821
x1,346:6148462,14237821
x1,346:7991750,14237821
g1,346:8229681,14237821
x1,346:8867962,14237821
k1,347:34496578,14237821:25628616
g1,347:34496578,14237821
)
(1,354:14454280,15129111:10249717,538214,179405
x1,354:14942660,15129111
g1,354:15141995,15129111
x1,354:15341334,15129111
g1,354:15540669,15129111
x1,354:15960028,15129111
(1,354:15960028,15236753:290364,225735,0
x1,354:16217624,15236753
)
x1,354:16768673,15129111
g1,354:16968008,15129111
(1,354:16968008,15129111:558150,0,0
(1,348:16968008,15129111:558150,0,0
$1,348:16968008,15129111
(1,348:16968008,15129111:558150,418611,59802
x1,348:17526158,15129111
)
$1,348:17526158,15129111
)
)
(1,354:17526158,15129111:-119601,0,0
)
x1,354:18124178,15129111
g1,354:18323513,15129111
x1,354:18742872,15129111
(1,354:18742872,15236753:290364,225735,0
x1,354:19000468,15236753
)
x1,354:19551517,15129111
g1,354:19750852,15129111
x1,354:19950191,15129111
g1,354:20149526,15129111
(1,354:20149526,15129111:4554471,538214,179405
(1,354:20149526,15129112:358810,538214,179404
x1,354:20508336,15129112
)
x1,354:20822295,15129111
g1,354:21054645,15129111
x1,354:21772266,15129111
g1,354:21971601,15129111
x1,354:22928429,15129111
(1,354:22928429,15129111:511634,318941,0
(1,350:22928429,15129111:511634,318941,0
$1,350:22928429,15129111
x1,350:23440063,15129111
$1,350:23440063,15129111
)
)
x1,354:24033097,15129111
x1,354:24345187,15129111
(1,354:24345187,15129112:358810,538214,179404
x1,354:24703997,15129112
)
)
)
(1,361:4661699,16375729:29834878,624507,139537
x1,361:5514144,16375729
k1,355:5812298,16375729:298154
x1,355:6565459,16375729
x1,355:6922231,16375729
k1,355:7220386,16375729:298155
$1,355:7220386,16375729
x1,355:7556769,16375729
k1,355:7857118,16375729:300349
x1,355:8335532,16375729
k1,355:8635881,16375729:300349
x1,355:9154162,16375729
$1,355:9154162,16375729
x1,355:9352480,16375729
k1,355:9850309,16375729:497829
x1,355:12060181,16375729
k1,355:12358335,16375729:298154
x1,355:13349429,16375729
k1,355:13647584,16375729:298155
x1,355:14202676,16375729
x1,355:15094734,16375729
k1,355:15392888,16375729:298154
x1,355:16066821,16375729
x1,355:18663521,16375729
k1,355:18961675,16375729:298154
x1,355:21090434,16375729
k1,355:21388589,16375729:298155
x1,355:21963488,16375729
k1,355:22261642,16375729:298154
$1,355:22261642,16375729
x1,355:22779923,16375729
$1,355:22779923,16375729
k1,355:23078077,16375729:298154
x1,355:23474464,16375729
x1,355:23831236,16375729
k1,355:24129391,16375729:298155
$1,355:24129391,16375729
x1,355:24465774,16375729
(1,355:24465774,16115311:311300,337875,0
x1,355:24744306,16115311
)
x1,355:24976413,16375729
k1,355:25096014,16375729:119601
(1,355:25096014,16375729:837219,75748,0
x1,355:25295353,16375729
g1,355:25414954,16375729
x1,355:25614293,16375729
g1,355:25733894,16375729
x1,355:25933233,16375729
)
k1,355:26052834,16375729:119601
x1,355:26252173,16375729
k1,355:26371774,16375729:119601
x1,355:26708157,16375729
(1,355:26708157,16115311:1031204,364089,54616
x1,355:27706593,16115311
)
$1,355:27739361,16375729
x1,355:27937679,16375729
k1,355:28435508,16375729:497829
x1,355:29664286,16375729
k1,355:29962440,16375729:298154
x1,355:31310059,16375729
k1,355:31608213,16375729:298154
$1,355:31608213,16375729
x1,355:32096593,16375729
$1,355:32096593,16375729
k1,355:32394748,16375729:298155
x1,355:33465068,16375729
k1,355:33763222,16375729:298154
x1,355:34159609,16375729
x1,355:34496577,16375729
k1,355:34496577,16375729:0
)
(1,361:4661699,17267019:29834878,538214,179404
x1,361:5256404,17267019
x1,355:8091037,17267019
k1,355:8406044,17267019:315007
x1,355:9044325,17267019
k1,355:9359332,17267019:315007
x1,355:9716106,17267019
k1,355:10031113,17267019:315007
$1,355:10031113,17267019
x1,355:10868337,17267019
k1,355:10987938,17267019:119601
x1,355:11625823,17267019
$1,355:11625823,17267019
k1,355:11940830,17267019:315007
x1,355:13823734,17267019
k1,355:14138741,17267019:315007
x1,355:16045662,17267019
k1,355:16360669,17267019:315007
x1,355:17748150,17267019
k1,355:18063157,17267019:315007
x1,355:19054251,17267019
k1,355:19369258,17267019:315007
x1,355:21450480,17267019
k1,355:21765487,17267019:315007
x1,355:24346343,17267019
x1,355:26189880,17267019
k1,355:26504887,17267019:315007
x1,355:27892368,17267019
k1,355:28207375,17267019:315007
x1,355:29479976,17267019
x1,355:30411649,17267019
k1,355:30726656,17267019:315007
x1,355:31360976,17267019
k1,355:31675983,17267019:315007
x1,355:32667077,17267019
k1,355:32982084,17267019:315007
x1,355:34496577,17267019
k1,355:34496577,17267019:0
)
(1,361:4661699,18158309:29834878,646638,285995
(1,355:4661699,18158309:4908504,646638,285995
(1,355:4661699,17577034:328910,28704,832447
x1,355:4990609,17577034
)
(1,355:4990609,18158309:1012352,646638,266333
(1,355:4990609,18158309:1012352,646638,266333
h1,355:4990609,18158309:78643,0,0
[1,355:5069252,18158309:855066,646638,266333
(1,355:5069252,17875760:855066,364089,0
k1,355:5334582,17875760:265330
x1,355:5628041,17875760
k1,355:5924318,17875760:265329
)
(1,355:5069252,18424642:855066,402681,0
x1,355:5362711,18424642
x1,355:5651255,18424642
(1,355:5651255,18275366:273063,253405,0
x1,355:5891550,18275366
)
)
]
h1,355:5924318,18158309:78643,0,0
)
)
x1,355:6202300,18158309
g1,355:6321901,18158309
(1,355:6321901,18158309:837219,75748,0
x1,355:6521240,18158309
g1,355:6640841,18158309
x1,355:6840180,18158309
g1,355:6959781,18158309
x1,355:7159120,18158309
)
g1,355:7278721,18158309
x1,355:7478060,18158309
g1,355:7597661,18158309
(1,355:7597661,18158309:1643632,646638,285995
(1,355:7597661,18158309:1643632,646638,285995
h1,355:7597661,18158309:78643,0,0
[1,355:7676304,18158309:1486346,646638,285995
(1,355:7676304,17875760:1486346,364089,0
k1,355:8257274,17875760:580970
x1,355:8550733,17875760
k1,355:9162650,17875760:580969
)
(1,355:7676304,18444304:1486346,422343,0
x1,355:7969763,18444304
x1,355:8258307,18444304
(1,355:8258307,18295028:904343,273067,54612
x1,355:9129882,18295028
)
)
]
h1,355:9162650,18158309:78643,0,0
)
)
(1,355:9241293,17577034:328910,28704,832447
x1,355:9570203,17577034
)
)
$1,355:9570203,18158309
x1,355:9768521,18158309
k1,355:10073827,18158309:305306
x1,355:13681233,18158309
k1,355:13890715,18158309:209482
x1,355:14881809,18158309
k1,355:15084179,18158309:202370
x1,355:16788821,18158309
k1,355:16991191,18158309:202370
x1,355:17566090,18158309
k1,355:17768460,18158309:202370
x1,355:19616654,18158309
k1,355:19819025,18158309:202371
x1,355:21924262,18158309
k1,355:22126632,18158309:202370
x1,355:22606457,18158309
k1,355:22808827,18158309:202370
$1,355:22808827,18158309
x1,355:23366976,18158309
k1,355:23486577,18158309:119601
(1,355:23486577,18158309:837219,75748,0
x1,355:23685916,18158309
g1,355:23805517,18158309
x1,355:24004856,18158309
g1,355:24124457,18158309
x1,355:24323796,18158309
)
k1,355:24443397,18158309:119601
x1,355:24642736,18158309
k1,355:24762337,18158309:119601
x1,355:25135848,18158309
k1,355:25223740,18158309:87892
x1,355:25781890,18158309
k1,355:25869782,18158309:87892
x1,355:26228592,18158309
$1,355:26228592,18158309
x1,355:26426910,18158309
k1,355:26636392,18158309:209482
x1,355:27627486,18158309
k1,355:27829857,18158309:202371
x1,355:29534499,18158309
k1,355:29736869,18158309:202370
x1,355:30311768,18158309
k1,355:30514138,18158309:202370
x1,355:32188970,18158309
k1,355:32391340,18158309:202370
x1,355:34496577,18158309
k1,355:34496577,18158309:0
)
(1,361:4661699,19049599:29834878,498346,139537
x1,361:5141524,19049599
k1,355:5375507,19049599:233983
$1,355:5375507,19049599
x1,355:5933656,19049599
k1,355:6053257,19049599:119601
(1,355:6053257,19049599:837219,75748,0
x1,355:6252596,19049599
g1,355:6372197,19049599
x1,355:6571536,19049599
g1,355:6691137,19049599
x1,355:6890476,19049599
)
k1,355:7010077,19049599:119601
x1,355:7209416,19049599
k1,355:7329017,19049599:119601
x1,355:7702528,19049599
$1,355:7702528,19049599
k1,355:7936512,19049599:233984
x1,355:9086060,19049599
k1,355:9320043,19049599:233983
x1,355:10311137,19049599
k1,355:10545121,19049599:233984
x1,355:13096167,19049599
k1,355:13330150,19049599:233983
x1,355:16782759,19049599
k1,355:17016743,19049599:233984
x1,355:18087063,19049599
x1,355:18443835,19049599
x1,355:19137575,19049599
x1,355:20346792,19049599
k1,355:20580775,19049599:233983
x1,355:21060600,19049599
k1,355:21294584,19049599:233984
x1,355:22884344,19049599
k1,355:23200187,19049599:315843
x1,355:24062191,19049599
x1,355:25172375,19049599
k1,355:25406359,19049599:233984
x1,355:26397453,19049599
k1,355:26631436,19049599:233983
x1,355:28696811,19049599
k1,355:28930795,19049599:233984
x1,355:32002861,19049599
x1,355:32815691,19049599
k1,355:33049674,19049599:233983
x1,355:34496577,19049599
k1,355:34496577,19049599:0
)
(1,361:4661699,19940889:29834878,538214,179405
x1,361:5668195,19940889
x1,356:5900549,19940889
k1,356:6020150,19940889:119601
x1,356:6376470,19940889
x1,356:6681292,19940889
k1,356:6880627,19940889:199335
x1,356:7638116,19940889
k1,356:7837451,19940889:199335
(1,356:7837451,19940889:2652661,538214,179405
(1,356:7837451,19940890:279075,538214,179404
x1,356:8116526,19940890
)
x1,356:9197940,19940889
x1,356:9709369,19940889
g1,356:9828970,19940889
x1,356:10185290,19940889
(1,356:10211037,19940890:279075,538214,179404
x1,356:10490112,19940890
)
)
$1,356:10490112,19940889
k1,356:10703073,19940889:212961
x1,356:11555518,19940889
k1,356:11768479,19940889:212961
x1,356:12521640,19940889
x1,356:12878412,19940889
k1,356:13091374,19940889:212962
$1,356:13091374,19940889
x1,356:13405333,19940889
x1,356:13637687,19940889
k1,356:13757288,19940889:119601
x1,356:14113608,19940889
k1,356:14338690,19940889:199335
x1,356:14817104,19940889
k1,356:15016439,19940889:199335
x1,356:15435798,19940889
(1,356:15435798,20048531:290364,225735,0
x1,356:15693394,20048531
)
x1,356:16244443,19940889
$1,356:16244443,19940889
k1,356:16457404,19940889:212961
x1,356:17606952,19940889
k1,356:17819913,19940889:212961
$1,356:17819913,19940889
x1,356:18156296,19940889
k1,356:18355631,19940889:199335
x1,356:18834045,19940889
k1,356:19033380,19940889:199335
x1,356:19551661,19940889
$1,356:19551661,19940889
x1,356:19749979,19940889
k1,356:19967934,19940889:217955
x1,356:21791419,19940889
k1,356:22004381,19940889:212962
$1,356:22004381,19940889
(1,356:22004381,19940889:1275768,538213,179405
(1,356:22004381,19940890:279075,538214,179404
x1,356:22283456,19940890
)
x1,356:22682134,19940889
g1,356:22801735,19940889
x1,356:23001074,19940889
(1,356:23001074,19940890:279075,538214,179404
x1,356:23280149,19940890
)
)
$1,356:23280149,19940889
k1,356:23493110,19940889:212961
x1,356:23972935,19940889
k1,356:24185896,19940889:212961
x1,356:25176990,19940889
k1,356:25389951,19940889:212961
x1,356:27178029,19940889
k1,356:27390991,19940889:212962
x1,356:28421698,19940889
x1,356:29828984,19940889
k1,356:30041945,19940889:212961
x1,356:33530457,19940889
k1,357:33743418,19940889:212961
x1,357:34139805,19940889
x1,357:34496577,19940889
k1,357:34496577,19940889:0
)
(1,361:4661699,20832179:29834878,598293,209587
x1,361:5652793,20832179
k1,357:5874187,20832179:221394
x1,357:8292373,20832179
k1,357:8513766,20832179:221393
x1,357:10495954,20832179
k1,357:10717348,20832179:221394
$1,357:10717348,20832179
x1,357:11059629,20832179
$1,357:11085376,20832179
x1,357:11283694,20832179
k1,357:11595340,20832179:311646
x1,357:13220505,20832179
k1,358:13441899,20832179:221394
x1,358:14432993,20832179
k1,358:14654386,20832179:221393
x1,358:16101289,20832179
x1,358:17032960,20832179
k1,358:17254354,20832179:221394
$1,358:17254354,20832179
x1,358:17742734,20832179
[1,358:17742734,20925551:367885,668231,0
(1,358:17742734,20483055:367885,225735,101945
x1,358:18077851,20483055
)
(1,358:17742734,20925551:340882,225735,0
x1,358:18016563,20925551
)
]
k1,358:18309954,20832179:199335
x1,358:18868104,20832179
k1,358:19067439,20832179:199335
x1,358:19409720,20832179
(1,358:19435467,20571761:653152,225735,101945
x1,358:20055851,20571761
)
x1,358:20502081,20832179
(1,358:20502081,20939821:626149,225735,101945
x1,358:21061177,20939821
)
$1,358:21128230,20832179
k1,358:21349623,20832179:221393
x1,358:21829448,20832179
k1,358:22050842,20832179:221394
x1,358:22427422,20832179
x1,358:23537605,20832179
k1,358:23758998,20832179:221393
x1,358:25146479,20832179
k1,358:25367873,20832179:221394
x1,358:26358967,20832179
k1,358:26580360,20832179:221393
x1,358:29196866,20832179
k1,358:29418260,20832179:221394
$1,358:29418260,20832179
x1,358:30039616,20832179
(1,358:30065363,20571761:675999,225735,101945
x1,358:30674309,20571761
)
x1,358:31020437,20832179
k1,358:31219772,20832179:199335
x1,358:31777922,20832179
k1,358:31977257,20832179:199335
x1,358:32598613,20832179
(1,358:32598613,20939821:675999,225735,101945
x1,358:33207559,20939821
)
x1,358:33553687,20832179
(1,358:33553687,20571761:744572,337875,54616
x1,358:34265491,20571761
)
$1,358:34298259,20832179
x1,358:34496577,20832179
k1,358:34496577,20832179:0
)
(1,361:4661699,21723469:29834878,538089,179365
x1,361:5890726,21723469
g1,359:6128657,21723469
x1,359:7397546,21723469
g1,359:7635477,21723469
x1,359:7833795,21723469
(1,359:7833795,21723469:713548,464086,0
x1,359:8547343,21723469
)
x1,359:8745661,21723469
g1,359:8983592,21723469
x1,359:10846688,21723469
g1,359:11084619,21723469
x1,359:11639711,21723469
g1,359:11877642,21723469
x1,359:12730087,21723469
g1,360:12968018,21723469
x1,360:14513957,21723469
g1,360:14751888,21723469
x1,360:16777899,21723469
g1,360:17015830,21723469
x1,360:17768991,21723469
g1,360:18006922,21723469
x1,360:18998016,21723469
g1,360:19235947,21723469
x1,360:21222096,21723469
x1,360:21479834,21723469
g1,360:21717765,21723469
x1,360:24730662,21723469
g1,360:24968593,21723469
x1,360:28271162,21723469
k1,361:34496577,21723469:6225415
g1,361:34496577,21723469
)
(1,363:4661699,22614759:29834878,494239,171526
h1,362:4661699,22614759:1114112,0,0
x1,362:7004589,22614759
k1,362:7243296,22614759:238707
x1,362:8829097,22614759
x1,362:9185869,22614759
x1,362:10696402,22614759
k1,362:10935110,22614759:238708
x1,362:11510009,22614759
k1,362:11748716,22614759:238707
$1,362:11748716,22614759
x1,362:12237096,22614759
$1,362:12237096,22614759
k1,362:12475803,22614759:238707
x1,362:13427284,22614759
k1,362:13665991,22614759:238707
x1,362:14795732,22614759
x1,362:15687541,22614759
k1,362:15926249,22614759:238708
x1,362:16564530,22614759
k1,362:16803237,22614759:238707
x1,362:17794331,22614759
k1,362:18033038,22614759:238707
x1,362:20768632,22614759
k1,362:21007339,22614759:238707
x1,362:22375011,22614759
x1,362:24242318,22614759
k1,362:24481026,22614759:238708
$1,362:24481026,22614759
x1,362:24894488,22614759
(1,362:24894488,22722401:311300,337875,0
x1,362:25173020,22722401
)
x1,362:25405127,22614759
k1,362:25524728,22614759:119601
(1,362:25524728,22614759:837219,75748,0
x1,362:25724067,22614759
g1,362:25843668,22614759
x1,362:26043007,22614759
g1,362:26162608,22614759
x1,362:26361947,22614759
)
k1,362:26481548,22614759:119601
x1,362:26680887,22614759
k1,362:26800488,22614759:119601
x1,362:27213950,22614759
(1,362:27213950,22731669:1031204,364089,54616
x1,362:28212386,22731669
)
$1,362:28245154,22614759
k1,362:28483861,22614759:238707
x1,362:29058760,22614759
k1,362:29297467,22614759:238707
$1,362:29297467,22614759
x1,362:29815748,22614759
$1,362:29815748,22614759
x1,362:30014066,22614759
k1,362:30333554,22614759:319488
x1,362:31066466,22614759
x1,362:31324206,22614759
k1,362:31562913,22614759:238707
x1,362:32157618,22614759
x1,362:33049676,22614759
x1,362:34496577,22614759
k1,362:34496577,22614759:0
)
(1,363:4661699,23506049:29834878,494239,139502
x1,363:5652793,23506049
g1,362:5890724,23506049
x1,362:6287111,23506049
x1,362:7995961,23506049
x1,362:8293314,23506049
g1,362:8531245,23506049
x1,362:10913779,23506049
x1,362:11171517,23506049
k1,363:34496577,23506049:23325060
g1,363:34496577,23506049
)
(1,369:14979579,24881986:9199119,1170899,681748
x1,369:15350599,24881986
g1,369:15549934,24881986
x1,369:16307423,24881986
g1,369:16506758,24881986
(1,369:16506758,24881986:6608428,1040555,681748
(1,369:16506758,23870135:528249,28704,1693599
x1,369:17035007,23870135
)
[1,369:17035007,24881986:1335572,308974,604278
(1,369:17035007,24881986:1335572,308974,0
x1,365:18370579,24881986
)
(1,369:17035007,25312557:1335572,225735,101945
k1,369:17535235,25312557:500228
x1,369:17870352,25312557
k1,369:18370579,25312557:500227
)
]
g1,369:18490180,24881986
(1,369:18490180,24881986:4096757,609979,277109
(1,369:18490180,24300711:418612,28704,832447
x1,369:18908792,24300711
)
x1,369:19681064,24881986
(1,369:19681064,24989628:367885,225735,101945
x1,369:20016181,24989628
)
x1,369:20407759,24881986
(1,369:20407759,25028023:1760566,393216,131072
x1,369:20786599,25028023
(1,369:20786599,24878747:513362,169300,0
x1,369:21267193,24878747
)
x1,369:22135557,25028023
)
(1,369:22168325,24300711:418612,28704,832447
x1,369:22586937,24300711
)
)
(1,369:22586937,23870135:528249,28704,1693599
x1,369:23115186,23870135
)
)
(1,369:23115186,24048962:744572,337875,54616
x1,369:23826990,24048962
)
g1,369:23979359,24881986
x1,369:24178698,24881986
)
(1,373:4661699,26478837:29834878,494239,139502
x1,373:6088793,26478837
x1,370:6465372,26478837
k1,370:6745000,26478837:279628
x1,370:7224825,26478837
k1,370:7504453,26478837:279628
x1,370:8019683,26478837
x1,370:8713672,26478837
k1,370:8993300,26478837:279628
x1,370:9706848,26478837
x1,370:11213419,26478837
k1,370:11493047,26478837:279628
x1,370:11889434,26478837
x1,370:13895390,26478837
k1,370:14175018,26478837:279628
$1,370:14175018,26478837
x1,370:14693299,26478837
$1,370:14693299,26478837
k1,370:14972927,26478837:279628
x1,370:15452752,26478837
k1,370:15732380,26478837:279628
x1,370:18356561,26478837
k1,370:18636189,26478837:279628
x1,370:19270509,26478837
k1,371:19550137,26478837:279628
x1,371:19946524,26478837
x1,371:20283492,26478837
k1,371:20563120,26478837:279628
x1,371:21241014,26478837
x1,371:23064992,26478837
x1,371:23897628,26478837
k1,371:24177256,26478837:279628
x1,371:26357762,26478837
k1,371:26637390,26478837:279628
x1,371:27786938,26478837
k1,371:28066566,26478837:279628
x1,371:30881141,26478837
k1,371:31323391,26478837:442250
x1,371:32552169,26478837
k1,372:32831797,26478837:279628
x1,372:34496577,26478837
k1,372:34496577,26478837:0
)
(1,373:4661699,27370127:29834878,441284,0
x1,373:6029371,27370127
x1,372:7896678,27370127
k1,373:34496578,27370127:26599900
g1,373:34496578,27370127
)
(1,376:13721406,28606562:11715464,1170899,1039024
x1,376:14330884,28606562
(1,376:14330884,28714204:367885,225735,101945
x1,376:14666001,28714204
)
g1,376:14898104,28606562
x1,376:15655593,28606562
g1,376:15854928,28606562
(1,376:15854928,28606562:2665905,1040555,681748
(1,376:15854928,28606562:2665905,1040555,681748
(1,376:15854928,27594711:528249,28704,1693599
x1,376:16383177,27594711
)
[1,376:16383177,28606562:1609407,983820,631788
(1,376:16383177,28121088:1609407,498346,59802
x1,376:16756688,28121088
g1,376:16916156,28121088
x1,376:17474306,28121088
g1,376:17633774,28121088
x1,376:17992584,28121088
)
(1,376:16383177,29098813:1609407,308974,139537
k1,376:16971680,29098813:588503
x1,376:17404081,29098813
k1,376:17992584,29098813:588503
)
]
(1,376:17992584,27594711:528249,28704,1693599
x1,376:18520833,27594711
)
)
)
(1,376:18520833,27773538:744572,337875,54616
x1,376:19232637,27773538
)
g1,376:19385006,28606562
[1,376:19385006,28606562:2647073,753503,1039024
(1,376:19385006,28606562:2647073,753503,394696
k1,376:20190261,28606562:805255
(1,376:20190261,27924821:1036563,71762,1076437
x1,376:21226824,27924821
)
k1,376:22032079,28606562:805255
)
(1,376:19385006,29431829:2647073,295240,141995
x1,376:19742789,29431829
(1,376:19742789,29504646:273063,253405,0
x1,376:19983084,29504646
)
x1,376:20449124,29431829
(1,376:20449124,29431829:464220,239390,0
x1,376:20913344,29431829
)
x1,376:21704399,29431829
(1,376:21704399,29497365:327680,169300,76459
x1,376:21999311,29497365
)
)
]
g1,376:22151680,28606562
x1,376:22565142,28606562
(1,376:22565142,28714204:663614,225735,72817
x1,376:22922925,28714204
(1,376:22922925,28787021:273063,253405,0
x1,376:23163220,28787021
)
)
g1,376:23348357,28606562
(1,376:23348357,28606562:837219,75748,0
x1,376:23547696,28606562
g1,376:23667297,28606562
x1,376:23866636,28606562
g1,376:23986237,28606562
x1,376:24185576,28606562
)
g1,376:24305177,28606562
x1,376:24718639,28606562
(1,376:24718639,28714204:718231,225735,141995
x1,376:25076422,28714204
(1,376:25076422,28779740:327680,169300,76459
x1,376:25371334,28779740
)
)
)
(1,382:4661699,30604539:29834878,538089,179365
x1,382:5613180,30604539
k1,377:5882187,30604539:269007
x1,377:6476892,30604539
x1,377:6833664,30604539
x1,377:8379849,30604539
x1,377:8919094,30604539
k1,377:9188100,30604539:269006
x1,377:9762999,30604539
k1,377:10032006,30604539:269007
$1,377:10032006,30604539
x1,377:10520386,30604539
$1,377:10520386,30604539
x1,377:10718704,30604539
k1,377:10995480,30604539:276776
x1,377:11911309,30604539
k1,377:12180316,30604539:269007
x1,377:12378634,30604539
(1,377:12378634,30604539:713548,464086,0
x1,377:13092182,30604539
)
x1,377:13290500,30604539
k1,377:13567275,30604539:276775
x1,377:14796300,30604539
k1,377:15065307,30604539:269007
x1,377:16561878,30604539
k1,377:16830885,30604539:269007
x1,377:17296500,30604539
k1,378:16830885,30604539:-59421
x1,378:20923909,30604539
k1,378:21200684,30604539:276775
x1,378:22826098,30604539
k1,379:23095105,30604539:269007
x1,379:24086199,30604539
k1,379:24355206,30604539:269007
x1,379:27090800,30604539
k1,379:27359807,30604539:269007
x1,379:28727479,30604539
x1,379:30594786,30604539
k1,379:30863792,30604539:269006
x1,379:31815273,30604539
k1,379:32084280,30604539:269007
x1,379:32448171,30604539
k1,379:32731483,30604539:283312
x1,379:34496577,30604539
k1,382:34496577,30604539:0
)
(1,382:4661699,31495829:29834878,598293,209587
x1,382:5375247,31495829
x1,382:6881818,31495829
g1,379:7119749,31495829
x1,379:8447808,31495829
g1,379:8685739,31495829
x1,379:9240831,31495829
x1,379:10707787,31495829
x1,379:10846684,31495829
g1,379:11084615,31495829
x1,379:12075709,31495829
g1,380:12313640,31495829
x1,380:13978420,31495829
g1,380:14216351,31495829
x1,380:15584023,31495829
x1,380:17451330,31495829
g1,380:17689261,31495829
$1,380:17689261,31495829
x1,380:18298739,31495829
(1,380:18298739,31603471:367885,225735,101945
x1,380:18633856,31603471
)
$1,380:18666624,31495829
g1,380:18904555,31495829
x1,380:19856036,31495829
g1,381:20093967,31495829
x1,381:22532210,31495829
g1,381:22770141,31495829
x1,381:23483689,31495829
x1,381:24990260,31495829
g1,381:25228191,31495829
$1,381:25228191,31495829
x1,381:25741088,31495829
(1,381:25792417,31235411:311300,337875,0
x1,381:26070949,31235411
)
$1,381:26103717,31495829
x1,381:26341648,31495829
x1,381:27574387,31495829
x1,381:28624901,31495829
g1,381:28862832,31495829
x1,381:31899740,31495829
k1,382:34496577,31495829:2596837
g1,382:34496577,31495829
)
(1,387:4661699,32387119:29834878,598293,139502
h1,383:4661699,32387119:1114112,0,0
x1,383:8515121,32387119
g1,383:8753052,32387119
x1,383:9744146,32387119
g1,383:9982077,32387119
x1,383:13197251,32387119
x1,383:14227958,32387119
x1,383:15635244,32387119
g1,383:15873175,32387119
x1,383:18588716,32387119
g1,383:18826647,32387119
$1,384:18826647,32387119
x1,384:19344928,32387119
g1,384:19544263,32387119
x1,384:20301752,32387119
g1,384:20501087,32387119
x1,384:21019368,32387119
g1,384:21178836,32387119
x1,384:21736986,32387119
g1,384:21896454,32387119
x1,384:22211908,32387119
$1,384:22268220,32387119
g1,384:22506151,32387119
x1,384:23655699,32387119
g1,385:23893630,32387119
x1,385:24884724,32387119
g1,385:25122655,32387119
$1,385:25122655,32387119
x1,385:25635552,32387119
(1,385:25686881,32126701:311300,337875,0
x1,385:25965413,32126701
)
$1,385:25998181,32387119
x1,385:26236112,32387119
x1,385:27468851,32387119
x1,385:28519365,32387119
g1,385:28757296,32387119
x1,385:31452781,32387119
k1,387:34496577,32387119:3043796
g1,387:34496577,32387119
)
(1,390:14161075,33857993:20335502,660388,179405
(1,390:14161075,33857993:10836126,660388,179405
h1,390:14161075,33857993:0,0,0
x1,390:14656034,33857993
(1,390:14656034,33965635:290000,225735,0
x1,390:14913266,33965635
)
g1,390:15145369,33857993
x1,390:15344708,33857993
g1,390:15544043,33857993
x1,390:16062324,33857993
g1,390:16261659,33857993
(1,390:16261659,33857993:558150,0,0
(1,389:16261659,33857993:558150,0,0
$1,389:16261659,33857993
(1,389:16261659,33857993:558150,418611,59802
x1,389:16819809,33857993
)
$1,389:16819809,33857993
)
)
(1,390:16819809,33857993:-119601,0,0
)
x1,390:17417829,33857993
g1,390:17617164,33857993
x1,390:18135445,33857993
(1,390:18135445,33561694:319400,364089,0
x1,390:18422077,33561694
)
g1,390:18654180,33857993
x1,390:18853519,33857993
g1,390:19052854,33857993
(1,390:19052854,33857993:5625407,538214,179405
(1,390:19052854,33857994:358810,538214,179404
x1,390:19411664,33857994
)
x1,390:20226461,33857993
g1,390:20346062,33857993
x1,390:20884278,33857993
g1,390:21083613,33857993
x1,390:21801234,33857993
g1,390:22000569,33857993
x1,390:22336952,33857993
g1,390:22496420,33857993
x1,390:23054570,33857993
g1,390:23214038,33857993
x1,390:23807817,33857993
(1,390:23807817,33857993:511634,318941,0
(1,389:23807817,33857993:511634,318941,0
$1,389:23807817,33857993
x1,389:24319451,33857993
$1,389:24319451,33857993
)
)
(1,390:24319451,33857994:358810,538214,179404
x1,390:24678261,33857994
)
)
g1,390:24797862,33857993
x1,390:24997201,33857993
)
(1,390:33584711,33857993:911866,538089,179365
(1,390:33584711,33857993:911866,538089,179365
x1,390:34219031,33857993
x1,390:34496577,33857993
)
)
)
(1,395:4661699,35328866:29834878,538214,179404
x1,395:6286864,35328866
k1,392:6580449,35328866:293585
x1,392:7293997,35328866
x1,392:8404181,35328866
k1,392:8697765,35328866:293584
$1,392:8697765,35328866
x1,392:9216046,35328866
(1,392:9216046,35436508:290000,225735,0
x1,392:9473278,35436508
)
k1,392:9798731,35328866:292685
x1,392:10556220,35328866
k1,392:10848904,35328866:292684
x1,392:11343863,35328866
(1,392:11343863,35436508:290000,225735,0
x1,392:11601095,35436508
)
x1,392:12710294,35328866
$1,392:12710294,35328866
x1,392:12908612,35328866
k1,392:13392732,35328866:484120
x1,392:14621510,35328866
k1,393:14915095,35328866:293585
x1,393:17610580,35328866
k1,393:17904164,35328866:293584
$1,393:17904164,35328866
x1,393:18399123,35328866
(1,393:18399123,35436508:290000,225735,0
x1,393:18656355,35436508
)
$1,393:18689123,35328866
k1,393:18982708,35328866:293585
x1,393:21286014,35328866
k1,393:21579598,35328866:293584
x1,393:22570692,35328866
k1,393:22864277,35328866:293585
x1,393:24846465,35328866
k1,393:25140050,35328866:293585
$1,393:25140050,35328866
x1,393:25704277,35328866
$1,393:25704277,35328866
x1,393:25902595,35328866
k1,393:26210093,35328866:307498
x1,393:27637187,35328866
k1,394:26210093,35328866:-19808
x1,394:28013766,35328866
k1,394:28307350,35328866:293584
x1,394:29377670,35328866
k1,394:29671255,35328866:293585
x1,394:30067642,35328866
x1,394:30404610,35328866
k1,394:30698195,35328866:293585
x1,394:32957929,35328866
k1,394:33251513,35328866:293584
x1,394:33846218,35328866
k1,394:34139803,35328866:293585
x1,394:34496577,35328866
k1,394:34496577,35328866:0
)
(1,395:4661699,36220156:29834878,494239,0
x1,395:5613178,36220156
x1,394:5950144,36220156
x1,394:6306916,36220156
g1,394:6544847,36220156
x1,394:7991750,36220156
k1,395:34496578,36220156:26504828
g1,395:34496578,36220156
)
(1,395:15163001,37111446:8832275,634174,179404
x1,395:15727228,37111446
g1,395:15926563,37111446
x1,395:16484713,37111446
g1,395:16684048,37111446
x1,395:17026329,37111446
g1,395:17211544,37111446
x1,395:17570354,37111446
g1,395:17729822,37111446
x1,395:18324351,37111446
x1,395:18754174,37111446
g1,395:18913642,37111446
x1,395:19471792,37111446
g1,395:19631260,37111446
x1,395:20992494,37111446
(1,395:20992494,36815147:311300,337875,0
x1,395:21271026,36815147
)
g1,395:21463262,37111446
x1,395:22021412,37111446
g1,395:22180880,37111446
x1,395:22515518,37111446
(1,395:22515518,36815147:311300,337875,0
x1,395:22794050,36815147
)
x1,395:23484637,37111446
(1,395:23484637,36815147:311300,337875,0
x1,395:23763169,36815147
)
x1,395:23995276,37111446
)
(1,403:4661699,38358064:29834878,598293,179405
x1,403:6485184,38358064
k1,396:6766513,38358064:281329
$1,396:6766513,38358064
x1,396:7081967,38358064
x1,396:7511790,38358064
$1,396:7511790,38358064
k1,396:7793118,38358064:281328
x1,396:8272943,38358064
k1,396:8554272,38358064:281329
x1,396:9545366,38358064
k1,396:9826694,38358064:281328
x1,396:11134947,38358064
x1,396:11868549,38358064
x1,396:12225321,38358064
k1,396:12506650,38358064:281329
x1,396:13259811,38358064
k1,396:13541139,38358064:281328
$1,396:13541139,38358064
x1,396:13960498,38358064
(1,396:13960498,38465706:290364,225735,0
x1,396:14218094,38465706
)
x1,396:14769143,38358064
$1,396:14769143,38358064
x1,396:14967461,38358064
k1,396:15414813,38358064:447352
x1,396:18768387,38358064
k1,397:15414813,38358064:-19808
x1,397:19601023,38358064
x1,397:19739920,38358064
k1,397:20032097,38358064:292177
$1,401:20032097,38358064
(1,401:20032097,38358064:962905,538213,179405
(1,401:20032097,38358065:199339,538214,179404
x1,401:20231436,38358065
)
x1,401:20795663,38358064
(1,401:20795663,38358065:199339,538214,179404
x1,401:20995002,38358065
)
)
k1,401:21267129,38358064:272127
x1,401:22024618,38358064
k1,401:22296745,38358064:272127
(1,401:22296745,38358064:996695,498346,0
x1,401:23293440,38358064
)
x1,401:24415817,38358064
k1,401:24687944,38358064:272127
x1,401:25246094,38358064
k1,401:25518220,38358064:272126
x1,401:25852858,38358064
(1,401:25852858,38097646:311300,337875,0
x1,401:26131390,38097646
)
k1,401:26283759,38358064:119601
(1,401:26283759,38358064:766706,538213,179405
(1,401:26283759,38358065:199339,538214,179404
x1,401:26483098,38358065
)
x1,401:26825379,38358064
(1,401:26851126,38358065:199339,538214,179404
x1,401:27050465,38358065
)
)
k1,401:27170066,38358064:119601
x1,401:27521402,38358064
[1,401:27521402,38535471:388544,775700,0
(1,401:27598646,38097646:311300,337875,0
x1,401:27877178,38097646
)
(1,401:27521402,38535471:290000,225735,0
x1,401:27778634,38535471
)
]
$1,401:27909946,38358064
x1,401:28108264,38358064
k1,401:28400442,38358064:292178
x1,401:30223927,38358064
k1,402:30505256,38358064:281329
$1,402:30505256,38358064
(1,402:30505256,38358064:766706,538213,179405
(1,402:30505256,38358065:199339,538214,179404
x1,402:30704595,38358065
)
x1,402:31046876,38358064
(1,402:31072623,38358065:199339,538214,179404
x1,402:31271962,38358065
)
)
k1,402:31544088,38358064:272126
x1,402:32301577,38358064
k1,402:32573704,38358064:272127
(1,402:32573704,38358064:996695,498346,0
x1,402:33570399,38358064
)
x1,402:34191755,38358064
x1,402:34496577,38358064
$1,402:34496577,38358064
k1,403:34496577,38358064:0
)
(1,403:4661699,39249354:29834878,494239,0
x1,403:5811247,39249354
k1,403:34496577,39249354:28685330
g1,403:34496577,39249354
)
(1,409:8789994,40647767:21578288,1332877,1025881
x1,409:9141330,40647767
(1,409:9141330,40755409:290000,225735,0
x1,409:9398562,40755409
)
x1,409:10109083,40647767
g1,409:10228684,40647767
x1,409:10766900,40647767
g1,409:10966235,40647767
x1,409:11723724,40647767
g1,409:11923059,40647767
(1,409:11923059,40647767:996695,498346,0
x1,409:12919754,40647767
)
x1,409:13557639,40647767
g1,409:13717107,40647767
x1,409:14275257,40647767
g1,409:14434725,40647767
x1,409:15795959,40647767
g1,409:15995294,40647767
x1,409:16553444,40647767
g1,409:16752779,40647767
[1,409:16752779,40647767:1046921,1332877,1025881
(1,409:16752779,39750741:1046921,364089,54616
k1,409:16777022,39750741:24243
x1,409:17775458,39750741
k1,409:17799700,39750741:24242
)
(1,409:16752779,40647767:1046921,753503,394696
k1,409:16817760,40647767:64981
(1,409:16817760,39966026:916960,71762,1076437
x1,409:17734720,39966026
)
k1,409:17799700,40647767:64980
)
(1,409:16752779,41499941:1046921,337875,101945
x1,409:17799700,41499941
)
]
x1,409:18437585,40647767
g1,409:18597053,40647767
x1,409:19155203,40647767
g1,409:19314671,40647767
x1,409:20321912,40647767
(1,409:20321912,40755409:367885,225735,101945
x1,409:20657029,40755409
)
x1,409:20968872,40647767
g1,409:21168207,40647767
x1,409:21726357,40647767
g1,409:21925692,40647767
x1,409:22284502,40647767
g1,409:22443970,40647767
x1,409:23002120,40647767
g1,409:23161588,40647767
[1,409:23161588,40647767:1046921,1332877,1025881
(1,409:23161588,39750741:1046921,364089,54616
k1,409:23185831,39750741:24243
x1,409:24184267,39750741
k1,409:24208509,39750741:24242
)
(1,409:23161588,40647767:1046921,753503,394696
k1,409:23166767,40647767:5179
(1,409:23166767,39966026:1036563,71762,1076437
x1,409:24203330,39966026
)
k1,409:24208509,40647767:5179
)
(1,409:23161588,41499941:1046921,337875,101945
x1,409:24208509,41499941
)
]
x1,409:25918588,40647767
(1,409:25918588,40351468:367885,225735,101945
x1,409:26253705,40351468
)
g1,407:26406074,40647767
(1,409:26406074,40647767:2665905,1040555,681748
(1,409:26406074,40647767:2665905,1040555,681748
(1,409:26406074,39635916:528249,28704,1693599
x1,409:26934323,39635916
)
[1,409:26934323,40647767:1609407,983820,631788
(1,409:26934323,40162293:1609407,498346,59802
x1,409:27307834,40162293
g1,409:27467302,40162293
x1,409:28025452,40162293
g1,409:28184920,40162293
x1,409:28543730,40162293
)
(1,409:26934323,41140018:1609407,308974,139537
k1,409:27522826,41140018:588503
x1,409:27955227,41140018
k1,409:28543730,41140018:588503
)
]
(1,409:28543730,39635916:528249,28704,1693599
x1,409:29071979,39635916
)
)
)
g1,408:29191580,40647767
x1,408:29801058,40647767
(1,409:29801058,40755409:367885,225735,101945
x1,409:30136175,40755409
)
x1,409:30368282,40647767
)
(1,414:4661699,42632726:29834878,538214,179404
h1,411:4661699,42632726:1114112,0,0
x1,411:6657619,42632726
g1,411:6895550,42632726
x1,411:9036196,42632726
x1,411:10304834,42632726
g1,411:10542765,42632726
x1,411:13643061,42632726
g1,411:13880992,42632726
x1,411:14733437,42632726
g1,412:14971368,42632726
x1,412:15665109,42632726
x1,412:16616588,42632726
g1,412:16854519,42632726
$1,412:16854519,42632726
x1,412:17669316,42632726
g1,412:17788917,42632726
x1,412:18327133,42632726
g1,412:18526468,42632726
x1,412:19004882,42632726
g1,412:19204217,42632726
x1,412:19722498,42632726
$1,412:19722498,42632726
x1,412:19920816,42632726
k1,414:34496577,42632726:14575761
g1,414:34496577,42632726
)
(1,426:4661699,44986735:29834878,1332877,1025881
g1,426:4661699,44986735
(1,426:4661699,44986735:29834878,1332877,1025881
(1,426:4661699,44986735:29834878,1332877,1025881
k1,426:18723231,44986735:14061532
(1,426:18723231,44986735:0,623900,267389
[1,426:18723231,44986735:0,623900,267389
(1,59:18723231,44986735:0,623900,267389
r1,434:18723231,44986735:0,891289,267389
)
]
)
$1,426:18723231,44986735
h1,426:18723231,44986735:0,0,0
k1,426:4661699,44986735:-14061532
g1,426:5317059,44986735
x1,426:5627613,44986735
[1,426:5627613,45164142:466040,790466,0
(1,426:5627613,44690436:466040,316760,54616
x1,426:6060885,44690436
)
(1,426:5627613,45164142:290000,225735,0
x1,426:5884845,45164142
)
]
g1,426:6292988,44986735
x1,426:7050477,44986735
g1,426:7249812,44986735
x1,426:7608622,44986735
g1,426:7768090,44986735
x1,426:8326240,44986735
g1,426:8485708,44986735
(1,426:8485708,44986735:2820700,1040555,681748
(1,426:8485708,43974884:528249,28704,1693599
x1,426:9013957,43974884
)
x1,426:9372767,44986735
g1,426:9532235,44986735
x1,426:10090385,44986735
g1,426:10249853,44986735
(1,426:10249853,44986735:528306,794448,631788
(1,426:10249853,44986735:528306,794448,631788
h1,426:10249853,44986735:78643,0,0
[1,426:10328496,44986735:371020,794448,631788
(1,426:10328496,44501261:371020,308974,0
k1,426:10346687,44501261:18191
x1,426:10681325,44501261
k1,426:10699516,44501261:18191
)
(1,426:10328496,45478986:371020,308974,139537
x1,426:10699516,45478986
)
]
h1,426:10699516,44986735:78643,0,0
)
)
(1,426:10778159,43974884:528249,28704,1693599
x1,426:11306408,43974884
)
)
(1,426:11306408,44153711:1031204,364089,54616
x1,426:12304844,44153711
)
g1,426:12536947,44986735
x1,426:13095097,44986735
g1,426:13294432,44986735
x1,426:13653242,44986735
g1,426:13812710,44986735
x1,426:14370860,44986735
g1,426:14530328,44986735
[1,426:14530328,44986735:1046921,1332877,1025881
(1,426:14530328,44089709:1046921,364089,54616
k1,426:14554571,44089709:24243
x1,426:15553007,44089709
k1,426:15577249,44089709:24242
)
(1,426:14530328,44986735:1046921,753503,394696
k1,426:14535507,44986735:5179
(1,426:14535507,44304994:1036563,71762,1076437
x1,426:15572070,44304994
)
k1,426:15577249,44986735:5179
)
(1,426:14530328,45838909:1046921,337875,101945
x1,426:15577249,45838909
)
]
g1,426:15696850,44986735
(1,426:15696850,44986735:1584804,1040555,681748
(1,426:15696850,43974884:528249,28704,1693599
x1,426:16225099,43974884
)
(1,426:16225099,44986735:528306,794448,631788
(1,426:16225099,44986735:528306,794448,631788
h1,426:16225099,44986735:78643,0,0
[1,426:16303742,44986735:371020,794448,631788
(1,426:16303742,44501261:371020,308974,0
k1,426:16321933,44501261:18191
x1,426:16656571,44501261
k1,426:16674762,44501261:18191
)
(1,426:16303742,45478986:371020,308974,139537
x1,426:16674762,45478986
)
]
h1,426:16674762,44986735:78643,0,0
)
)
(1,426:16753405,43974884:528249,28704,1693599
x1,426:17281654,43974884
)
)
(1,426:17281654,44153711:367885,225735,101945
x1,426:17616771,44153711
)
g1,426:17769140,44986735
(1,426:17769140,44986735:2665905,1040555,681748
(1,426:17769140,44986735:2665905,1040555,681748
(1,426:17769140,43974884:528249,28704,1693599
x1,426:18297389,43974884
)
[1,426:18297389,44986735:1609407,983820,631788
(1,426:18297389,44501261:1609407,498346,59802
x1,426:18670900,44501261
g1,426:18830368,44501261
x1,426:19388518,44501261
g1,426:19547986,44501261
x1,426:19906796,44501261
)
(1,426:18297389,45478986:1609407,308974,139537
k1,426:18885892,45478986:588503
x1,426:19318293,45478986
k1,426:19906796,45478986:588503
)
]
(1,426:19906796,43974884:528249,28704,1693599
x1,426:20435045,43974884
)
)
)
$1,426:20435045,44986735
k1,426:34496577,44986735:14061532
)
)
g1,426:34496577,44986735
)
(1,426:4661699,46898660:29834878,623900,267389
g1,426:4661699,46898660
(1,426:4661699,46898660:29834878,623900,267389
(1,426:4661699,46898660:29834878,623900,267389
k1,426:17665011,46898660:13003312
(1,426:17665011,46898660:0,623900,267389
[1,426:17665011,46898660:0,623900,267389
(1,59:17665011,46898660:0,623900,267389
r1,434:17665011,46898660:0,891289,267389
)
]
)
$1,426:17665011,46898660
h1,426:17665011,46898660:0,0,0
g1,426:17864346,46898660
x1,426:18422496,46898660
g1,426:18621831,46898660
x1,426:18973167,46898660
(1,426:18973167,47006302:290000,225735,0
x1,426:19230399,47006302
)
x1,426:20077964,46898660
g1,426:20197565,46898660
x1,426:20735781,46898660
g1,426:20935116,46898660
x1,426:21493266,46898660
$1,426:21493266,46898660
k1,426:34496578,46898660:13003312
)
)
g1,426:34496577,46898660
)
(1,426:4661699,48761070:29834878,1332877,1025881
g1,426:4661699,48761070
(1,426:4661699,48761070:29834878,1332877,1025881
(1,426:4661699,48761070:29834878,1332877,1025881
k1,426:18491148,48761070:13829449
(1,426:18491148,48761070:0,623900,267389
[1,426:18491148,48761070:0,623900,267389
(1,59:18491148,48761070:0,623900,267389
r1,434:18491148,48761070:0,891289,267389
)
]
)
$1,426:18491148,48761070
h1,426:18491148,48761070:0,0,0
x1,426:18849958,48761070
g1,426:19009426,48761070
x1,426:19567576,48761070
g1,426:19727044,48761070
[1,426:19727044,48761070:1046921,1332877,1025881
(1,426:19727044,47864044:1046921,364089,54616
k1,426:19751287,47864044:24243
x1,426:20749723,47864044
k1,426:20773965,47864044:24242
)
(1,426:19727044,48761070:1046921,753503,394696
k1,426:19732223,48761070:5179
(1,426:19732223,48079329:1036563,71762,1076437
x1,426:20768786,48079329
)
k1,426:20773965,48761070:5179
)
(1,426:19727044,49613244:1046921,337875,101945
x1,426:20773965,49613244
)
]
g1,426:20893566,48761070
(1,426:20893566,48761070:1584804,1040555,681748
(1,426:20893566,47749219:528249,28704,1693599
x1,426:21421815,47749219
)
(1,426:21421815,48761070:528306,794448,631788
(1,426:21421815,48761070:528306,794448,631788
h1,426:21421815,48761070:78643,0,0
[1,426:21500458,48761070:371020,794448,631788
(1,426:21500458,48275596:371020,308974,0
k1,426:21518649,48275596:18191
x1,426:21853287,48275596
k1,426:21871478,48275596:18191
)
(1,426:21500458,49253321:371020,308974,139537
x1,426:21871478,49253321
)
]
h1,426:21871478,48761070:78643,0,0
)
)
(1,426:21950121,47749219:528249,28704,1693599
x1,426:22478370,47749219
)
)
(1,426:22478370,47928046:367885,225735,101945
x1,426:22813487,47928046
)
g1,426:22965856,48761070
(1,426:22965856,48761070:2665905,1040555,681748
(1,426:22965856,48761070:2665905,1040555,681748
(1,426:22965856,47749219:528249,28704,1693599
x1,426:23494105,47749219
)
[1,426:23494105,48761070:1609407,983820,631788
(1,426:23494105,48275596:1609407,498346,59802
x1,426:23867616,48275596
g1,426:24027084,48275596
x1,426:24585234,48275596
g1,426:24744702,48275596
x1,426:25103512,48275596
)
(1,426:23494105,49253321:1609407,308974,139537
k1,426:24082608,49253321:588503
x1,426:24515009,49253321
k1,426:25103512,49253321:588503
)
]
(1,426:25103512,47749219:528249,28704,1693599
x1,426:25631761,47749219
)
)
)
g1,426:25831096,48761070
x1,426:26389246,48761070
g1,426:26588581,48761070
(1,426:26588581,48761070:2820700,1040555,681748
(1,426:26588581,47749219:528249,28704,1693599
x1,426:27116830,47749219
)
x1,426:27475640,48761070
g1,426:27635108,48761070
x1,426:28193258,48761070
g1,426:28352726,48761070
(1,426:28352726,48761070:528306,794448,631788
(1,426:28352726,48761070:528306,794448,631788
h1,426:28352726,48761070:78643,0,0
[1,426:28431369,48761070:371020,794448,631788
(1,426:28431369,48275596:371020,308974,0
k1,426:28449560,48275596:18191
x1,426:28784198,48275596
k1,426:28802389,48275596:18191
)
(1,426:28431369,49253321:371020,308974,139537
x1,426:28802389,49253321
)
]
h1,426:28802389,48761070:78643,0,0
)
)
(1,426:28881032,47749219:528249,28704,1693599
x1,426:29409281,47749219
)
)
(1,426:29409281,47928046:1031204,364089,54616
x1,426:30407717,47928046
)
g1,426:30639820,48761070
x1,426:31397309,48761070
g1,426:31596644,48761070
x1,426:31907198,48761070
[1,426:31907198,48938477:466040,790466,0
(1,426:31907198,48464771:466040,316760,54616
x1,426:32340470,48464771
)
(1,426:31907198,48938477:290000,225735,0
x1,426:32164430,48938477
)
]
x1,426:32572577,48761070
$1,426:32572577,48761070
g1,426:33227937,48761070
(1,426:33227937,48761070:1268640,538089,179365
x1,426:34219031,48761070
x1,426:34496577,48761070
)
k1,426:20667128,48761070:-13829449
k1,426:34496577,48761070:13829449
)
)
g1,426:34496577,48761070
)
]
(1,434:4661699,50719290:29834878,464086,0
(1,434:4661699,50719290:29834878,464086,0
k1,434:19400751,50719290:14739052
x1,434:19757525,50719290
k1,434:34496577,50719290:14739052
)
)
]
]
!48760
}4
!10
{5
[1,544:4736286,50719290:29760291,45983004,0
(1,544:4736286,4736286:0,0,0
[1,544:0,4736286:0,0,0
(1,544:0,0:0,0,0
g1,544:0,0
)
]
)
[1,544:4661699,50719290:29834878,46616999,0
[1,544:4661699,5594040:29834878,1491749,0
(1,544:4661699,5594040:29834878,0,0
h1,544:4661699,5594040:29834878,0,0
)
]
[1,544:4661699,49786951:29834878,42328232,0
(1,431:4661699,8179615:29834878,494239,232023
x1,431:5196788,8179615
g1,428:5434719,8179615
x1,428:6763028,8179615
x1,428:7539957,8179615
g1,428:7777888,8179615
x1,428:9086141,8179615
g1,428:9324072,8179615
$1,428:9324072,8179615
x1,428:9634626,8179615
[1,428:9634626,8357022:466040,663560,54616
(1,428:9634626,7919197:290000,225735,0
x1,428:9891858,7919197
)
(1,428:9634626,8357022:466040,316760,54616
x1,428:10067898,8357022
)
]
$1,428:10100666,8179615
g1,428:10338597,8179615
x1,428:10818422,8179615
g1,428:11056353,8179615
x1,428:11452740,8179615
x1,428:13161590,8179615
x1,428:13458943,8179615
g1,428:13696874,8179615
x1,428:14846422,8179615
g1,428:15084353,8179615
$1,428:15084353,8179615
x1,428:15394907,8179615
[1,428:15394907,8357022:466040,663560,54616
(1,428:15394907,7919197:290000,225735,0
x1,428:15652139,7919197
)
(1,428:15394907,8357022:466040,316760,54616
x1,428:15828179,8357022
)
]
$1,428:15860947,8179615
g1,428:16098878,8179615
x1,428:16495265,8179615
x1,428:18972873,8179615
g1,428:19210804,8179615
x1,428:19607191,8179615
k1,429:19210804,8179615:19807
x1,429:20657705,8179615
g1,429:20895636,8179615
x1,429:23908529,8179615
g1,429:24146460,8179615
x1,429:24741165,8179615
g1,429:24979096,8179615
$1,429:24979096,8179615
x1,429:25313734,8179615
$1,429:25313734,8179615
x1,429:25512052,8179615
g1,429:25749983,8179615
x1,429:26780690,8179615
x1,429:28445715,8179615
g1,429:28683646,8179615
x1,429:29991899,8179615
k1,431:34496577,8179615:4504678
g1,431:34496577,8179615
)
(1,434:18648230,9707704:15848347,538089,179365
(1,434:18648230,9707704:1861817,386866,139537
h1,434:18648230,9707704:0,0,0
x1,434:18982868,9707704
g1,434:19182203,9707704
x1,434:19740353,9707704
g1,434:19939688,9707704
x1,434:20510047,9707704
)
(1,434:33227937,9707704:1268640,538089,179365
(1,434:33227937,9707704:1268640,538089,179365
x1,434:34219031,9707704
x1,434:34496577,9707704
)
)
)
(1,442:4661699,11235793:29834878,598293,179404
x1,442:8015273,11235793
x1,436:8847909,11235793
x1,436:8986806,11235793
k1,436:9242301,11235793:255495
$1,436:9242301,11235793
x1,436:10238996,11235793
k1,436:10358597,11235793:119601
x1,436:11201899,11235793
$1,436:11201899,11235793
k1,436:11453881,11235793:251982
x1,436:11933706,11235793
k1,436:12185687,11235793:251981
x1,436:12938848,11235793
k1,436:13190830,11235793:251982
x1,436:16167826,11235793
k1,436:16419808,11235793:251982
x1,436:20155807,11235793
k1,436:20407789,11235793:251982
$1,436:20407789,11235793
x1,436:20920686,11235793
(1,436:20972015,10975375:311300,337875,0
x1,436:21250547,10975375
)
$1,436:21283315,11235793
k1,436:21535297,11235793:251982
x1,436:24449156,11235793
k1,436:24704651,11235793:255495
x1,436:25338971,11235793
k1,437:25590953,11235793:251982
x1,437:26185658,11235793
k1,437:26437640,11235793:251982
x1,437:28063054,11235793
k1,437:28315036,11235793:251982
x1,437:28830266,11235793
x1,437:30320990,11235793
k1,437:30576484,11235793:255494
$1,437:30576484,11235793
x1,437:31071443,11235793
(1,437:31071443,11343435:290000,225735,0
x1,437:31328675,11343435
)
k1,437:31584346,11235793:222903
x1,437:31783685,11235793
k1,437:32006588,11235793:222903
x1,437:32524869,11235793
k1,437:32747772,11235793:222903
x1,437:33465393,11235793
k1,437:33688296,11235793:222903
x1,437:34206577,11235793
(1,437:34206577,11343435:290000,225735,0
x1,437:34463809,11343435
)
$1,437:34496577,11235793
k1,442:34496577,11235793:0
)
(1,442:4661699,12127083:29834878,598293,139502
x1,442:5141524,12127083
k1,438:5418076,12127083:276552
x1,438:5774850,12127083
k1,438:6051403,12127083:276553
x1,438:6606495,12127083
x1,438:7498553,12127083
k1,438:7775105,12127083:276552
$1,438:7775105,12127083
x1,438:8288002,12127083
(1,438:8339331,11866665:311300,337875,0
x1,438:8617863,11866665
)
$1,438:8650631,12127083
x1,438:8888562,12127083
x1,438:9483267,12127083
x1,438:13867797,12127083
k1,438:14300821,12127083:433024
x1,438:14816051,12127083
k1,439:14300821,12127083:-59421
x1,439:15113404,12127083
k1,439:15389956,12127083:276552
x1,439:16717768,12127083
x1,439:17015121,12127083
k1,439:17291674,12127083:276553
x1,439:17767538,12127083
k1,439:18044090,12127083:276552
x1,439:18400864,12127083
k1,439:18677417,12127083:276553
x1,439:20540762,12127083
k1,439:20817314,12127083:276552
$1,439:20817314,12127083
x1,439:21330211,12127083
(1,439:21381540,11866665:311300,337875,0
x1,439:21660072,11866665
)
$1,439:21692840,12127083
x1,439:21930771,12127083
x1,439:22525476,12127083
x1,439:26910006,12127083
k1,439:27196214,12127083:286208
x1,439:27711444,12127083
k1,440:27196214,12127083:-19808
x1,440:28008797,12127083
k1,440:28285350,12127083:276553
x1,440:31992231,12127083
k1,440:32268783,12127083:276552
x1,440:34496577,12127083
k1,440:34496577,12127083:0
)
(1,442:4661699,13018373:29834878,494239,0
x1,442:5969952,13018373
k1,442:34496576,13018373:28526624
g1,442:34496576,13018373
)
(1,445:17260415,13909663:17236162,538089,179365
(1,445:17260415,13909663:4637447,490372,139537
h1,445:17260415,13909663:0,0,0
x1,445:17755374,13909663
(1,445:17755374,14017305:290000,225735,0
x1,445:18012606,14017305
)
g1,444:18418304,13909663
(1,445:18418304,13909663:482400,479268,0
x1,445:18900704,13909663
)
g1,444:19087183,13909663
(1,445:19087183,13909663:2611340,479268,139537
x1,445:21399516,13909663
x1,445:21698523,13909663
)
x1,445:21897862,13909663
)
(1,445:33227937,13909663:1268640,538089,179365
(1,445:33227937,13909663:1268640,538089,179365
x1,445:34219031,13909663
x1,445:34496577,13909663
)
)
)
(1,449:4661699,15184888:29834878,598293,179404
x1,449:6286864,15184888
k1,447:6630776,15184888:343912
$1,447:6630776,15184888
x1,447:7627471,15184888
k1,447:7747072,15184888:119601
x1,447:8590374,15184888
$1,447:8590374,15184888
k1,447:8934285,15184888:343911
x1,447:9414110,15184888
k1,447:9758022,15184888:343912
x1,447:10511183,15184888
k1,447:10855094,15184888:343911
x1,447:11766713,15184888
x1,447:12143292,15184888
x1,447:13986582,15184888
k1,447:14330494,15184888:343912
x1,447:18066493,15184888
k1,447:18410405,15184888:343912
$1,447:18410405,15184888
x1,447:18923302,15184888
(1,447:18974631,14924470:311300,337875,0
x1,447:19253163,14924470
)
$1,447:19285931,15184888
k1,447:19629842,15184888:343911
x1,447:22543701,15184888
k1,447:23178802,15184888:635101
x1,447:23832732,15184888
k1,448:24176644,15184888:343912
x1,448:27427717,15184888
k1,448:27798123,15184888:370406
$1,448:27798123,15184888
x1,448:28316404,15184888
(1,448:28316404,15292530:290000,225735,0
x1,448:28573636,15292530
)
$1,448:28606404,15184888
k1,448:28950316,15184888:343912
x1,448:29430141,15184888
k1,448:29774052,15184888:343911
x1,448:30527213,15184888
k1,448:30871125,15184888:343912
x1,448:31624286,15184888
x1,448:32357641,15184888
k1,448:32701553,15184888:343912
x1,448:33577767,15184888
k1,448:33921678,15184888:343911
x1,448:34496577,15184888
k1,448:34496577,15184888:0
)
(1,449:4661699,16076178:29834878,598293,0
x1,449:6096964,16076178
g1,448:6334895,16076178
$1,448:6334895,16076178
x1,448:6847792,16076178
(1,448:6899121,15815760:311300,337875,0
x1,448:7177653,15815760
)
$1,448:7210421,16076178
x1,448:7408739,16076178
k1,449:34496577,16076178:27087838
g1,449:34496577,16076178
)
(1,460:4661699,16967468:29834878,538089,179365
h1,450:4661699,16967468:1114112,0,0
x1,450:6727041,16967468
x1,450:8891697,16967468
x1,450:9030594,16967468
k1,450:9232609,16967468:202015
(1,450:9232609,16967468:1268640,538089,179365
x1,450:10223703,16967468
h1,450:10223703,16967468:0,0,0
x1,450:10501249,16967468
)
k1,450:10694285,16967468:193036
x1,450:11174110,16967468
k1,450:11367146,16967468:193036
x1,450:12437468,16967468
x1,450:12774434,16967468
x1,450:13412713,16967468
k1,450:13605749,16967468:193036
x1,450:15001401,16967468
x1,450:16111585,16967468
k1,450:16304621,16967468:193036
x1,450:17157066,16967468
k1,451:17350102,16967468:193036
x1,451:18103512,16967468
k1,451:18296548,16967468:193036
x1,451:18974442,16967468
x1,451:20798420,16967468
x1,451:21631056,16967468
k1,451:21824092,16967468:193036
x1,451:23453467,16967468
k1,451:23646503,16967468:193036
$1,451:23646503,16967468
x1,451:23981141,16967468
$1,451:23981141,16967468
x1,451:24179459,16967468
k1,451:24481653,16967468:302194
x1,451:25873095,16967468
k1,452:26066131,16967468:193036
x1,452:26545956,16967468
k1,452:26738992,16967468:193036
x1,452:27932365,16967468
k1,452:28125401,16967468:193036
x1,452:29394041,16967468
k1,452:29587077,16967468:193036
x1,452:30439522,16967468
k1,452:30632558,16967468:193036
(1,452:30632558,16967468:1268640,538089,179365
x1,452:31623652,16967468
h1,452:31623652,16967468:0,0,0
x1,452:31901198,16967468
)
k1,452:32094234,16967468:193036
x1,452:32490621,16967468
k1,453:32094234,16967468:19807
x1,453:34496577,16967468
k1,453:34496577,16967468:0
)
(1,460:4661699,17858758:29834878,538089,179365
x1,460:5176929,17858758
x1,453:5474282,17858758
k1,453:5679990,17858758:205708
x1,453:7907784,17858758
k1,453:8113492,17858758:205708
x1,453:9421745,17858758
k1,453:9627453,17858758:205708
$1,453:9627453,17858758
x1,453:10145734,17858758
$1,453:10145734,17858758
k1,453:10351441,17858758:205707
x1,453:10831266,17858758
k1,453:11036974,17858758:205708
x1,453:13851549,17858758
k1,453:14157967,17858758:306418
x1,453:14623582,17858758
k1,454:14157967,17858758:-59421
x1,454:15792939,17858758
k1,454:15998647,17858758:205708
x1,454:16751808,17858758
x1,454:17247230,17858758
k1,454:17452938,17858758:205708
x1,454:18206099,17858758
k1,454:18411807,17858758:205708
x1,454:21107541,17858758
k1,455:21313249,17858758:205708
x1,455:22431355,17858758
k1,455:22637063,17858758:205708
x1,455:23211962,17858758
k1,455:23417670,17858758:205708
x1,455:26113655,17858758
x1,455:26470427,17858758
k1,455:26676134,17858758:205707
x1,455:27072521,17858758
x1,455:29078477,17858758
k1,455:29284185,17858758:205708
x1,455:29799415,17858758
x1,455:30096768,17858758
k1,455:30302476,17858758:205708
x1,455:31253957,17858758
k1,455:31459665,17858758:205708
x1,455:32054370,17858758
x1,455:34496577,17858758
k1,455:34496577,17858758:0
)
(1,460:4661699,18750048:29834878,538089,179365
x1,460:5256404,18750048
k1,456:5578964,18750048:322560
x1,456:6570058,18750048
k1,456:6892619,18750048:322561
x1,456:8954037,18750048
k1,456:9276597,18750048:322560
x1,456:9851496,18750048
k1,456:10174056,18750048:322560
x1,456:11803431,18750048
k1,456:12125992,18750048:322561
$1,456:12125992,18750048
x1,456:12460630,18750048
$1,456:12460630,18750048
k1,456:12783190,18750048:322560
x1,456:13536351,18750048
x1,456:14408353,18750048
x1,456:14745319,18750048
x1,456:15577955,18750048
k1,456:15921672,18750048:343717
x1,456:16436902,18750048
k1,457:15921672,18750048:-19808
x1,457:16734255,18750048
k1,457:17056816,18750048:322561
x1,457:18488120,18750048
k1,457:18810680,18750048:322560
x1,457:21566087,18750048
k1,457:21888647,18750048:322560
x1,457:24116441,18750048
k1,457:24439002,18750048:322561
x1,457:25747255,18750048
k1,457:26069815,18750048:322560
$1,457:26069815,18750048
x1,457:26404453,18750048
$1,457:26404453,18750048
k1,457:26727013,18750048:322560
x1,457:27206838,18750048
k1,458:27529399,18750048:322561
x1,458:28167680,18750048
k1,458:28490240,18750048:322560
x1,458:30119615,18750048
k1,458:30442175,18750048:322560
x1,458:31750428,18750048
k1,458:32072989,18750048:322561
x1,458:33064083,18750048
k1,458:33386643,18750048:322560
x1,458:33664189,18750048
x1,458:34159611,18750048
x1,458:34496577,18750048
k1,458:34496577,18750048:0
)
(1,460:4661699,19641338:29834878,538089,179365
x1,460:7837256,19641338
g1,458:8075187,19641338
(1,458:8075187,19641338:1268640,538089,179365
x1,458:9066281,19641338
h1,458:9066281,19641338:0,0,0
x1,458:9343827,19641338
)
g1,458:9581758,19641338
x1,458:10731306,19641338
k1,459:9581758,19641338:0
g1,459:10969237,19641338
(1,459:10969237,19641338:1268640,538089,179365
x1,459:11960331,19641338
h1,459:11960331,19641338:0,0,0
x1,459:12237877,19641338
)
g1,459:12475808,19641338
x1,459:13427289,19641338
g1,459:13665220,19641338
x1,459:15052703,19641338
k1,460:34496577,19641338:19443874
g1,460:34496577,19641338
)
(1,463:4661699,20532628:29834878,646638,285995
h1,461:4661699,20532628:1114112,0,0
x1,461:6508723,20532628
x1,461:8154191,20532628
g1,461:8392122,20532628
$1,461:8392122,20532628
x1,461:8802261,20532628
(1,461:8802261,20272210:319400,364089,0
x1,461:9088893,20272210
)
g1,461:9320996,20532628
x1,461:10078485,20532628
g1,461:10277820,20532628
x1,461:10536961,20532628
$1,461:10536961,20532628
g1,461:10774892,20532628
x1,461:11924440,20532628
g1,461:12162371,20532628
$1,462:12162371,20532628
(1,462:12162371,20532628:1080667,646638,285995
(1,462:12162371,20532628:1080667,646638,285995
h1,462:12162371,20532628:78643,0,0
[1,462:12241014,20532628:923381,646638,285995
(1,462:12241014,20250079:923381,364089,0
k1,462:12540501,20250079:299487
x1,462:12833960,20250079
k1,462:13164395,20250079:299487
)
(1,462:12241014,20818623:923381,422343,0
x1,462:12534473,20818623
x1,462:12878996,20818623
(1,462:12878996,20669347:285399,273067,0
x1,462:13131627,20669347
)
)
]
h1,462:13164395,20532628:78643,0,0
)
)
g1,462:13442373,20532628
x1,462:14199862,20532628
g1,462:14399197,20532628
(1,462:14399197,20532628:682855,646638,247464
(1,462:14399197,20532628:682855,646638,247464
h1,462:14399197,20532628:78643,0,0
[1,462:14477840,20532628:525569,646638,247464
(1,462:14477840,20250079:525569,364089,0
k1,462:14578421,20250079:100581
x1,462:14871880,20250079
k1,462:15003409,20250079:100581
)
(1,462:14477840,20780092:525569,364089,0
x1,462:14771299,20780092
x1,462:15003409,20780092
)
]
h1,462:15003409,20532628:78643,0,0
)
)
$1,462:15082052,20532628
g1,462:15319983,20532628
x1,462:16172428,20532628
g1,462:16410359,20532628
$1,462:16410359,20532628
x1,462:16669500,20532628
g1,462:16868835,20532628
x1,462:17347249,20532628
g1,462:17546584,20532628
x1,462:17862038,20532628
$1,462:17918350,20532628
x1,462:18116668,20532628
g1,462:18354599,20532628
x1,462:19345693,20532628
g1,462:19583624,20532628
x1,462:21565812,20532628
g1,462:21803743,20532628
$1,462:21803743,20532628
x1,462:22367970,20532628
$1,462:22367970,20532628
g1,462:22605901,20532628
x1,462:23676221,20532628
g1,462:23914152,20532628
x1,462:24310539,20532628
x1,462:24647507,20532628
g1,462:24885438,20532628
x1,462:27466294,20532628
x1,462:28437580,20532628
g1,462:28675511,20532628
x1,462:29071898,20532628
x1,462:29428670,20532628
g1,462:29666601,20532628
x1,462:30657695,20532628
g1,462:30895626,20532628
x1,462:32976848,20532628
k1,463:34496577,20532628:1519729
g1,463:34496577,20532628
)
(1,466:9124498,22591651:20909281,1070693,711885
(1,466:9124498,22591651:1600301,538213,209587
(1,466:9124498,22591652:279075,538214,179404
x1,466:9403573,22591652
)
x1,466:9967800,22591651
(1,466:9967800,22699293:477924,346600,101945
x1,466:10382740,22699293
)
(1,466:10445724,22591652:279075,538214,179404
x1,466:10724799,22591652
)
)
g1,466:10924134,22591651
x1,466:11482284,22591651
g1,466:11681619,22591651
(1,466:11681619,22591651:4156172,1070693,711885
(1,466:11681619,21579800:528249,28704,1693599
x1,466:12209868,21579800
)
g1,464:11882188,22591651
[1,464:11882188,22591651:3755034,1070693,711885
(1,464:11882188,22144858:3755034,623900,267389
g1,464:11882188,22144858
(1,464:11882188,22144858:2453736,623900,267389
r1,544:11882188,22144858:0,891289,267389
g1,464:12209868,22144858
g1,464:12209868,22144858
$1,464:12209868,22144858
(1,464:12209868,22144858:1798376,538213,209587
(1,464:12209868,22144859:279075,538214,179404
x1,464:12488943,22144859
)
x1,464:13053170,22144858
(1,464:13053170,22252500:675999,225735,101945
x1,464:13662116,22252500
)
(1,464:13729169,22144859:279075,538214,179404
x1,464:14008244,22144859
)
)
$1,464:14008244,22144858
g1,464:14008244,22144858
g1,464:14335924,22144858
)
g1,464:14335924,22144858
(1,464:14335924,22144858:1301298,623900,267389
g1,464:14663604,22144858
k1,464:14807168,22144858:143564
$1,464:14807168,22144858
x1,464:15165978,22144858
$1,464:15165978,22144858
$1,464:15165978,22144858
h1,464:15165978,22144858:0,0,0
$1,464:15165978,22144858
k1,464:15309542,22144858:143564
g1,464:15637222,22144858
)
g1,464:15637222,22144858
)
(1,464:11882188,23036147:3755034,623900,267389
g1,464:11882188,23036147
(1,464:11882188,23036147:2453736,623900,267389
r1,544:11882188,23036147:0,891289,267389
g1,464:12209868,23036147
k1,464:12929651,23036147:719783
$1,464:12929651,23036147
x1,464:13288461,23036147
$1,464:13288461,23036147
k1,464:14008244,23036147:719783
g1,464:14335924,23036147
)
g1,464:14335924,23036147
(1,464:14335924,23036147:1301298,623900,267389
g1,464:14663604,23036147
g1,464:14663604,23036147
$1,464:14663604,23036147
x1,464:14998242,23036147
(1,464:14998242,22775729:311300,337875,0
x1,464:15276774,22775729
)
$1,464:15309542,23036147
g1,464:15309542,23036147
g1,464:15637222,23036147
)
g1,464:15637222,23036147
)
]
g1,464:15309542,22591651
(1,466:15309542,21579800:528249,28704,1693599
x1,466:15837791,21579800
)
)
g1,466:15957392,22591651
x1,466:16156731,22591651
g1,465:17648480,22591651
g1,466:17768081,22591651
x1,466:18332308,22591651
(1,466:18332308,22699293:675999,225735,101945
x1,466:18941254,22699293
)
x1,466:19686060,22591651
g1,466:19805661,22591651
x1,466:20343877,22591651
g1,466:20543212,22591651
x1,466:21101362,22591651
g1,466:21300697,22591651
x1,466:21642978,22591651
(1,466:21642978,22699293:653152,225735,101945
x1,466:22263362,22699293
)
g1,466:22415731,22591651
(1,466:22415731,22591651:3576174,538213,179405
(1,466:22415731,22591652:279075,538214,179404
x1,466:22694806,22591652
)
x1,466:23013747,22591651
[1,466:23013747,22769058:369919,699441,0
(1,466:23040906,22295352:318035,225735,101945
x1,466:23326173,22295352
)
(1,466:23013747,22769058:369919,225735,0
x1,466:23332087,22769058
)
]
g1,466:23543134,22591651
x1,466:24101284,22591651
g1,466:24260752,22591651
x1,466:25342911,22591651
[1,466:25342911,22769058:369919,699441,0
(1,466:25342911,22295352:318035,225735,101945
x1,466:25628178,22295352
)
(1,466:25342911,22769058:369919,225735,0
x1,466:25661251,22769058
)
]
(1,466:25712830,22591652:279075,538214,179404
x1,466:25991905,22591652
)
)
g1,466:26111506,22591651
(1,466:26111506,22591651:3603333,538213,179405
(1,466:26111506,22591652:279075,538214,179404
x1,466:26390581,22591652
)
x1,466:26709522,22591651
[1,466:26709522,22769058:397078,699441,0
(1,466:26736681,22295352:369919,225735,0
x1,466:27055021,22295352
)
(1,466:26709522,22769058:340882,225735,0
x1,466:26983351,22769058
)
]
g1,466:27266068,22591651
x1,466:27824218,22591651
g1,466:27983686,22591651
x1,466:29065845,22591651
[1,466:29065845,22769058:369919,699441,0
(1,466:29065845,22295352:369919,225735,0
x1,466:29384185,22295352
)
(1,466:29065845,22769058:340882,225735,0
x1,466:29339674,22769058
)
]
(1,466:29435764,22591652:279075,538214,179404
x1,466:29714839,22591652
)
)
g1,466:29834440,22591651
x1,466:30033779,22591651
)
(1,469:4661699,24500110:29834878,494239,139502
x1,469:8015273,24500110
x1,467:8847909,24500110
x1,467:8986806,24500110
k1,469:34496578,24500110:25509772
g1,469:34496578,24500110
)
(1,472:10709000,25469666:23787577,764518,251172
(1,472:10709000,25469666:17740277,764518,251172
h1,472:10709000,25469666:0,0,0
x1,472:11221897,25469666
[1,472:11221897,25647073:517369,790466,0
(1,472:11273226,25173367:466040,316760,54616
x1,472:11706498,25173367
)
(1,472:11221897,25647073:290000,225735,0
x1,472:11479129,25647073
)
]
g1,472:11858867,25469666
(1,472:11858867,25469666:1602177,538213,179405
(1,472:11858867,25469667:279075,538214,179404
x1,472:12137942,25469667
)
x1,472:12480223,25469666
(1,472:12505970,25173367:675999,225735,101945
x1,472:13114916,25173367
)
(1,472:13181969,25469667:279075,538214,179404
x1,472:13461044,25469667
)
)
g1,472:13660379,25469666
x1,472:14218529,25469666
g1,472:14417864,25469666
(1,472:14417864,25469666:1798376,538213,179405
(1,472:14417864,25469667:279075,538214,179404
x1,472:14696939,25469667
)
x1,472:15261166,25469666
(1,472:15261166,25173367:675999,225735,101945
x1,472:15870112,25173367
)
(1,472:15937165,25469667:279075,538214,179404
x1,472:16216240,25469667
)
)
g1,472:16415575,25469666
x1,472:16973725,25469666
g1,472:17173060,25469666
x1,472:17685957,25469666
[1,472:17685957,25647073:517369,790466,0
(1,472:17737286,25173367:466040,316760,54616
x1,472:18170558,25173367
)
(1,472:17685957,25647073:290000,225735,0
x1,472:17943189,25647073
)
]
g1,472:18322927,25469666
(1,472:18322927,25469666:1602177,538213,179405
(1,472:18322927,25469667:279075,538214,179404
x1,472:18602002,25469667
)
x1,472:18944283,25469666
(1,472:18970030,25173367:675999,225735,101945
x1,472:19578976,25173367
)
(1,472:19646029,25469667:279075,538214,179404
x1,472:19925104,25469667
)
)
g1,472:20044705,25469666
x1,472:20244044,25469666
g1,470:21735793,25469666
g1,472:21855394,25469666
x1,472:22368291,25469666
[1,472:22368291,25647073:517369,790466,0
(1,472:22419620,25173367:466040,316760,54616
x1,472:22852892,25173367
)
(1,472:22368291,25647073:290000,225735,0
x1,472:22625523,25647073
)
]
g1,472:23084995,25469666
x1,472:23842484,25469666
g1,472:24041819,25469666
(1,472:24041819,25469666:3343946,634174,251172
(1,472:24041819,24888391:328910,28704,832447
x1,472:24370729,24888391
)
x1,472:24729539,25469666
g1,472:24889007,25469666
x1,472:25447157,25469666
g1,472:25606625,25469666
x1,472:26312283,25469666
(1,472:26312283,25173367:744572,337875,54616
x1,472:27024087,25173367
)
(1,472:27056855,24888391:328910,28704,832447
x1,472:27385765,24888391
)
)
(1,472:27385765,25043023:744572,337875,54616
x1,472:28097569,25043023
)
g1,472:28249938,25469666
x1,472:28449277,25469666
)
(1,472:33227937,25469666:1268640,538089,179365
(1,472:33227937,25469666:1268640,538089,179365
x1,472:34219031,25469666
x1,472:34496577,25469666
)
)
)
(1,475:4661699,26744892:29834878,598293,209587
x1,475:6485184,26744892
k1,474:6695043,26744892:209859
x1,474:7686137,26744892
k1,474:7895995,26744892:209858
x1,474:10512501,26744892
k1,474:10722360,26744892:209859
$1,474:10722360,26744892
x1,474:11565662,26744892
(1,474:11565662,26484474:675999,225735,101945
x1,474:12174608,26484474
)
x1,474:12520736,26744892
k1,474:12720071,26744892:199335
x1,474:13278221,26744892
k1,474:13477556,26744892:199335
x1,474:14320858,26744892
(1,474:14320858,26852534:675999,225735,101945
x1,474:14929804,26852534
)
x1,474:15275932,26744892
(1,474:15275932,26484474:744572,337875,54616
x1,474:15987736,26484474
)
$1,474:16020504,26744892
k1,474:16230362,26744892:209858
x1,474:16710187,26744892
k1,474:16920046,26744892:209859
x1,474:18509806,26744892
k1,474:18817607,26744892:307801
x1,474:20779546,26744892
x1,474:21136318,26744892
x1,474:21909535,26744892
k1,474:22125009,26744892:215474
x1,474:23116103,26744892
k1,474:23325961,26744892:209858
x1,474:27143513,26744892
k1,474:27353372,26744892:209859
x1,474:28106533,26744892
x1,474:29157047,26744892
k1,474:29366905,26744892:209858
x1,474:30357999,26744892
k1,474:30567858,26744892:209859
x1,474:30964245,26744892
x1,474:31717404,26744892
x1,474:34496577,26744892
k1,474:34496577,26744892:0
)
(1,475:4661699,27636182:29834878,494239,139502
x1,475:5179980,27636182
$1,474:5179980,27636182
g1,474:5417911,27636182
x1,474:6349583,27636182
x1,474:6646936,27636182
g1,474:6884867,27636182
x1,474:7562761,27636182
g1,474:7800692,27636182
x1,474:8553853,27636182
g1,474:8791784,27636182
x1,474:9188171,27636182
x1,474:10897021,27636182
x1,474:11194374,27636182
g1,474:11432305,27636182
x1,474:13814839,27636182
x1,474:14072577,27636182
g1,474:14310508,27636182
$1,474:14310508,27636182
x1,474:14854828,27636182
$1,474:14890832,27636182
g1,474:15128763,27636182
x1,474:16123816,27636182
x1,474:16500395,27636182
g1,474:16738326,27636182
x1,474:18046579,27636182
g1,474:18284510,27636182
x1,474:19275604,27636182
g1,474:19513535,27636182
x1,474:22173866,27636182
k1,475:34496577,27636182:12322711
g1,475:34496577,27636182
)
(1,477:12384764,29518573:22111813,1040554,681746
(1,477:12384764,29518573:14388749,1040554,681746
h1,477:12384764,29518573:0,0,0
x1,477:12929084,29518573
(1,477:12965088,29222274:744572,337875,54616
x1,477:13676892,29222274
)
g1,477:13829261,29518573
(1,477:13829261,29518573:1580249,538213,179405
(1,477:13829261,29518574:279075,538214,179404
x1,477:14108336,29518574
)
x1,477:14427277,29518573
(1,477:14454436,29222274:675999,225735,101945
x1,477:15063382,29222274
)
(1,477:15130435,29518574:279075,538214,179404
x1,477:15409510,29518574
)
)
g1,477:15608845,29518573
x1,477:16166995,29518573
g1,477:16366330,29518573
(1,477:16366330,29518573:1602177,538213,179405
(1,477:16366330,29518574:279075,538214,179404
x1,477:16645405,29518574
)
x1,477:16987686,29518573
(1,477:17013433,29222274:675999,225735,101945
x1,477:17622379,29222274
)
(1,477:17689432,29518574:279075,538214,179404
x1,477:17968507,29518574
)
)
g1,477:18167842,29518573
x1,477:18725992,29518573
g1,477:18925327,29518573
x1,477:19469647,29518573
g1,477:19625252,29518573
(1,477:19625252,29518573:1580249,538213,179405
(1,477:19625252,29518574:279075,538214,179404
x1,477:19904327,29518574
)
x1,477:20223268,29518573
(1,477:20250427,29222274:675999,225735,101945
x1,477:20859373,29222274
)
(1,477:20926426,29518574:279075,538214,179404
x1,477:21205501,29518574
)
)
g1,477:21325102,29518573
x1,477:21524441,29518573
g1,476:23016190,29518573
g1,477:23135791,29518573
(1,477:23135791,29518573:2100578,1040554,681746
[1,477:23135791,28478019:239206,0,1722300
(1,477:23135791,28478019:239206,0,430575
x1,477:23374997,28478019
)
(1,477:23135791,28908594:239206,0,430575
x1,477:23374997,28908594
)
(1,477:23135791,29339169:239206,0,430575
x1,477:23374997,29339169
)
(1,477:23135791,29769744:239206,0,430575
x1,477:23374997,29769744
)
]
(1,477:23374997,29518573:1622166,983820,492251
(1,477:23374997,29518573:1622166,983820,492251
h1,477:23374997,29518573:78643,0,0
[1,477:23453640,29518573:1464880,983820,492251
(1,477:23453640,29033099:1464880,498346,139537
x1,477:23834626,29033099
x1,477:24216774,29033099
(1,477:24242521,28772681:675999,225735,101945
x1,477:24851467,28772681
)
)
(1,477:23453640,30010824:1464880,498346,0
k1,477:23648445,30010824:194805
x1,477:24029431,30010824
x1,477:24405681,30010824
(1,477:24405681,29803512:318035,225735,101945
x1,477:24690948,29803512
)
k1,477:24918520,30010824:194804
)
]
h1,477:24918520,29518573:78643,0,0
)
)
[1,477:24997163,28478019:239206,0,1722300
(1,477:24997163,28478019:239206,0,430575
x1,477:25236369,28478019
)
(1,477:24997163,28908594:239206,0,430575
x1,477:25236369,28908594
)
(1,477:24997163,29339169:239206,0,430575
x1,477:25236369,29339169
)
(1,477:24997163,29769744:239206,0,430575
x1,477:25236369,29769744
)
]
)
g1,477:25435704,29518573
x1,477:25993854,29518573
g1,477:26193189,29518573
x1,477:26737509,29518573
)
(1,477:33227937,29518573:1268640,538089,179365
(1,477:33227937,29518573:1268640,538089,179365
x1,477:34219031,29518573
x1,477:34496577,29518573
)
)
)
(1,479:4661699,31396893:29834878,494239,0
x1,479:5613180,31396893
g1,478:5851111,31396893
x1,478:6227691,31396893
x1,478:7536192,31396893
k1,479:34496576,31396893:26960384
g1,479:34496576,31396893
)
(1,484:4661699,32288183:29834878,538214,179404
h1,480:4661699,32288183:1114112,0,0
x1,480:7966121,32288183
x1,480:8105018,32288183
g1,480:8342949,32288183
x1,480:9096110,32288183
g1,481:9334041,32288183
x1,481:10325135,32288183
g1,481:10563066,32288183
x1,481:14299065,32288183
g1,481:14536996,32288183
x1,481:17252537,32288183
g1,481:17490468,32288183
$1,481:17490468,32288183
x1,481:18487163,32288183
g1,481:18606764,32288183
x1,481:19450066,32288183
$1,481:19450066,32288183
x1,481:19648384,32288183
g1,481:19886315,32288183
x1,481:20401545,32288183
k1,482:19886315,32288183:-19808
x1,482:20698898,32288183
g1,482:20936829,32288183
x1,482:21531534,32288183
x1,482:22423592,32288183
x1,482:23870493,32288183
g1,482:24108424,32288183
x1,482:25099518,32288183
g1,482:25337449,32288183
x1,482:25714029,32288183
x1,482:27557319,32288183
g1,482:27795250,32288183
x1,482:29935896,32288183
x1,482:30193634,32288183
k1,484:34496577,32288183:4302943
g1,484:34496577,32288183
)
(1,488:13978298,33893820:20518279,723898,179405
(1,488:13978298,33893820:11201681,723898,179405
h1,488:13978298,33893820:0,0,0
(1,488:13978298,33893820:962905,538213,179405
(1,488:13978298,33893821:199339,538214,179404
x1,488:14177637,33893821
)
x1,488:14741864,33893820
(1,488:14741864,33893821:199339,538214,179404
x1,488:14941203,33893821
)
)
(1,488:14941203,33563138:868364,393216,131072
x1,488:15776799,33563138
)
g1,488:15929168,33893820
(1,488:15929168,33893820:766706,538213,179405
(1,488:15929168,33893821:199339,538214,179404
x1,488:16128507,33893821
)
x1,488:16470788,33893820
(1,488:16496535,33893821:199339,538214,179404
x1,488:16695874,33893821
)
)
(1,488:16695874,33563138:1301636,393216,131072
x1,488:17964742,33563138
)
g1,488:18117111,33893820
x1,488:19034070,33893820
g1,488:19193538,33893820
x1,488:19671952,33893820
g1,488:19831420,33893820
x1,488:20489239,33893820
g1,488:20688574,33893820
x1,488:21246724,33893820
g1,488:21446059,33893820
x1,488:22132033,33893820
(1,488:22132033,34001462:290000,225735,0
x1,488:22389265,34001462
)
g1,487:22608512,33893820
x1,487:23525471,33893820
g1,488:23684939,33893820
x1,488:24163353,33893820
g1,488:24322821,33893820
x1,488:25179979,33893820
)
(1,488:33227937,33893820:1268640,538089,179365
(1,488:33227937,33893820:1268640,538089,179365
x1,488:34219031,33893820
x1,488:34496577,33893820
)
)
)
(1,491:4661699,35499458:29834878,723898,179405
x1,491:6485184,35499458
g1,490:6723115,35499458
$1,490:6723115,35499458
x1,490:7640074,35499458
g1,490:7839409,35499458
x1,490:8397559,35499458
g1,490:8596894,35499458
(1,490:8596894,35499458:766706,538213,179405
(1,490:8596894,35499459:199339,538214,179404
x1,490:8796233,35499459
)
x1,490:9138514,35499458
(1,490:9164261,35499459:199339,538214,179404
x1,490:9363600,35499459
)
)
(1,490:9363600,35168776:868364,393216,131072
x1,490:10199196,35168776
)
g1,490:10351565,35499458
x1,490:11086626,35499458
(1,490:11086626,35239040:311300,337875,0
x1,490:11365158,35239040
)
g1,490:11557394,35499458
x1,490:12035808,35499458
g1,490:12195276,35499458
(1,490:12195276,35499458:837219,318942,0
x1,490:12394615,35499458
g1,490:12514216,35499458
x1,490:12713555,35499458
g1,490:12833156,35499458
x1,490:13032495,35499458
)
g1,490:13191963,35499458
x1,490:13670377,35499458
g1,490:13829845,35499458
x1,490:14564906,35499458
(1,490:14564906,35239040:1031204,364089,54616
x1,490:15563342,35239040
)
$1,490:15596110,35499458
x1,490:15794428,35499458
k1,491:34496576,35499458:18702148
g1,491:34496576,35499458
)
(1,493:4661699,37747037:29834878,651269,183455
(1,493:4661699,37747037:1556764,603533,0
g1,493:4661699,37747037
x1,493:5180620,37747037
g1,493:6218463,37747037
)
x1,493:6870609,37747037
x1,493:10993150,37747037
g1,493:11339098,37747037
x1,493:17224808,37747037
k1,493:34496576,37747037:17271768
g1,493:34496576,37747037
)
(1,501:4661699,39348793:29834878,538214,179404
x1,501:6287111,39348793
k1,495:6518531,39348793:231420
x1,495:7509625,39348793
k1,495:7741044,39348793:231419
x1,495:8811364,39348793
x1,495:11824506,39348793
k1,495:12055926,39348793:231420
x1,495:13724914,39348793
k1,495:13956333,39348793:231419
$1,495:13956333,39348793
x1,495:14474614,39348793
(1,495:14474614,39456435:290000,225735,0
x1,495:14731846,39456435
)
$1,495:14764614,39348793
k1,495:14996034,39348793:231420
x1,495:15475859,39348793
k1,495:15707278,39348793:231419
$1,495:15707278,39348793
x1,495:16041916,39348793
$1,495:16041916,39348793
x1,495:16279847,39348793
x1,495:17389782,39348793
x1,495:19233072,39348793
x1,495:19689128,39348793
k1,495:19921850,39348793:232722
x1,495:20912944,39348793
k1,496:21144364,39348793:231420
x1,496:22531843,39348793
x1,496:26099583,39348793
x1,496:26456355,39348793
k1,496:26687774,39348793:231419
$1,496:26687774,39348793
x1,496:27067100,39348793
k1,496:27266435,39348793:199335
x1,496:27744849,39348793
k1,496:27944184,39348793:199335
x1,496:28432564,39348793
(1,496:28432564,39088375:589832,225735,0
x1,496:28989628,39088375
)
x1,496:29819752,39348793
(1,496:29819752,39456435:290000,225735,0
x1,496:30076984,39456435
)
x1,496:30388827,39348793
$1,496:30388827,39348793
k1,496:30620247,39348793:231420
x1,496:31100072,39348793
k1,496:31331491,39348793:231419
x1,496:32441675,39348793
x1,496:32937097,39348793
x1,496:33630837,39348793
k1,496:33862257,39348793:231420
x1,496:34496577,39348793
k1,497:34496577,39348793:0
)
(1,501:4661699,40240083:29834878,494239,139502
x1,501:5058086,40240083
x1,497:5395054,40240083
k1,497:5631675,40240083:236621
$1,497:5631675,40240083
x1,497:5966313,40240083
$1,497:5966313,40240083
x1,497:6204244,40240083
x1,497:7314179,40240083
x1,497:9157469,40240083
x1,497:9613525,40240083
k1,497:9850409,40240083:236884
x1,497:10484729,40240083
x1,497:11059628,40240083
k1,497:11376350,40240083:316722
x1,497:12267966,40240083
k1,498:11376350,40240083:-19808
x1,498:12763388,40240083
x1,498:13437321,40240083
x1,498:14210538,40240083
k1,498:14447422,40240083:236884
x1,498:14962652,40240083
x1,498:15260005,40240083
k1,498:15496626,40240083:236621
x1,498:16566948,40240083
x1,498:16903914,40240083
x1,498:17542193,40240083
k1,498:17778815,40240083:236622
x1,498:19106627,40240083
x1,498:19403980,40240083
k1,498:19640601,40240083:236621
x1,498:20631695,40240083
k1,498:20868317,40240083:236622
x1,498:22196626,40240083
x1,498:23643527,40240083
k1,498:23880148,40240083:236621
x1,498:26318143,40240083
k1,498:26554765,40240083:236622
x1,498:26951152,40240083
x1,498:27704311,40240083
x1,498:30031636,40240083
k1,498:30348140,40240083:316504
x1,498:31933941,40240083
k1,499:32170563,40240083:236622
x1,499:33903182,40240083
k1,499:34139803,40240083:236621
x1,499:34496577,40240083
k1,499:34496577,40240083:0
)
(1,501:4661699,41131373:29834878,494239,139502
x1,501:5058086,41131373
x1,499:6766936,41131373
x1,499:7064289,41131373
g1,499:7302220,41131373
x1,499:9684754,41131373
x1,499:9942492,41131373
g1,499:10180423,41131373
$1,499:10180423,41131373
x1,499:10490977,41131373
$1,499:10490977,41131373
g1,499:10728908,41131373
x1,499:11723961,41131373
x1,499:12100540,41131373
g1,499:12338471,41131373
x1,499:13646724,41131373
k1,501:34496576,41131373:20849852
g1,501:34496576,41131373
)
(1,503:17265671,42022663:17230906,634174,179404
(1,503:17265671,42022663:4626935,634174,179404
h1,503:17265671,42022663:0,0,0
x1,503:17576225,42022663
g1,503:17775560,42022663
x1,503:18333710,42022663
g1,503:18533045,42022663
x1,503:19880660,42022663
g1,503:20079995,42022663
x1,503:20638145,42022663
g1,503:20837480,42022663
x1,503:21148034,42022663
(1,503:21148034,41726364:744572,337875,54616
x1,503:21859838,41726364
)
)
(1,503:33227937,42022663:1268640,538089,179365
(1,503:33227937,42022663:1268640,538089,179365
x1,503:34219031,42022663
x1,503:34496577,42022663
)
)
)
(1,507:4661699,43297888:29834878,494239,139502
x1,507:5514144,43297888
g1,505:5752075,43297888
x1,505:7817452,43297888
g1,505:8055383,43297888
x1,505:8749124,43297888
x1,505:9700603,43297888
g1,505:9938534,43297888
$1,505:9938534,43297888
x1,505:10348673,43297888
g1,505:10548008,43297888
x1,505:11026422,43297888
g1,505:11225757,43297888
x1,505:11744038,43297888
(1,505:11744038,43405530:290000,225735,0
x1,505:12001270,43405530
)
$1,505:12034038,43297888
g1,505:12271969,43297888
x1,505:13421517,43297888
g1,506:13659448,43297888
x1,506:14511893,43297888
g1,506:14749824,43297888
x1,506:15503234,43297888
g1,506:15741165,43297888
x1,506:16419059,43297888
x1,506:18243037,43297888
x1,506:19075673,43297888
g1,506:19313604,43297888
x1,506:20942979,43297888
g1,506:21180910,43297888
$1,506:21180910,43297888
x1,506:21515548,43297888
$1,506:21515548,43297888
x1,506:21713866,43297888
k1,507:34496577,43297888:12782711
g1,507:34496577,43297888
)
(1,512:4661699,44189178:29834878,660666,179365
h1,508:4661699,44189178:1114112,0,0
x1,508:7004589,44189178
k1,508:7241507,44189178:236918
x1,508:7994668,44189178
x1,508:9877822,44189178
k1,508:10114740,44189178:236918
$1,508:10114740,44189178
[1,508:10114740,44189178:886521,660666,107642
(1,508:10302616,44007780:0,479268,0
x1,508:10661426,44007780
)
(1,508:10114740,44189178:886521,490372,107642
x1,508:10711261,44189178
(1,508:10711261,44296820:290000,225735,0
x1,508:10968493,44296820
)
)
]
$1,508:11001261,44189178
k1,508:11238179,44189178:236918
x1,508:13815072,44189178
k1,508:14051990,44189178:236918
x1,508:14646695,44189178
x1,508:15538753,44189178
x1,508:17382041,44189178
k1,508:17618959,44189178:236918
x1,508:18213664,44189178
k1,508:18450582,44189178:236918
(1,508:18450582,44189178:911866,538089,179365
x1,508:19084902,44189178
h1,508:19084902,44189178:0,0,0
x1,508:19362448,44189178
)
k1,508:19599366,44189178:236918
x1,508:20079191,44189178
k1,509:20316109,44189178:236918
x1,509:23392633,44189178
k1,509:23629551,44189178:236918
x1,509:24343099,44189178
x1,509:25849670,44189178
k1,509:26086588,44189178:236918
x1,509:26724869,44189178
k1,509:26961787,44189178:236918
x1,509:27952881,44189178
k1,509:28189799,44189178:236918
x1,509:29442841,44189178
x1,509:31365606,44189178
x1,509:31623344,44189178
k1,509:31860262,44189178:236918
x1,509:32613423,44189178
x1,509:34496577,44189178
k1,509:34496577,44189178:0
)
(1,512:4661699,45080468:29834878,598293,179404
x1,512:5938261,45080468
x1,509:7821413,45080468
g1,509:8059344,45080468
x1,509:8654049,45080468
g1,510:8891980,45080468
x1,510:9883074,45080468
g1,510:10121005,45080468
x1,510:11448870,45080468
x1,510:12340930,45080468
g1,510:12578861,45080468
x1,510:14247849,45080468
g1,510:14485780,45080468
$1,510:14485780,45080468
x1,510:14974160,45080468
(1,510:14974160,44820050:311300,337875,0
x1,510:15252692,44820050
)
x1,510:16082816,45080468
(1,510:16082816,45188110:290000,225735,0
x1,510:16340048,45188110
)
x1,510:16651891,45080468
$1,510:16651891,45080468
g1,510:16889822,45080468
x1,510:18277303,45080468
g1,511:18515234,45080468
x1,511:19506328,45080468
g1,511:19744259,45080468
x1,511:22697730,45080468
g1,511:22935661,45080468
x1,511:24382564,45080468
k1,512:34496577,45080468:10114013
g1,512:34496577,45080468
)
(1,518:10925746,46938974:17306784,976767,716263
[1,518:10925746,46938974:857317,660666,139537
(1,518:11089803,46757576:0,479268,0
x1,518:11448613,46757576
)
(1,518:10925746,46938974:857317,490372,139537
x1,518:11493063,46938974
(1,518:11493063,47046616:290000,225735,0
x1,518:11750295,47046616
)
)
]
x1,518:11982402,46938974
[1,518:11982402,46938974:373594,479268,0
(1,518:12009728,46938974:0,479268,0
x1,518:12368538,46938974
)
(1,518:11982402,46938974:373594,308974,0
x1,518:12330249,46938974
)
]
x1,518:12555335,46938974
g1,518:12754670,46938974
x1,518:13512159,46938974
g1,518:13711494,46938974
(1,518:13711494,45962207:398678,0,1594726
x1,518:14110172,45962207
)
(1,518:14110172,47589701:698554,358263,65536
x1,518:14512496,47589701
(1,518:14512496,47655237:263462,169300,0
x1,518:14743190,47655237
)
)
g1,518:14928327,46938974
x1,518:16275942,46938974
g1,514:16395543,46938974
g1,518:16515144,46938974
(1,518:16515144,46938974:2338578,538214,179405
(1,518:16515144,46938975:199339,538214,179404
x1,518:16714483,46938975
)
x1,518:17312500,46938974
[1,518:17312500,46938974:373594,479268,0
(1,518:17339826,46938974:0,479268,0
x1,518:17698636,46938974
)
(1,518:17312500,46938974:373594,308974,0
x1,518:17660347,46938974
)
]
x1,518:18654383,46938974
(1,518:18654383,46938975:199339,538214,179404
x1,518:18853722,46938975
)
)
(1,518:18853722,46608291:311300,337875,0
x1,518:19132254,46608291
)
g1,515:19284623,46938974
g1,518:19404224,46938974
x1,518:20412380,46938974
g1,516:21839476,46938974
g1,518:21959077,46938974
x1,518:22553206,46938974
x1,518:22852215,46938974
[1,518:22852215,46938974:857317,660666,139537
(1,518:23016272,46757576:0,479268,0
x1,518:23375082,46757576
)
(1,518:22852215,46938974:857317,490372,139537
x1,518:23419532,46938974
(1,518:23419532,47046616:290000,225735,0
x1,518:23676764,47046616
)
)
]
x1,518:23988607,46938974
g1,518:24187942,46938974
x1,518:24945431,46938974
g1,518:25144766,46938974
x1,518:25822518,46938974
(1,518:25922188,46642675:744572,337875,101945
x1,518:26633992,46642675
)
x1,518:27464116,46938974
(1,518:27464116,47046616:290000,225735,0
x1,518:27721348,47046616
)
x1,518:28232530,46938974
)
(1,522:4661699,48895661:29834878,538089,179365
x1,522:6053141,48895661
k1,519:6223807,48895661:170666
x1,519:6703632,48895661
k1,519:6874297,48895661:170665
x1,519:7389527,48895661
x1,519:8083516,48895661
k1,519:8254182,48895661:170666
x1,519:8967730,48895661
x1,519:10474301,48895661
k1,519:10644967,48895661:170666
x1,519:11754902,48895661
k1,519:11925567,48895661:170665
x1,519:12559887,48895661
k1,519:12730553,48895661:170666
(1,519:12730553,48895661:1268640,538089,179365
x1,519:13721647,48895661
h1,519:13721647,48895661:0,0,0
x1,519:13999193,48895661
)
k1,519:14169859,48895661:170666
x1,519:15319407,48895661
k1,520:15490072,48895661:170665
x1,520:15886459,48895661
x1,520:17892415,48895661
k1,520:18063081,48895661:170666
$1,520:18063081,48895661
x1,520:18581362,48895661
(1,520:18581362,49003303:290000,225735,0
x1,520:18838594,49003303
)
$1,520:18871362,48895661
k1,520:19042028,48895661:170666
x1,520:19521853,48895661
k1,520:19692518,48895661:170665
x1,520:20445679,48895661
k1,520:20616345,48895661:170666
x1,520:21369506,48895661
x1,520:22102861,48895661
k1,520:22273527,48895661:170666
x1,520:23149741,48895661
k1,520:23320406,48895661:170665
x1,520:25104274,48895661
k1,521:25274940,48895661:170666
x1,521:26305647,48895661
k1,521:26476313,48895661:170666
x1,521:29489210,48895661
k1,521:29659875,48895661:170665
x1,521:30056262,48895661
x1,521:30809421,48895661
x1,521:33057271,48895661
k1,521:33227937,48895661:170666
(1,521:33227937,48895661:1268640,538089,179365
x1,521:34219031,48895661
h1,521:34219031,48895661:0,0,0
x1,521:34496577,48895661
)
k1,521:34496577,48895661:0
)
(1,522:4661699,49786951:29834878,538089,179365
x1,522:5811247,49786951
g1,521:6049178,49786951
(1,521:6049178,49786951:1268640,538089,179365
x1,521:7040272,49786951
h1,521:7040272,49786951:0,0,0
x1,521:7317818,49786951
)
x1,521:7516136,49786951
k1,522:34496576,49786951:26980440
g1,522:34496576,49786951
)
]
(1,544:4661699,50719290:29834878,464086,0
(1,544:4661699,50719290:29834878,464086,0
k1,544:19400751,50719290:14739052
x1,544:19757525,50719290
k1,544:34496577,50719290:14739052
)
)
]
]
!42321
}5
!10
{6
[1,643:4736286,50719290:29760291,45983004,0
(1,643:4736286,4736286:0,0,0
[1,643:0,4736286:0,0,0
(1,643:0,0:0,0,0
g1,643:0,0
)
]
)
[1,643:4661699,50719290:29834878,46616999,0
[1,643:4661699,5594040:29834878,1491749,0
(1,643:4661699,5594040:29834878,0,0
h1,643:4661699,5594040:29834878,0,0
)
]
[1,643:4661699,49786951:29834878,42328232,0
(1,524:4661699,8179615:29834878,494239,139502
h1,523:4661699,8179615:1114112,0,0
x1,523:6637815,8179615
x1,523:7747999,8179615
g1,523:7985930,8179615
x1,523:8977024,8179615
g1,523:9214955,8179615
x1,523:11494493,8179615
g1,523:11732424,8179615
x1,523:16354886,8179615
k1,524:34496578,8179615:18141692
g1,524:34496578,8179615
)
(1,532:10790454,9690721:17577368,634174,251172
x1,532:11280428,9690721
g1,532:11558002,9690721
x1,532:11757341,9690721
g1,532:11956676,9690721
x1,532:12445056,9690721
(1,532:12445056,9394422:311300,337875,0
x1,532:12723588,9394422
)
g1,532:12875957,9690721
(1,532:12875957,9690721:1366431,538213,179405
(1,532:12875957,9690722:279075,538214,179404
x1,532:13155032,9690722
)
x1,532:13673313,9690721
(1,532:13673313,9798363:290000,225735,0
x1,532:13930545,9798363
)
(1,532:13963313,9690722:279075,538214,179404
x1,532:14242388,9690722
)
)
g1,532:14441723,9690721
x1,532:15159344,9690721
g1,532:15358679,9690721
x1,532:15847059,9690721
(1,532:15847059,9394422:311300,337875,0
x1,532:16125591,9394422
)
(1,528:16158359,9690721:328910,609979,251172
$1,528:16158359,9690721
(1,528:16158359,9690721:328910,609979,251172
(1,528:16158359,9109446:328910,28704,832447
x1,528:16487269,9109446
)
v1,528:16487269,9690721:0,609974,251165
h1,528:16487269,9690721:0,0,0
)
$1,528:16487269,9690721
)
x1,528:17204889,9690721
g1,532:17324490,9690721
x1,532:17675826,9690721
(1,532:17675826,9798363:290000,225735,0
x1,532:17933058,9798363
)
g1,528:18085427,9690721
x1,528:19002386,9690721
g1,532:19161854,9690721
x1,532:19640268,9690721
g1,532:19799736,9690721
x1,532:20457555,9690721
(1,528:20457555,9690721:328910,609979,251172
$1,528:20457555,9690721
(1,528:20457555,9690721:328910,609979,251172
(1,528:20457555,9109446:328910,28704,832447
x1,528:20786465,9109446
)
v1,528:20786465,9690721:0,609974,251165
h1,528:20786465,9690721:0,0,0
)
$1,528:20786465,9690721
)
g1,532:20985800,9690721
x1,532:21185139,9690721
g1,532:21384474,9690721
(1,532:21384474,9690721:6664408,609979,251172
(1,532:21384474,9109446:418612,28704,832447
x1,532:21803086,9109446
)
[1,532:21803086,9690721:373594,479268,0
(1,532:21830412,9690721:0,479268,0
x1,532:22189222,9690721
)
(1,532:21803086,9690721:373594,308974,0
x1,532:22150933,9690721
)
]
g1,532:22376015,9690721
x1,532:23093636,9690721
g1,532:23292971,9690721
x1,532:23640818,9690721
g1,532:23865900,9690721
x1,532:24424050,9690721
g1,532:24623385,9690721
(1,532:24623385,9690721:932655,609326,136996
(1,532:24623385,9138803:598017,28704,688914
x1,532:25221402,9138803
)
[1,532:25221402,9690721:334638,609326,0
(1,532:25221402,9690721:334638,308974,0
x1,532:25556040,9690721
)
]
)
g1,530:25793971,9690721
[1,532:25793971,9690721:373594,479268,0
(1,532:25821297,9690721:0,479268,0
x1,532:26180107,9690721
)
(1,532:25793971,9690721:373594,308974,0
x1,532:26141818,9690721
)
]
g1,532:26327033,9690721
x1,532:26685843,9690721
g1,532:26845311,9690721
x1,532:27340270,9690721
(1,532:27340270,9798363:290000,225735,0
x1,532:27597502,9798363
)
(1,532:27630270,9109446:418612,28704,832447
x1,532:28048882,9109446
)
)
g1,532:28168483,9690721
x1,532:28367822,9690721
)
(1,544:4661699,11201828:29834878,538089,179365
x1,544:6485184,11201828
k1,533:6758310,11201828:273126
$1,533:6758310,11201828
x1,533:7253269,11201828
(1,533:7253269,11309470:290000,225735,0
x1,533:7510501,11309470
)
$1,533:7543269,11201828
k1,533:7816394,11201828:273125
x1,533:8296219,11201828
k1,533:8569345,11201828:273126
x1,533:9501017,11201828
x1,533:10194757,11201828
k1,533:10467883,11201828:273126
x1,533:10864270,11201828
x1,533:11221042,11201828
k1,533:11494168,11201828:273126
x1,533:12128488,11201828
h1,533:12128488,11201828:0,0,0
x1,533:12604352,11201828
k1,533:13027095,11201828:422743
x1,533:13760007,11201828
k1,534:13027095,11201828:-59421
x1,534:14017747,11201828
k1,534:14290873,11201828:273126
x1,534:17430533,11201828
k1,534:17703658,11201828:273125
x1,534:18694752,11201828
k1,534:18967878,11201828:273126
x1,534:21588347,11201828
k1,534:21861473,11201828:273126
x1,534:22436372,11201828
k1,534:22709498,11201828:273126
x1,534:23700592,11201828
k1,534:23973717,11201828:273125
$1,534:23973717,11201828
x1,534:24308355,11201828
$1,534:24308355,11201828
x1,534:24546286,11201828
x1,534:25656221,11201828
x1,534:27499511,11201828
x1,534:27757249,11201828
k1,534:28030375,11201828:273126
x1,534:30135612,11201828
k1,534:30408738,11201828:273126
x1,534:32410980,11201828
k1,534:32692904,11201828:281924
x1,534:34119998,11201828
k1,535:32692904,11201828:-19808
x1,535:34496577,11201828
k1,535:34496577,11201828:0
)
(1,544:4661699,12093118:29834878,498346,139537
x1,544:5989511,12093118
x1,535:6568371,12093118
k1,535:6906009,12093118:337638
x1,535:7897103,12093118
k1,535:8234740,12093118:337637
$1,535:8234740,12093118
x1,535:8569378,12093118
$1,535:8569378,12093118
x1,535:8807309,12093118
x1,535:9917244,12093118
x1,535:12394854,12093118
k1,535:12732492,12093118:337638
x1,535:13307391,12093118
k1,535:13645029,12093118:337638
x1,535:14636123,12093118
k1,535:14973760,12093118:337637
x1,535:16837107,12093118
k1,535:17174745,12093118:337638
x1,535:18843733,12093118
k1,535:19181371,12093118:337638
x1,535:21282398,12093118
k1,536:19181371,12093118:-19808
x1,536:23165550,12093118
k1,536:23503188,12093118:337638
x1,536:24097893,12093118
k1,536:24435530,12093118:337637
x1,536:25426624,12093118
k1,536:25764262,12093118:337638
x1,536:28321345,12093118
k1,536:28658983,12093118:337638
$1,536:28658983,12093118
x1,536:29010319,12093118
(1,536:29010319,12200760:290000,225735,0
x1,536:29267551,12200760
)
$1,536:29300319,12093118
k1,536:29637956,12093118:337637
x1,536:30966015,12093118
x1,536:31104912,12093118
k1,536:31721191,12093118:616279
x1,536:33346356,12093118
k1,537:33683994,12093118:337638
x1,537:34199224,12093118
x1,537:34496577,12093118
k1,537:34496577,12093118:0
)
(1,544:4661699,12984408:29834878,660666,251172
x1,544:5256404,12984408
x1,537:6148462,12984408
x1,537:7595363,12984408
k1,537:7760710,12984408:165347
x1,537:8117484,12984408
k1,537:8282832,12984408:165348
x1,537:10959006,12984408
k1,537:11124353,12984408:165347
x1,537:12789379,12984408
x1,537:14018405,12984408
x1,537:14276143,12984408
k1,537:14441491,12984408:165348
x1,537:15194652,12984408
x1,537:17077806,12984408
k1,537:17243153,12984408:165347
$1,538:17243153,12984408
x1,538:17839674,12984408
(1,538:17839674,13092050:290000,225735,0
x1,538:18096906,13092050
)
k1,538:18329009,12984408:199335
x1,538:19086498,12984408
k1,538:19285833,12984408:199335
x1,538:19775807,12984408
[1,538:19854046,12984408:886521,660666,107642
(1,538:20041922,12803010:0,479268,0
x1,538:20400732,12803010
)
(1,538:19854046,12984408:886521,490372,107642
x1,538:20450567,12984408
(1,538:20450567,13092050:290000,225735,0
x1,538:20707799,13092050
)
)
]
x1,538:21230541,12984408
(1,538:21308780,12723990:744572,337875,54616
x1,538:22020584,12723990
)
$1,538:22053352,12984408
k1,538:22218699,12984408:165347
x1,538:22813404,12984408
k1,539:22978752,12984408:165348
$1,539:22978752,12984408
x1,539:23467132,12984408
(1,539:23467132,12723990:311300,337875,0
x1,539:23745664,12723990
)
(1,539:23778432,12984408:328910,609979,251172
$1,539:23778432,12984408
(1,539:23778432,12984408:328910,609979,251172
(1,539:23778432,12403133:328910,28704,832447
x1,539:24107342,12403133
)
v1,539:24107342,12984408:0,609974,251165
h1,539:24107342,12984408:0,0,0
)
$1,539:24107342,12984408
)
x1,539:24824962,12984408
k1,539:24944563,12984408:119601
x1,539:25295899,12984408
(1,539:25295899,13092050:290000,225735,0
x1,539:25553131,13092050
)
k1,539:25705500,12984408:119601
x1,539:26622459,12984408
k1,539:26635832,12984408:13373
x1,539:27114246,12984408
k1,539:27127620,12984408:13374
x1,539:27785439,12984408
(1,539:27785439,12984408:328910,609979,251172
$1,539:27785439,12984408
(1,539:27785439,12984408:328910,609979,251172
(1,539:27785439,12403133:328910,28704,832447
x1,539:28114349,12403133
)
v1,539:28114349,12984408:0,609974,251165
h1,539:28114349,12984408:0,0,0
)
$1,539:28114349,12984408
)
$1,539:28114349,12984408
x1,539:28312667,12984408
k1,539:28605632,12984408:292965
x1,539:29487440,12984408
k1,540:29652787,12984408:165347
x1,540:30366335,12984408
x1,540:32785019,12984408
k1,540:32964884,12984408:179865
$1,540:32964884,12984408
x1,540:33561405,12984408
(1,540:33561405,13092050:290000,225735,0
x1,540:33818637,13092050
)
$1,540:33851405,12984408
k1,540:34016752,12984408:165347
x1,540:34496577,12984408
k1,540:34496577,12984408:0
)
(1,544:4661699,13961782:29834878,660666,179404
x1,544:5938261,13961782
x1,540:7821413,13961782
k1,540:8055820,13961782:234407
x1,540:9443301,13961782
k1,541:9677708,13961782:234407
x1,541:10668802,13961782
k1,541:10903210,13961782:234408
x1,541:13856681,13961782
k1,541:14091088,13961782:234407
x1,541:15537991,13961782
k1,541:15772398,13961782:234407
$1,541:15772398,13961782
x1,541:16339715,13961782
(1,541:16339715,14069424:290000,225735,0
x1,541:16596947,14069424
)
x1,541:17176901,13961782
x1,541:17401987,13961782
k1,541:17601322,13961782:199335
x1,541:18358811,13961782
k1,541:18558146,13961782:199335
[1,541:18558146,13961782:857317,660666,139537
(1,541:18722203,13780384:0,479268,0
x1,541:19081013,13780384
)
(1,541:18558146,13961782:857317,490372,139537
x1,541:19125463,13961782
(1,541:19125463,14069424:290000,225735,0
x1,541:19382695,14069424
)
)
]
x1,541:20104776,13961782
(1,541:20183015,13701364:744572,337875,54616
x1,541:20894819,13701364
)
x1,541:21275434,13961782
x1,541:21500520,13961782
$1,541:21500520,13961782
x1,541:21698838,13961782
k1,541:21933950,13961782:235112
$1,542:21933950,13961782
x1,542:22528079,13961782
x1,542:23394405,13961782
(1,542:23394405,14069424:290000,225735,0
x1,542:23651637,14069424
)
x1,542:23963480,13961782
k1,542:24162815,13961782:199335
x1,542:24920304,13961782
k1,542:25119639,13961782:199335
x1,542:25609613,13961782
x1,542:26281981,13961782
x1,542:26580990,13961782
[1,542:26580990,13961782:857317,660666,139537
(1,542:26745047,13780384:0,479268,0
x1,542:27103857,13780384
)
(1,542:26580990,13961782:857317,490372,139537
x1,542:27148307,13961782
(1,542:27148307,14069424:290000,225735,0
x1,542:27405539,14069424
)
)
]
x1,542:27717382,13961782
$1,542:27717382,13961782
x1,542:27915700,13961782
k1,542:28231685,13961782:315985
x1,542:28766774,13961782
k1,543:29001181,13961782:234407
x1,543:29481006,13961782
k1,543:29715413,13961782:234407
x1,543:31860265,13961782
x1,543:33485678,13961782
x1,543:34496577,13961782
k1,543:34496577,13961782:0
)
(1,544:4661699,14853072:29834878,494239,139502
x1,544:5296019,14853072
g1,543:5533950,14853072
x1,543:5910530,14853072
x1,543:7278452,14853072
g1,543:7516383,14853072
x1,543:8824636,14853072
k1,544:34496576,14853072:25671940
g1,544:34496576,14853072
)
(1,547:11048786,16313953:17060705,1255843,897035
x1,547:11616103,16313953
(1,547:11616103,16421595:290000,225735,0
x1,547:11873335,16421595
)
x1,547:12453289,16313953
x1,547:12678375,16313953
g1,547:12877710,16313953
x1,547:13435860,16313953
g1,547:13635195,16313953
(1,547:13635195,15337186:398678,0,1594726
x1,547:14033873,15337186
)
(1,547:14033873,16964680:435092,358263,0
x1,547:14436197,16964680
)
g1,547:14588566,16313953
x1,547:14967892,16313953
(1,547:14967892,16421595:290000,225735,0
x1,547:15225124,16421595
)
g1,547:15377493,16313953
(1,547:15377493,16313953:9213115,1255843,897035
(1,547:15377493,15086814:418612,28704,2124174
x1,547:15796105,15086814
)
(1,547:15796105,16313953:4834535,1040555,681748
(1,547:15796105,15302102:528249,28704,1693599
x1,547:16324354,15302102
)
(1,547:16324354,16313953:1282407,983820,492251
(1,547:16324354,16313953:1282407,983820,492251
h1,547:16324354,16313953:78643,0,0
[1,547:16402997,16313953:1125121,983820,492251
(1,547:16402997,15828479:1125121,498346,0
k1,547:16568334,15828479:165337
x1,547:16949320,15828479
[1,547:16989187,15828479:373594,452494,0
(1,547:16989187,15828479:373594,308974,0
x1,547:17337034,15828479
)
]
k1,547:17528118,15828479:165337
)
(1,547:16402997,16806204:1125121,498346,0
x1,547:16783983,16806204
x1,547:17160233,16806204
(1,547:17160233,16598892:367885,225735,101945
x1,547:17495350,16598892
)
)
]
h1,547:17528118,16313953:78643,0,0
)
)
x1,547:18170988,16313953
(1,547:18170988,16017654:675999,225735,101945
x1,547:18779934,16017654
)
(1,547:18846987,16313953:1255404,983820,492251
(1,547:18846987,16313953:1255404,983820,492251
h1,547:18846987,16313953:78643,0,0
[1,547:18925630,16313953:1098118,983820,492251
(1,547:18925630,15828479:1098118,498346,0
k1,547:19077466,15828479:151836
x1,547:19458452,15828479
x1,547:19846166,15828479
k1,547:20023748,15828479:151835
)
(1,547:18925630,16806204:1098118,498346,0
x1,547:19306616,16806204
x1,547:19682866,16806204
(1,547:19682866,16598892:340882,225735,0
x1,547:19956695,16598892
)
)
]
h1,547:20023748,16313953:78643,0,0
)
)
(1,547:20102391,15302102:528249,28704,1693599
x1,547:20630640,15302102
)
)
g1,547:20790108,16313953
x1,547:21348258,16313953
g1,547:21507726,16313953
(1,547:21507726,16313953:803224,947939,492251
(1,547:21507726,16313953:803224,947939,492251
h1,547:21507726,16313953:78643,0,0
[1,547:21586369,16313953:645938,947939,492251
(1,547:21586369,15828479:645938,462465,0
k1,547:21729933,15828479:143564
x1,547:22088743,15828479
k1,547:22232307,15828479:143564
)
(1,547:21586369,16806204:645938,545187,0
x1,547:21921007,16806204
(1,547:21921007,16598892:311300,337875,0
x1,547:22199539,16598892
)
)
]
h1,547:22232307,16313953:78643,0,0
)
)
g1,547:22430551,16313953
(1,547:22430551,16313953:1430145,1040554,681746
[1,547:22430551,15273399:239206,0,1722300
(1,547:22430551,15273399:239206,0,430575
x1,547:22669757,15273399
)
(1,547:22430551,15703974:239206,0,430575
x1,547:22669757,15703974
)
(1,547:22430551,16134549:239206,0,430575
x1,547:22669757,16134549
)
(1,547:22430551,16565124:239206,0,430575
x1,547:22669757,16565124
)
]
(1,547:22669757,16313953:951733,983820,492251
(1,547:22669757,16313953:951733,983820,492251
h1,547:22669757,16313953:78643,0,0
[1,547:22748400,16313953:794447,983820,492251
(1,547:22748400,15828479:794447,498346,0
x1,547:23129386,15828479
x1,547:23517100,15828479
)
(1,547:22748400,16806204:794447,498346,0
k1,547:22805627,16806204:57227
x1,547:23186613,16806204
x1,547:23485621,16806204
k1,547:23542847,16806204:57226
)
]
h1,547:23542847,16313953:78643,0,0
)
)
[1,547:23621490,15273399:239206,0,1722300
(1,547:23621490,15273399:239206,0,430575
x1,547:23860696,15273399
)
(1,547:23621490,15703974:239206,0,430575
x1,547:23860696,15703974
)
(1,547:23621490,16134549:239206,0,430575
x1,547:23860696,16134549
)
(1,547:23621490,16565124:239206,0,430575
x1,547:23860696,16565124
)
]
)
(1,547:23860696,15480930:311300,337875,0
x1,547:24139228,15480930
)
(1,547:24171996,15086814:418612,28704,2124174
x1,547:24590608,15086814
)
)
g1,547:24710209,16313953
x1,547:25061545,16313953
(1,547:25061545,16421595:290000,225735,0
x1,547:25318777,16421595
)
g1,546:25538024,16313953
x1,546:26454983,16313953
g1,547:26614451,16313953
x1,547:27092865,16313953
g1,547:27252333,16313953
x1,547:28109491,16313953
)
(1,551:4661699,18190057:29834878,538089,179365
x1,551:6485184,18190057
g1,548:6723115,18190057
$1,548:6723115,18190057
x1,548:7102441,18190057
(1,548:7102441,18297699:290000,225735,0
x1,548:7359673,18297699
)
g1,548:7591776,18190057
x1,548:8349265,18190057
g1,548:8548600,18190057
x1,548:8927926,18190057
g1,548:9087394,18190057
x1,548:9446204,18190057
g1,548:9605672,18190057
x1,548:10100631,18190057
(1,548:10100631,18297699:290000,225735,0
x1,548:10357863,18297699
)
$1,548:10390631,18190057
x1,548:10588949,18190057
g1,548:10906108,18190057
x1,548:11787916,18190057
k1,549:10906108,18190057:9904
g1,549:12035751,18190057
(1,549:12035751,18190057:1268640,538089,179365
x1,549:13026845,18190057
h1,549:13026845,18190057:0,0,0
x1,549:13304391,18190057
)
x1,549:13502709,18190057
g1,549:13740640,18190057
x1,549:14810962,18190057
g1,549:15048893,18190057
x1,549:16083561,18190057
k1,551:34496577,18190057:18413016
g1,551:34496577,18190057
)
(1,553:16868508,19701163:17628069,634174,179404
(1,553:16868508,19701163:5421260,634174,179404
h1,553:16868508,19701163:0,0,0
x1,553:17179062,19701163
g1,553:17378397,19701163
x1,553:17936547,19701163
g1,553:18135882,19701163
x1,553:18515208,19701163
(1,553:18515208,19808805:290000,225735,0
x1,553:18772440,19808805
)
x1,553:19620005,19701163
g1,553:19739606,19701163
x1,553:20277822,19701163
g1,553:20477157,19701163
x1,553:21035307,19701163
g1,553:21234642,19701163
x1,553:21545196,19701163
(1,553:21545196,19404864:744572,337875,54616
x1,553:22257000,19404864
)
)
(1,553:33227937,19701163:1268640,538089,179365
(1,553:33227937,19701163:1268640,538089,179365
x1,553:34219031,19701163
x1,553:34496577,19701163
)
)
)
(1,558:4661699,21212270:29834878,538214,179404
x1,558:5514144,21212270
g1,555:5752075,21212270
x1,555:7817452,21212270
g1,555:8055383,21212270
x1,555:8749124,21212270
x1,555:9700603,21212270
g1,555:9938534,21212270
$1,555:9938534,21212270
x1,555:10753331,21212270
g1,555:10872932,21212270
x1,555:11411148,21212270
g1,555:11610483,21212270
x1,555:12088897,21212270
g1,555:12288232,21212270
x1,555:12806513,21212270
$1,555:12806513,21212270
g1,555:13044444,21212270
x1,555:14193992,21212270
g1,556:14431923,21212270
x1,556:15284368,21212270
g1,556:15522299,21212270
x1,556:16275709,21212270
g1,556:16513640,21212270
x1,556:17191534,21212270
x1,556:19015512,21212270
x1,556:19848148,21212270
g1,556:20086079,21212270
x1,556:21715454,21212270
g1,556:21953385,21212270
$1,556:21953385,21212270
x1,556:22288023,21212270
$1,556:22288023,21212270
x1,556:22486341,21212270
g1,556:22803500,21212270
x1,556:24765439,21212270
k1,557:22803500,21212270:-19808
x1,557:25122211,21212270
x1,557:25895428,21212270
k1,558:34496577,21212270:8601149
g1,558:34496577,21212270
)
(1,562:13133621,22723376:12891034,634174,251172
x1,562:13727750,22723376
x1,562:14594076,22723376
(1,562:14594076,22831018:290000,225735,0
x1,562:14851308,22831018
)
x1,562:15163151,22723376
g1,562:15362486,22723376
x1,562:15920636,22723376
g1,562:16119971,22723376
x1,562:16797723,22723376
(1,562:16897393,22427077:744572,337875,101945
x1,562:17609197,22427077
)
(1,560:17641965,22723376:328910,609979,251172
$1,560:17641965,22723376
(1,560:17641965,22723376:328910,609979,251172
(1,560:17641965,22142101:328910,28704,832447
x1,560:17970875,22142101
)
v1,560:17970875,22723376:0,609974,251165
h1,560:17970875,22723376:0,0,0
)
$1,560:17970875,22723376
)
x1,560:18688495,22723376
g1,562:18808096,22723376
x1,562:19159432,22723376
(1,562:19159432,22831018:290000,225735,0
x1,562:19416664,22831018
)
g1,560:19569033,22723376
x1,560:20485992,22723376
g1,562:20645460,22723376
x1,562:21123874,22723376
g1,562:21283342,22723376
x1,562:21941161,22723376
(1,560:21941161,22723376:328910,609979,251172
$1,560:21941161,22723376
(1,560:21941161,22723376:328910,609979,251172
(1,560:21941161,22142101:328910,28704,832447
x1,560:22270071,22142101
)
v1,560:22270071,22723376:0,609974,251165
h1,560:22270071,22723376:0,0,0
)
$1,560:22270071,22723376
)
g1,562:22469406,22723376
x1,562:23027556,22723376
g1,562:23226891,22723376
x1,562:23904643,22723376
(1,562:24004313,22427077:744572,337875,101945
x1,562:24716117,22427077
)
x1,562:26024655,22723376
)
(1,564:4661699,24234483:29834878,538089,179365
x1,564:6485184,24234483
g1,563:6723115,24234483
x1,563:7714209,24234483
g1,563:7952140,24234483
x1,563:10017515,24234483
g1,563:10255446,24234483
x1,563:12376530,24234483
x1,563:12733302,24234483
g1,563:12971233,24234483
x1,563:14834331,24234483
x1,563:15472610,24234483
g1,563:15710541,24234483
(1,563:15710541,24234483:1268640,538089,179365
x1,563:16701635,24234483
h1,563:16701635,24234483:0,0,0
x1,563:16979181,24234483
)
g1,563:17217112,24234483
x1,563:18366660,24234483
g1,563:18604591,24234483
(1,563:18604591,24234483:1268640,538089,179365
x1,563:19595685,24234483
h1,563:19595685,24234483:0,0,0
x1,563:19873231,24234483
)
x1,563:20071549,24234483
k1,564:34496577,24234483:14425028
g1,564:34496577,24234483
)
(1,573:4661699,25125773:29834878,609979,251172
h1,565:4661699,25125773:1114112,0,0
x1,565:8570828,25125773
x1,565:8709725,25125773
k1,565:8945053,25125773:235328
x1,565:9936147,25125773
k1,565:10170824,25125773:234677
x1,565:11498689,25125773
x1,565:12390749,25125773
k1,565:12625425,25125773:234676
x1,565:14575920,25125773
k1,565:14810597,25125773:234677
$1,566:14810597,25125773
x1,566:15298977,25125773
(1,566:15298977,24865355:311300,337875,0
x1,566:15577509,24865355
)
(1,566:15610277,25125773:328910,609979,251172
$1,566:15610277,25125773
(1,566:15610277,25125773:328910,609979,251172
(1,566:15610277,24544498:328910,28704,832447
x1,566:15939187,24544498
)
v1,566:15939187,25125773:0,609974,251165
h1,566:15939187,25125773:0,0,0
)
$1,566:15939187,25125773
)
x1,566:16656807,25125773
k1,566:16776408,25125773:119601
x1,566:17127744,25125773
(1,566:17127744,25233415:290000,225735,0
x1,566:17384976,25233415
)
k1,566:17537345,25125773:119601
x1,566:18454304,25125773
k1,566:18607222,25125773:152918
x1,566:19085636,25125773
k1,566:19238554,25125773:152918
x1,566:19896373,25125773
(1,566:19896373,25125773:328910,609979,251172
$1,566:19896373,25125773
(1,566:19896373,25125773:328910,609979,251172
(1,566:19896373,24544498:328910,28704,832447
x1,566:20225283,24544498
)
v1,566:20225283,25125773:0,609974,251165
h1,566:20225283,25125773:0,0,0
)
$1,566:20225283,25125773
)
$1,566:20225283,25125773
k1,566:20459960,25125773:234677
x1,566:21609508,25125773
k1,567:21844185,25125773:234677
$1,567:21844185,25125773
x1,567:22332565,25125773
(1,567:22332565,24865355:311300,337875,0
x1,567:22611097,24865355
)
x1,567:23720296,25125773
$1,567:23720296,25125773
k1,567:23954973,25125773:234677
x1,567:25025293,25125773
k1,567:25259970,25125773:234677
x1,567:25656357,25125773
x1,567:25993325,25125773
k1,567:26228002,25125773:234677
x1,567:27536255,25125773
x1,567:27992311,25125773
x1,567:29102495,25125773
k1,567:29337171,25125773:234676
x1,567:29975452,25125773
k1,567:30210129,25125773:234677
x1,567:30586709,25125773
x1,567:32113087,25125773
k1,567:32347764,25125773:234677
x1,567:34496577,25125773
k1,567:34496577,25125773:0
)
(1,573:4661699,26017063:29834878,538214,179404
x1,573:5553315,26017063
x1,568:6048737,26017063
x1,568:6722670,26017063
x1,568:7495887,26017063
k1,568:7701770,26017063:205883
x1,568:8692864,26017063
k1,568:8890735,26017063:197871
x1,568:10163336,26017063
x1,568:11669907,26017063
x1,568:11967260,26017063
k1,568:12165131,26017063:197871
x1,568:14270121,26017063
k1,568:14476004,26017063:205883
x1,568:16933807,26017063
k1,568:17131678,26017063:197871
x1,568:18439933,26017063
k1,568:18637804,26017063:197871
x1,568:19034191,26017063
x1,568:19390963,26017063
k1,568:19588834,26017063:197871
$1,569:19588834,26017063
x1,569:19947644,26017063
k1,569:20026480,26017063:78836
x1,569:20225819,26017063
k1,569:20304656,26017063:78837
x1,569:20663466,26017063
(1,569:20663466,26124705:290000,225735,0
x1,569:20920698,26124705
)
$1,569:20953466,26017063
k1,569:21151337,26017063:197871
x1,569:22300885,26017063
k1,569:22498755,26017063:197870
$1,569:22498755,26017063
x1,569:22857565,26017063
k1,569:22936402,26017063:78837
x1,569:23135741,26017063
k1,569:23214577,26017063:78836
x1,569:23573387,26017063
(1,569:23573387,26124705:311300,337875,0
x1,569:23851919,26124705
)
$1,569:23884687,26017063
x1,569:24083005,26017063
k1,569:24288888,26017063:205883
x1,569:25240369,26017063
k1,570:25438240,26017063:197871
x1,570:26032945,26017063
x1,570:27757642,26017063
x1,570:28015380,26017063
k1,570:28213251,26017063:197871
x1,570:30671052,26017063
k1,570:30868923,26017063:197871
x1,570:32533949,26017063
x1,570:33762975,26017063
x1,570:34496577,26017063
k1,570:34496577,26017063:0
)
(1,573:4661699,26908353:29834878,494239,139502
x1,573:6266864,26908353
g1,571:6504795,26908353
x1,571:7182689,26908353
x1,571:8035134,26908353
x1,571:9878919,26908353
x1,571:10017816,26908353
k1,573:34496576,26908353:24478760
g1,573:34496576,26908353
)
(1,576:15633002,27799643:18863575,613059,179404
(1,576:15633002,27799643:7892272,613059,179404
h1,576:15633002,27799643:0,0,0
x1,576:15943556,27799643
[1,576:15943556,27977050:466040,790466,0
(1,576:15943556,27503344:466040,316760,54616
x1,576:16376828,27503344
)
(1,576:15943556,27977050:290000,225735,0
x1,576:16200788,27977050
)
]
g1,574:16529197,27799643
x1,574:17235854,27799643
k1,576:16529197,27799643:25747
x1,576:17620411,27799643
(1,576:17620411,27907285:311300,337875,0
x1,576:17898943,27907285
)
g1,576:18131046,27799643
x1,576:18689196,27799643
g1,576:18888531,27799643
x1,576:19595188,27799643
x1,576:19979745,27799643
(1,576:19979745,27907285:290000,225735,0
x1,576:20236977,27907285
)
g1,576:20469080,27799643
x1,576:21027230,27799643
g1,576:21226565,27799643
x1,576:21537119,27799643
[1,576:21537119,27977050:466040,790466,0
(1,576:21537119,27503344:466040,316760,54616
x1,576:21970391,27503344
)
(1,576:21537119,27977050:290000,225735,0
x1,576:21794351,27977050
)
]
g1,575:22122760,27799643
x1,575:22829417,27799643
k1,576:22122760,27799643:25747
x1,576:23213974,27799643
(1,576:23213974,27907285:311300,337875,0
x1,576:23492506,27907285
)
)
(1,576:33227937,27799643:1268640,538089,179365
(1,576:33227937,27799643:1268640,538089,179365
x1,576:34219031,27799643
x1,576:34496577,27799643
)
)
)
(1,581:4661699,29066377:29834878,598293,179404
x1,581:5514144,29066377
g1,578:5752075,29066377
x1,578:6445816,29066377
x1,578:7397295,29066377
g1,578:7635226,29066377
$1,578:7635226,29066377
x1,578:7983073,29066377
g1,578:8208155,29066377
x1,578:8686569,29066377
g1,578:8885904,29066377
x1,578:9374284,29066377
(1,578:9374284,28805959:311300,337875,0
x1,578:9652816,28805959
)
x1,578:10762015,29066377
$1,578:10762015,29066377
x1,578:10960333,29066377
g1,578:11198264,29066377
x1,578:13021749,29066377
g1,579:13259680,29066377
$1,579:13259680,29066377
x1,579:13570234,29066377
[1,579:13570234,29243784:466040,754585,0
(1,579:13570234,28805959:466040,316760,54616
x1,579:14003506,28805959
)
(1,579:13570234,29243784:290000,225735,0
x1,579:13827466,29243784
)
]
$1,579:14036274,29066377
g1,579:14274205,29066377
x1,579:15225686,29066377
g1,579:15463617,29066377
x1,579:16454711,29066377
g1,579:16692642,29066377
x1,579:19075176,29066377
x1,579:19614421,29066377
g1,579:19852352,29066377
x1,579:21299255,29066377
g1,579:21537186,29066377
(1,579:21537186,29066377:1268640,538089,179365
x1,579:22528280,29066377
h1,579:22528280,29066377:0,0,0
x1,579:22805826,29066377
)
x1,579:23004144,29066377
g1,579:23321303,29066377
x1,579:25323103,29066377
g1,580:25561034,29066377
x1,580:26869287,29066377
g1,580:27107218,29066377
$1,580:27107218,29066377
x1,580:27417772,29066377
[1,580:27417772,29243784:466040,754585,0
(1,580:27417772,28805959:466040,316760,54616
x1,580:27851044,28805959
)
(1,580:27417772,29243784:290000,225735,0
x1,580:27675004,29243784
)
]
g1,580:28083147,29066377
x1,580:28800768,29066377
g1,580:29000103,29066377
x1,580:29358913,29066377
$1,580:29358913,29066377
g1,580:29596844,29066377
x1,580:30235125,29066377
g1,580:30473056,29066377
$1,580:30473056,29066377
x1,580:30807694,29066377
g1,580:31007029,29066377
x1,580:31724650,29066377
g1,580:31923985,29066377
x1,580:32282795,29066377
$1,580:32282795,29066377
x1,580:32481113,29066377
k1,581:34496577,29066377:2015464
g1,581:34496577,29066377
)
(1,587:4661699,29957667:29834878,660666,179365
h1,582:4661699,29957667:1114112,0,0
x1,582:7004589,29957667
k1,582:7223190,29957667:218601
x1,582:7540351,29957667
x1,582:9443557,29957667
x1,582:9740910,29957667
k1,582:9959510,29957667:218600
x1,582:10712671,29957667
x1,582:12595825,29957667
k1,582:12814426,29957667:218601
$1,582:12814426,29957667
[1,582:12814426,29957667:1243242,660666,116910
(1,582:13002302,29776269:0,479268,0
x1,582:13361112,29776269
)
(1,582:12814426,29957667:1243242,490372,116910
x1,582:13410947,29957667
(1,582:13410947,30074577:646721,364089,0
x1,582:13983485,30074577
)
)
]
$1,582:14057668,29957667
k1,582:14276268,29957667:218600
x1,582:16853161,29957667
k1,583:17071762,29957667:218601
x1,583:17666467,29957667
x1,583:18558525,29957667
x1,583:20401813,29957667
k1,583:20620414,29957667:218601
x1,583:21215119,29957667
k1,583:21433719,29957667:218600
(1,583:21433719,29957667:911866,538089,179365
x1,583:22068039,29957667
h1,583:22068039,29957667:0,0,0
x1,583:22345585,29957667
)
k1,583:22564186,29957667:218601
x1,583:23044011,29957667
k1,584:23262612,29957667:218601
x1,584:26339136,29957667
k1,584:26557736,29957667:218600
x1,584:27271284,29957667
x1,584:28777855,29957667
k1,584:28996456,29957667:218601
x1,584:29634737,29957667
k1,584:29853337,29957667:218600
x1,584:30844431,29957667
k1,584:31063032,29957667:218601
x1,584:32316074,29957667
x1,584:34238839,29957667
x1,584:34496577,29957667
k1,584:34496577,29957667:0
)
(1,587:4661699,30848957:29834878,598293,179404
x1,587:5414860,30848957
x1,585:7298014,30848957
g1,585:7535945,30848957
x1,585:8812507,30848957
x1,585:10695659,30848957
g1,585:10933590,30848957
x1,585:11528295,30848957
g1,585:11766226,30848957
x1,585:12757320,30848957
g1,585:12995251,30848957
x1,585:14323116,30848957
x1,585:15215176,30848957
g1,585:15453107,30848957
x1,585:17122095,30848957
g1,585:17360026,30848957
$1,585:17360026,30848957
x1,585:17848406,30848957
(1,585:17848406,30588539:311300,337875,0
x1,585:18126938,30588539
)
x1,585:19236137,30848957
$1,585:19236137,30848957
g1,585:19474068,30848957
x1,585:20861549,30848957
g1,586:21099480,30848957
x1,586:22090574,30848957
g1,586:22328505,30848957
x1,586:25281976,30848957
g1,586:25519907,30848957
x1,586:26966810,30848957
k1,587:34496577,30848957:7529767
g1,587:34496577,30848957
)
(1,593:11550164,32690480:16057949,976767,650727
[1,593:11550164,32690480:1214038,660666,139537
(1,593:11714221,32509082:0,479268,0
x1,593:12073031,32509082
)
(1,593:11550164,32690480:1214038,490372,139537
x1,593:12117481,32690480
(1,593:12117481,32807390:646721,364089,0
x1,593:12690019,32807390
)
)
]
x1,593:13632322,32690480
g1,593:13831657,32690480
x1,593:14589146,32690480
g1,593:14788481,32690480
(1,593:14788481,31713713:398678,0,1594726
x1,593:15187159,31713713
)
(1,593:15187159,33341207:435092,358263,0
x1,593:15589483,33341207
)
g1,593:15741852,32690480
[1,593:15741852,32690480:379326,452494,0
(1,593:15741852,32690480:379326,308974,0
x1,593:16121178,32690480
)
]
g1,589:16359109,32690480
x1,589:17156465,32690480
(1,593:17156465,32798122:223826,225735,101945
g1,590:17063621,32798122
x1,590:17328712,32798122
k1,593:17063621,32798122:18811
)
g1,590:17499892,32690480
x1,590:18168673,32690480
[1,593:18168673,32867887:316670,811581,101945
(1,593:18168673,32394181:311300,337875,0
x1,593:18447205,32394181
)
(1,593:18168673,32867887:316670,225735,101945
x1,593:18433764,32867887
)
]
g1,590:18604944,32690480
x1,590:19721242,32690480
g1,591:21148338,32690480
g1,593:21267939,32690480
x1,593:21862068,32690480
x1,593:22161077,32690480
[1,593:22161077,32690480:1214038,660666,139537
(1,593:22325134,32509082:0,479268,0
x1,593:22683944,32509082
)
(1,593:22161077,32690480:1214038,490372,139537
x1,593:22728394,32690480
(1,593:22728394,32807390:646721,364089,0
x1,593:23300932,32807390
)
)
]
x1,593:23654190,32690480
g1,593:23853525,32690480
x1,593:24611014,32690480
g1,593:24810349,32690480
x1,593:25488101,32690480
(1,593:25587771,32394181:744572,337875,101945
x1,593:26299575,32394181
)
x1,593:27608113,32690480
)
(1,601:4661699,34953935:29834878,927375,393056
x1,601:6108409,34953935
k1,594:6340513,34953935:232104
x1,594:6855743,34953935
x1,594:7153096,34953935
k1,594:7385199,34953935:232103
x1,594:8296818,34953935
x1,594:9248297,34953935
x1,594:9605069,34953935
k1,594:9837173,34953935:232104
x1,594:10828267,34953935
k1,594:11060371,34953935:232104
x1,594:11813532,34953935
x1,594:12447852,34953935
x1,594:13676877,34953935
k1,594:13908980,34953935:232103
$1,596:13908980,34953935
x1,596:14706336,34953935
(1,596:14706336,35061577:223826,225735,101945
g1,595:14613492,35061577
x1,595:14878583,35061577
k1,596:14613492,35061577:18811
)
k1,595:15049763,34953935:119601
x1,595:15718544,34953935
(1,596:15718544,35061577:316670,225735,101945
x1,596:15983635,35061577
)
k1,596:16234549,34953935:199335
x1,596:16992038,34953935
k1,596:17191373,34953935:199335
(1,596:17191373,34953935:3871918,927375,393056
(1,596:17191373,34083968:717621,28704,1263023
x1,596:17908994,34083968
)
[1,596:17908994,34953935:3154297,927375,247464
(1,596:17908994,34953935:3154297,688494,247464
(1,596:17908994,34953935:1066969,688494,247464
(1,596:17908994,34953935:1066969,688494,247464
h1,596:17908994,34953935:78643,0,0
[1,596:17987637,34953935:909683,688494,247464
(1,596:17987637,34629530:909683,364089,101945
k1,596:18098774,34629530:111137
x1,596:18392233,34629530
x1,596:18786183,34629530
k1,596:18897320,34629530:111137
)
(1,596:17987637,35201399:909683,364089,0
x1,596:18281096,35201399
x1,596:18569640,35201399
(1,596:18569640,35052123:327680,169300,76459
x1,596:18864552,35052123
)
)
]
h1,596:18897320,34953935:78643,0,0
)
)
x1,596:19318244,34953935
(1,596:19343991,34746623:675999,225735,101945
x1,596:19952937,34746623
)
(1,596:20019990,34953935:1043301,688494,247464
(1,596:20019990,34953935:1043301,688494,247464
h1,596:20019990,34953935:78643,0,0
[1,596:20098633,34953935:886015,688494,247464
(1,596:20098633,34629530:886015,364089,101945
k1,596:20197936,34629530:99303
x1,596:20491395,34629530
x1,596:20885345,34629530
k1,596:20984648,34629530:99303
)
(1,596:20098633,35201399:886015,364089,0
x1,596:20392092,35201399
x1,596:20680636,35201399
(1,596:20680636,35052123:304012,169300,0
x1,596:20925029,35052123
)
)
]
h1,596:20984648,34953935:78643,0,0
)
)
)
]
)
$1,596:21063291,34953935
k1,596:21295395,34953935:232104
x1,596:22444943,34953935
k1,597:22677047,34953935:232104
x1,597:23315328,34953935
x1,597:24904841,34953935
k1,597:25136945,34953935:232104
x1,597:26445198,34953935
k1,597:26677301,34953935:232103
x1,597:27668395,34953935
k1,597:27900499,34953935:232104
x1,597:29367457,34953935
k1,597:29599561,34953935:232104
(1,597:29599561,34953935:911866,538089,179365
x1,597:30233881,34953935
h1,597:30233881,34953935:0,0,0
x1,597:30511427,34953935
)
k1,597:30743530,34953935:232103
x1,597:31437271,34953935
x1,597:32476149,34953935
k1,597:32708253,34953935:232104
x1,597:33663693,34953935
x1,597:34258646,34953935
x1,597:34496577,34953935
k1,601:34496577,34953935:0
)
(1,601:4661699,35950616:29834878,538089,179365
x1,601:5890724,35950616
x1,601:6148462,35950616
g1,598:6386393,35950616
x1,598:7456713,35950616
x1,598:8051418,35950616
x1,598:9561950,35950616
g1,598:9799881,35950616
x1,598:10910065,35950616
g1,598:11147996,35950616
x1,598:11544383,35950616
x1,598:11881351,35950616
g1,598:12119282,35950616
x1,598:12995494,35950616
x1,598:14985602,35950616
g1,598:15223533,35950616
x1,598:16650878,35950616
g1,598:16888809,35950616
x1,598:18117834,35950616
g1,598:18434993,35950616
x1,598:19921316,35950616
g1,599:20159247,35950616
x1,599:21467500,35950616
k1,601:34496577,35950616:13029077
g1,601:34496577,35950616
)
(1,608:10325728,37922444:24170849,1107111,705343
(1,608:10325728,37922444:18506820,1107111,705343
h1,608:10325728,37922444:0,0,0
[1,608:10325728,37922444:379326,452494,0
(1,608:10325728,37922444:379326,308974,0
x1,608:10705054,37922444
)
]
g1,608:10904389,37922444
x1,608:11661878,37922444
g1,608:11861213,37922444
[1,608:11861213,37922444:1092828,498346,529240
(1,608:11861213,37922444:1092828,498346,0
k1,608:11909280,37922444:48067
k1,603:11909280,37922444:0
x1,603:12905975,37922444
k1,608:12954041,37922444:48066
)
(1,608:11861213,38379922:1092828,337875,0
x1,608:12954041,38379922
)
]
g1,608:13073642,37922444
(1,608:13073642,37922444:1384762,1023687,492251
(1,608:13073642,37922444:1384762,1023687,492251
h1,608:13073642,37922444:78643,0,0
[1,608:13152285,37922444:1227476,1023687,492251
(1,608:13152285,37436970:1227476,538213,179405
(1,608:13152285,37436971:279075,538214,179404
x1,608:13431360,37436971
)
x1,608:13810686,37436970
(1,608:13810686,37544612:290000,225735,0
x1,608:14067918,37544612
)
(1,608:14100686,37436971:279075,538214,179404
x1,608:14379761,37436971
)
)
(1,608:13152285,38414695:1227476,462465,0
k1,608:13586618,38414695:434333
x1,608:13945428,38414695
k1,608:14379761,38414695:434333
)
]
h1,608:14379761,37922444:78643,0,0
)
)
g1,604:15885500,37922444
(1,604:15885500,37922444:1387481,494239,0
x1,604:17272981,37922444
)
g1,604:18700077,37922444
g1,608:18819678,37922444
(1,608:18819678,37922444:1227476,538213,179405
(1,608:18819678,37922445:279075,538214,179404
x1,608:19098753,37922445
)
x1,608:19478079,37922444
(1,608:19478079,38030086:290000,225735,0
x1,608:19735311,38030086
)
(1,608:19768079,37922445:279075,538214,179404
x1,608:20047154,37922445
)
)
g1,608:20166755,37922444
x1,608:21061288,37922444
g1,608:21260623,37922444
x1,608:22018112,37922444
g1,608:22217447,37922444
(1,608:22217447,36945677:398678,0,1594726
x1,608:22616125,36945677
)
[1,608:22616125,38573171:744572,1757838,54616
(1,608:22935067,37153208:311300,337875,0
x1,608:23213599,37153208
)
(1,608:22616125,38573171:744572,337875,54616
x1,608:23327929,38573171
)
]
g1,608:23480298,37922444
x1,608:23859624,37922444
(1,608:23859624,38030086:290000,225735,0
x1,608:24116856,38030086
)
x1,608:24964421,37922444
g1,608:25084022,37922444
x1,608:25622238,37922444
g1,606:25741839,37922444
x1,606:26093175,37922444
(1,608:26093175,38030086:290000,225735,0
x1,608:26350407,38030086
)
x1,608:27197972,37922444
g1,608:27317573,37922444
x1,608:27855789,37922444
g1,606:27975390,37922444
x1,606:28832548,37922444
)
(1,608:33227937,37922444:1268640,538089,179365
(1,608:33227937,37922444:1268640,538089,179365
x1,608:34219031,37922444
x1,608:34496577,37922444
)
)
)
(1,618:4661699,39973806:29834878,660666,179404
h1,611:4661699,39973806:1114112,0,0
x1,611:6508723,39973806
x1,611:6766463,39973806
k1,611:7057172,39973806:290709
x1,611:8488476,39973806
k1,611:8779185,39973806:290709
x1,611:10206281,39973806
k1,611:10496990,39973806:290709
x1,611:11131310,39973806
k1,611:11422019,39973806:290709
x1,611:12730272,39973806
x1,611:13781033,39973806
k1,611:14071743,39973806:290710
$1,611:14071743,39973806
[1,611:14071743,39973806:1243242,660666,116910
(1,611:14259619,39792408:0,479268,0
x1,611:14618429,39792408
)
(1,611:14071743,39973806:1243242,490372,116910
x1,611:14668264,39973806
(1,611:14668264,40090716:646721,364089,0
x1,611:15240802,40090716
)
)
]
$1,611:15314985,39973806
k1,611:15605694,39973806:290709
x1,611:16993175,39973806
k1,612:17283884,39973806:290709
x1,612:18037045,39973806
k1,612:18327754,39973806:290709
x1,612:19080915,39973806
x1,612:20964069,39973806
k1,612:21254778,39973806:290709
x1,612:21849483,39973806
k1,612:22140192,39973806:290709
$1,612:22140192,39973806
x1,612:22628572,39973806
(1,612:22628572,39713388:311300,337875,0
x1,612:22907104,39713388
)
x1,612:24016303,39973806
$1,612:24016303,39973806
x1,612:24214621,39973806
k1,612:24690114,39973806:475493
x1,612:25423026,39973806
x1,612:25680766,39973806
k1,612:25971476,39973806:290710
x1,612:27081660,39973806
k1,612:27372369,39973806:290709
x1,612:29830168,39973806
k1,612:30120877,39973806:290709
x1,612:30596741,39973806
k1,612:30887450,39973806:290709
x1,612:33567587,39973806
k1,612:33858296,39973806:290709
x1,612:34496577,39973806
k1,612:34496577,39973806:0
)
(1,618:4661699,40865096:29834878,598293,212173
x1,618:5256404,40865096
k1,612:5569044,40865096:312640
x1,612:5767362,40865096
(1,612:5767362,40865096:713548,464086,0
x1,612:6480910,40865096
)
x1,612:6679228,40865096
k1,612:7010545,40865096:331317
x1,612:8517116,40865096
k1,612:9058401,40865096:541285
x1,612:10366903,40865096
k1,612:10908189,40865096:541286
x1,612:11423419,40865096
k1,613:10908189,40865096:-59421
x1,613:11720772,40865096
k1,613:12033411,40865096:312639
x1,613:13187169,40865096
k1,613:13499809,40865096:312640
x1,613:14847677,40865096
k1,613:15178994,40865096:331317
x1,613:15972019,40865096
k1,614:16284659,40865096:312640
$1,614:16284659,40865096
(1,614:16284659,40865096:1537396,538213,179405
(1,614:16284659,40865097:358810,538214,179404
x1,614:16643469,40865097
)
x1,614:17092477,40865096
(1,614:17092477,40972738:370768,225735,0
x1,614:17430477,40972738
)
(1,614:17463245,40865097:358810,538214,179404
x1,614:17822055,40865097
)
)
[1,614:17822055,41077269:1082572,768590,0
(1,614:17822055,40534414:589832,225735,0
x1,614:18379119,40534414
)
(1,614:17822055,41077269:1082572,337875,0
x1,614:18871859,41077269
)
]
$1,614:18904627,40865096
k1,614:19217267,40865096:312640
x1,614:19613654,40865096
k1,615:19217267,40865096:19807
x1,615:19950622,40865096
k1,615:20263261,40865096:312639
x1,615:21254355,40865096
k1,615:21566995,40865096:312640
x1,615:25412279,40865096
k1,615:25724919,40865096:312640
x1,615:27239412,40865096
k1,615:27552052,40865096:312640
x1,615:28146757,40865096
k1,615:28459397,40865096:312640
$1,615:28459397,40865096
x1,615:28947777,40865096
(1,615:28947777,40604678:311300,337875,0
x1,615:29226309,40604678
)
x1,615:29853606,40865096
x1,615:30188993,40865096
$1,615:30188993,40865096
k1,615:30501633,40865096:312640
x1,615:31433305,40865096
k1,616:30501633,40865096:-19808
x1,616:32127045,40865096
k1,616:32439684,40865096:312639
x1,616:32836071,40865096
x1,616:33192843,40865096
k1,616:33505483,40865096:312640
x1,616:34496577,40865096
k1,616:34496577,40865096:0
)
(1,618:4661699,41756386:29834878,494239,139502
x1,618:9086090,41756386
g1,616:9324021,41756386
x1,616:9898920,41756386
g1,616:10136851,41756386
x1,616:11127945,41756386
g1,616:11365876,41756386
x1,616:12642438,41756386
x1,616:14525590,41756386
g1,616:14763521,41756386
x1,616:17755917,41756386
g1,616:17993848,41756386
x1,616:21214864,41756386
k1,618:34496577,41756386:13281713
g1,618:34496577,41756386
)
(1,627:13578762,44410293:20917815,1829053,1470244
(1,627:13578762,44410293:12000753,1829053,1470244
h1,627:13578762,44410293:0,0,0
x1,627:14027770,44410293
(1,627:14027770,44517935:370768,225735,0
x1,627:14365770,44517935
)
x1,627:15215829,44410293
g1,627:15415164,44410293
x1,627:16172653,44410293
g1,627:16371988,44410293
(1,627:16371988,44410293:9207527,1829053,1470244
[1,627:16371988,42723876:637885,0,3014027
(1,627:16371988,42723876:637885,0,645863
x1,627:17009873,42723876
)
(1,627:16371988,43369739:637885,0,215287
x1,627:17009873,43369739
)
(1,627:16371988,43585026:637885,0,1291727
x1,627:17009873,43585026
)
(1,627:16371988,44876753:637885,0,215287
x1,627:17009873,44876753
)
(1,627:16371988,45092040:637885,0,645863
x1,627:17009873,45092040
)
]
[1,626:17009873,44410293:8490999,1829053,1470244
(1,622:17009873,43329918:8490999,748678,411533
g1,621:17009873,43329918
(1,621:17009873,43329918:3544907,748678,411533
r1,643:17009873,43329918:0,1069543,320865
$1,621:17009873,43329918
$1,621:17009873,43329918
$1,621:17009873,43329918
(1,621:17009873,43329918:900038,620424,411533
(1,621:17009873,43329918:900038,620424,411533
h1,621:17009873,43329918:78643,0,0
[1,621:17088516,43329918:742752,620424,411533
(1,621:17088516,43047369:742752,337875,0
k1,621:17320626,43047369:232110
x1,621:17599158,43047369
k1,621:17831268,43047369:232110
)
(1,621:17088516,43674787:742752,481217,66664
(1,621:17088516,43240756:464220,23593,500695
x1,621:17552736,43240756
)
[1,621:17552736,43674787:278532,481217,0
(1,621:17552736,43674787:278532,337875,0
x1,621:17831268,43674787
)
]
)
]
h1,621:17831268,43329918:78643,0,0
)
)
$1,621:17909911,43329918
k1,621:19841232,43329918:1931321
$1,621:19841232,43329918
g1,621:20554780,43329918
$1,621:20554780,43329918
)
g1,621:20554780,43329918
(1,622:20554780,43329918:4946092,748678,411533
$1,622:20554780,43329918
(1,622:20554780,43329918:859151,498346,0
x1,622:21413931,43329918
)
g1,621:21786861,43329918
x1,621:22217601,43329918
g1,622:22416936,43329918
x1,622:22975086,43329918
g1,622:23174421,43329918
x1,622:23732570,43329918
$1,622:23732570,43329918
$1,622:23732570,43329918
h1,622:23732570,43329918:0,0,0
$1,622:23732570,43329918
k1,622:25500872,43329918:1768302
$1,622:25500872,43329918
$1,622:25500872,43329918
)
g1,622:25500872,43329918
)
(1,624:17009873,44490129:8490999,748678,320865
g1,623:17009873,44490129
(1,623:17009873,44490129:3544907,748678,320865
r1,643:17009873,44490129:0,1069543,320865
$1,623:17009873,44490129
$1,623:17009873,44490129
$1,623:17009873,44490129
(1,623:17009873,44490129:960813,308974,0
x1,623:17970686,44490129
)
g1,623:18090287,44490129
(1,623:18090287,44490129:1750945,609979,251172
(1,623:18090287,43908854:328910,28704,832447
x1,623:18419197,43908854
)
(1,623:18419197,44490129:833984,508284,247464
(1,623:18419197,44490129:833984,508284,247464
h1,623:18419197,44490129:78643,0,0
[1,623:18497840,44490129:676698,508284,247464
(1,623:18497840,44207580:676698,225735,0
x1,623:19155727,44207580
)
(1,623:18497840,44737593:676698,337875,0
k1,623:18696923,44737593:199083
x1,623:18975455,44737593
k1,623:19174538,44737593:199083
)
]
h1,623:19174538,44490129:78643,0,0
)
)
x1,623:19512322,44490129
(1,623:19512322,43908854:328910,28704,832447
x1,623:19841232,43908854
)
)
$1,623:19841232,44490129
g1,623:19841232,44490129
$1,623:19841232,44490129
g1,623:20554780,44490129
$1,623:20554780,44490129
)
g1,623:20554780,44490129
(1,624:20554780,44490129:4946092,748678,320865
$1,624:20554780,44490129
(1,624:20554780,44490129:859151,498346,0
x1,624:21413931,44490129
)
g1,623:21786861,44490129
x1,623:22217601,44490129
g1,624:22416936,44490129
x1,624:22975086,44490129
g1,624:23174421,44490129
x1,624:23533231,44490129
g1,623:23906161,44490129
(1,624:23906161,44490129:1395372,308974,0
x1,624:24603848,44490129
x1,624:25301533,44490129
)
x1,624:25500872,44490129
$1,624:25500872,44490129
$1,624:25500872,44490129
h1,624:25500872,44490129:0,0,0
$1,624:25500872,44490129
g1,624:25500872,44490129
$1,624:25500872,44490129
$1,624:25500872,44490129
)
g1,624:25500872,44490129
)
(1,626:17009873,45559672:8490999,748678,320865
g1,625:17009873,45559672
(1,625:17009873,45559672:3544907,748678,320865
r1,643:17009873,45559672:0,1069543,320865
$1,625:17009873,45559672
$1,625:17009873,45559672
$1,625:17009873,45559672
(1,625:17009873,45559672:881078,479268,0
x1,625:17890951,45559672
)
g1,625:18010552,45559672
(1,625:18010552,45559672:1750945,609979,251172
(1,625:18010552,44978397:328910,28704,832447
x1,625:18339462,44978397
)
(1,625:18339462,45559672:833984,508284,247464
(1,625:18339462,45559672:833984,508284,247464
h1,625:18339462,45559672:78643,0,0
[1,625:18418105,45559672:676698,508284,247464
(1,625:18418105,45277123:676698,225735,0
x1,625:19075992,45277123
)
(1,625:18418105,45807136:676698,337875,0
k1,625:18617188,45807136:199083
x1,625:18895720,45807136
k1,625:19094803,45807136:199083
)
]
h1,625:19094803,45559672:78643,0,0
)
)
x1,625:19432587,45559672
(1,625:19432587,44978397:328910,28704,832447
x1,625:19761497,44978397
)
)
$1,625:19761497,45559672
k1,625:19841232,45559672:79735
$1,625:19841232,45559672
g1,625:20554780,45559672
$1,625:20554780,45559672
)
g1,625:20554780,45559672
(1,626:20554780,45559672:4946092,748678,320865
$1,626:20554780,45559672
(1,626:20554780,45559672:859151,498346,0
x1,626:21413931,45559672
)
g1,625:21786861,45559672
x1,625:22217601,45559672
g1,625:22590531,45559672
(1,626:22590531,45559672:1176100,498346,0
x1,626:22949341,45559672
x1,626:23766631,45559672
)
x1,626:23965970,45559672
$1,626:23965970,45559672
k1,626:25500872,45559672:1534902
$1,626:25500872,45559672
$1,626:25500872,45559672
)
g1,626:25500872,45559672
)
]
h1,627:25500872,44410293:78643,0,0
)
)
(1,627:33227937,44410293:1268640,538089,179365
(1,627:33227937,44410293:1268640,538089,179365
x1,627:34219031,44410293
x1,627:34496577,44410293
)
)
)
(1,630:4661699,47164182:29834878,598293,179405
x1,630:6286864,47164182
g1,629:6524795,47164182
x1,629:7277956,47164182
x1,629:7634728,47164182
g1,629:7872659,47164182
$1,629:7872659,47164182
x1,629:8340110,47164182
g1,629:8565192,47164182
x1,629:9043606,47164182
g1,629:9242941,47164182
x1,629:9731321,47164182
(1,629:9731321,46903764:311300,337875,0
x1,629:10009853,46903764
)
g1,629:10162222,47164182
(1,629:10162222,47164182:1076431,538213,179405
(1,629:10162222,47164183:279075,538214,179404
x1,629:10441297,47164183
)
x1,629:10959578,47164182
(1,629:10959578,47164183:279075,538214,179404
x1,629:11238653,47164183
)
)
$1,629:11238653,47164182
g1,629:11476584,47164182
x1,629:12546904,47164182
g1,629:12784835,47164182
x1,629:13181222,47164182
x1,629:13518190,47164182
g1,629:13756121,47164182
x1,629:16709345,47164182
g1,629:16947276,47164182
x1,629:17541981,47164182
x1,629:18156493,47164182
g1,629:18394424,47164182
x1,629:19385518,47164182
g1,629:19623449,47164182
x1,629:20089064,47164182
x1,629:21853375,47164182
g1,629:22091306,47164182
x1,629:23764506,47164182
k1,630:34496577,47164182:10732071
g1,630:34496577,47164182
)
(1,630:10936534,49223463:17285208,1194523,923936
x1,630:11403985,49223463
x1,630:12244529,49223463
g1,630:12364130,49223463
x1,630:12902346,49223463
g1,630:13101681,49223463
x1,630:13659831,49223463
g1,630:13859166,49223463
[1,630:13859166,49223463:1049804,1194523,923936
(1,630:13859166,48326437:1049804,225735,0
k1,630:14105536,48326437:246370
x1,630:14662600,48326437
k1,630:14908970,48326437:246370
)
(1,630:13859166,49223463:1049804,753503,394696
k1,630:13865787,49223463:6621
(1,630:13865787,48541722:1036563,71762,1076437
x1,630:14902350,48541722
)
k1,630:14908970,49223463:6620
)
(1,630:13859166,50075637:1049804,337875,0
x1,630:14908970,50075637
)
]
g1,630:15028571,49223463
x1,630:15496022,49223463
(1,630:15496022,49331105:370768,225735,0
x1,630:15834022,49331105
)
x1,630:17210331,49223463
(1,630:17210331,49331105:370768,225735,0
x1,630:17548331,49331105
)
x1,630:18398390,49223463
g1,630:18597725,49223463
x1,630:19155875,49223463
g1,630:19355210,49223463
x1,630:19822661,49223463
(1,630:19822661,49331105:311300,337875,0
x1,630:20101193,49331105
)
x1,630:21477502,49223463
(1,630:21477502,49331105:311300,337875,0
x1,630:21756034,49331105
)
x1,630:22606093,49223463
g1,630:22765561,49223463
x1,630:23323711,49223463
g1,630:23483179,49223463
[1,630:23483179,49223463:1049804,1194523,923936
(1,630:23483179,48326437:1049804,225735,0
k1,630:23729549,48326437:246370
x1,630:24286613,48326437
k1,630:24532983,48326437:246370
)
(1,630:23483179,49223463:1049804,753503,394696
k1,630:23489800,49223463:6621
(1,630:23489800,48541722:1036563,71762,1076437
x1,630:24526363,48541722
)
k1,630:24532983,49223463:6620
)
(1,630:23483179,50075637:1049804,337875,0
x1,630:24532983,50075637
)
]
g1,630:24652584,49223463
x1,630:25120035,49223463
(1,630:25120035,49331105:370768,225735,0
x1,630:25458035,49331105
)
x1,630:26834344,49223463
(1,630:26834344,49331105:370768,225735,0
x1,630:27172344,49331105
)
x1,630:28221742,49223463
)
]
(1,643:4661699,50719290:29834878,464086,0
(1,643:4661699,50719290:29834878,464086,0
k1,643:19400751,50719290:14739052
x1,643:19757525,50719290
k1,643:34496577,50719290:14739052
)
)
]
]
!50828
}6
!10
{7
[1,761:4736286,50719290:29760291,45983004,0
(1,761:4736286,4736286:0,0,0
[1,761:0,4736286:0,0,0
(1,761:0,0:0,0,0
g1,761:0,0
)
]
)
[1,761:4661699,50719290:29834878,46616999,0
[1,761:4661699,5594040:29834878,1491749,0
(1,761:4661699,5594040:29834878,0,0
h1,761:4661699,5594040:29834878,0,0
)
]
[1,761:4661699,49786951:29834878,42328232,0
(1,639:4661699,8179615:29834878,598293,212173
x1,639:5176929,8179615
x1,631:6068989,8179615
k1,631:6318121,8179615:249132
$1,631:6318121,8179615
x1,631:6785572,8179615
(1,631:6785572,8287257:370768,225735,0
x1,631:7123572,8287257
)
x1,631:8050873,8179615
k1,631:8268996,8179615:218123
x1,631:9026485,8179615
k1,631:9244608,8179615:218123
(1,631:9244608,8179615:3602876,538214,179405
(1,631:9244608,8179616:279075,538214,179404
x1,631:9523683,8179616
)
x1,631:9972691,8179615
(1,631:9972691,8287257:370768,225735,0
x1,631:10310691,8287257
)
x1,631:10542798,8179615
g1,631:10662399,8179615
x1,631:11129850,8179615
x1,631:11970394,8179615
g1,631:12089995,8179615
x1,631:12568409,8179615
(1,631:12568409,8179616:279075,538214,179404
x1,631:12847484,8179616
)
)
(1,631:12847484,8391788:311300,337875,0
x1,631:13126016,8391788
)
$1,631:13158784,8179615
k1,631:13407916,8179615:249132
x1,631:14260361,8179615
k1,632:14509493,8179615:249132
x1,632:15262654,8179615
x1,632:15619426,8179615
k1,632:15868558,8179615:249132
$1,632:15868558,8179615
x1,632:16299298,8179615
k1,632:16517421,8179615:218123
x1,632:16995835,8179615
k1,632:17213958,8179615:218123
x1,632:17732239,8179615
(1,632:17732239,8287257:311300,337875,0
x1,632:18010771,8287257
)
$1,632:18043539,8179615
x1,632:18241857,8179615
k1,632:18592620,8179615:350763
x1,632:20039330,8179615
k1,633:20288462,8179615:249132
$1,633:20288462,8179615
x1,633:20966215,8179615
k1,633:21085816,8179615:119601
x1,633:21564230,8179615
(1,633:21564230,8287257:311300,337875,0
x1,633:21842762,8287257
)
$1,633:21875530,8179615
k1,633:22124662,8179615:249132
x1,633:24467585,8179615
k1,633:24716717,8179615:249132
x1,633:25707811,8179615
k1,633:25956943,8179615:249132
x1,633:27542742,8179615
k1,633:27791874,8179615:249132
x1,633:28822581,8179615
x1,633:30229867,8179615
k1,633:30478999,8179615:249132
x1,633:31073704,8179615
k1,633:31322836,8179615:249132
$1,633:31322836,8179615
x1,633:31811216,8179615
(1,633:31811216,7919197:311300,337875,0
x1,633:32089748,7919197
)
x1,633:32717045,8179615
x1,633:33052432,8179615
$1,633:33052432,8179615
x1,633:33250750,8179615
k1,633:33505483,8179615:254733
x1,633:34496577,8179615
k1,634:34496577,8179615:0
)
(1,639:4661699,9070905:29834878,598293,179404
x1,639:5938261,9070905
x1,634:7821413,9070905
k1,634:8118372,9070905:296959
x1,634:9743537,9070905
k1,634:10040497,9070905:296960
x1,634:11150681,9070905
k1,634:11447640,9070905:296959
x1,634:11844027,9070905
x1,634:12180995,9070905
k1,634:12477955,9070905:296960
x1,634:14935758,9070905
k1,634:15232717,9070905:296959
x1,634:15629104,9070905
x1,634:15985876,9070905
k1,634:16282836,9070905:296960
$1,634:16282836,9070905
x1,634:16641646,9070905
k1,634:16840718,9070905:199072
x1,634:17040057,9070905
k1,634:17239129,9070905:199072
x1,634:17597939,9070905
(1,634:17597939,9178547:311300,337875,0
x1,634:17876471,9178547
)
$1,634:17909239,9070905
x1,634:18107557,9070905
k1,634:18601801,9070905:494244
x1,634:19642315,9070905
k1,635:19939275,9070905:296960
$1,635:19939275,9070905
x1,635:20545316,9070905
(1,635:20545316,9178547:311300,337875,0
x1,635:20823848,9178547
)
$1,635:20856616,9070905
k1,635:21153575,9070905:296959
x1,635:21549962,9070905
x1,635:21886930,9070905
k1,635:22183890,9070905:296960
x1,635:23174984,9070905
k1,635:23471943,9070905:296959
x1,635:25894341,9070905
k1,635:26191301,9070905:296960
x1,635:28934570,9070905
k1,636:29231529,9070905:296959
x1,636:29806428,9070905
k1,636:30103388,9070905:296960
$1,636:30103388,9070905
x1,636:30591768,9070905
(1,636:30591768,8810487:311300,337875,0
x1,636:30870300,8810487
)
x1,636:31979499,9070905
$1,636:31979499,9070905
k1,636:32276458,9070905:296959
x1,636:32990006,9070905
x1,636:34496577,9070905
k1,636:34496577,9070905:0
)
(1,639:4661699,9962195:29834878,538089,179365
x1,639:5256404,9962195
g1,636:5494335,9962195
(1,636:5494335,9962195:911866,538089,179365
x1,636:6128655,9962195
h1,636:6128655,9962195:0,0,0
x1,636:6406201,9962195
)
x1,636:6604519,9962195
g1,636:6921678,9962195
x1,636:8150456,9962195
g1,637:8388387,9962195
x1,637:9141548,9962195
x1,637:11024702,9962195
k1,639:34496578,9962195:23471876
g1,639:34496578,9962195
)
(1,643:9938622,12035103:24557955,1107111,705343
(1,643:9938622,12035103:19281033,1107111,705343
h1,643:9938622,12035103:0,0,0
x1,643:10399343,12035103
(1,643:10399343,12142745:311300,337875,0
x1,643:10677875,12142745
)
g1,643:10909978,12035103
x1,643:11109317,12035103
g1,643:11308652,12035103
x1,643:11797032,12035103
(1,643:11797032,11738804:311300,337875,0
x1,643:12075564,11738804
)
x1,643:13184763,12035103
g1,643:13384098,12035103
x1,643:14101719,12035103
g1,643:14301054,12035103
x1,643:14789434,12035103
(1,643:14789434,11738804:311300,337875,0
x1,643:15067966,11738804
)
x1,643:16177165,12035103
g1,643:16376500,12035103
x1,643:16575839,12035103
g1,643:16775174,12035103
(1,643:16775174,12035103:12444481,1107111,705343
(1,643:16775174,11023252:538215,28704,1693599
x1,643:17313389,11023252
)
x1,643:17780840,12035103
g1,643:18005922,12035103
x1,643:18723543,12035103
g1,643:18922878,12035103
x1,643:19390329,12035103
(1,643:19390329,12142745:311300,337875,0
x1,643:19668861,12142745
)
g1,643:19861097,12035103
x1,643:20419247,12035103
g1,643:20578715,12035103
x1,643:21027723,12035103
(1,643:21027723,12142745:311300,337875,0
x1,643:21306255,12142745
)
g1,643:21538358,12035103
x1,643:22096508,12035103
g1,643:22295843,12035103
(1,643:22295843,12035103:4992415,1107111,705343
(1,643:22295843,11023252:528249,28704,1693599
x1,643:22824092,11023252
)
(1,643:22824092,11058336:398678,0,1594726
x1,643:23222770,11058336
)
[1,643:23222770,12685830:744572,1757838,54616
(1,643:23541712,11265867:311300,337875,0
x1,643:23820244,11265867
)
(1,643:23222770,12685830:744572,337875,54616
x1,643:23934574,12685830
)
]
g1,643:24086943,12035103
x1,643:24554394,12035103
x1,643:25257894,12035103
g1,643:25377495,12035103
x1,643:25915711,12035103
g1,642:26102190,12035103
x1,642:26760009,12035103
(1,643:26760009,11023252:528249,28704,1693599
x1,643:27288258,11023252
)
)
g1,643:27447726,12035103
x1,643:28005876,12035103
g1,643:28165344,12035103
(1,643:28165344,12035103:516096,947939,492251
(1,643:28165344,12035103:516096,947939,492251
h1,643:28165344,12035103:78643,0,0
[1,643:28243987,12035103:358810,947939,492251
(1,643:28243987,11549629:358810,462465,0
x1,643:28602797,11549629
)
(1,643:28243987,12527354:358810,462465,0
x1,643:28602797,12527354
)
]
h1,643:28602797,12035103:78643,0,0
)
)
(1,643:28681440,11023252:538215,28704,1693599
x1,643:29219655,11023252
)
)
)
(1,643:33227937,12035103:1268640,538089,179365
(1,643:33227937,12035103:1268640,538089,179365
x1,643:34219031,12035103
x1,643:34496577,12035103
)
)
)
(1,647:4661699,14021117:29834878,494239,139502
x1,647:6889991,14021117
k1,645:7102150,14021117:212159
x1,645:8093244,14021117
k1,645:8305403,14021117:212159
x1,645:11635457,14021117
k1,645:11847616,14021117:212159
x1,645:12878323,14021117
x1,645:14999406,14021117
k1,645:15211565,14021117:212159
x1,645:15964726,14021117
x1,645:16579238,14021117
k1,645:16791398,14021117:212160
$1,645:16791398,14021117
x1,645:17397439,14021117
(1,645:17397439,14128759:311300,337875,0
x1,645:17675971,14128759
)
$1,645:17708739,14021117
x1,645:17907057,14021117
k1,645:18215625,14021117:308568
x1,645:21569199,14021117
k1,646:18215625,14021117:-19808
x1,646:22401835,14021117
x1,646:22540732,14021117
k1,646:22758046,14021117:217314
x1,646:23828368,14021117
k1,646:24040527,14021117:212159
x1,646:25075195,14021117
k1,646:25287354,14021117:212159
x1,646:26278448,14021117
k1,646:26490607,14021117:212159
x1,646:29820661,14021117
k1,646:30032820,14021117:212159
x1,646:32411146,14021117
x1,646:34496577,14021117
k1,647:34496577,14021117:0
k1,647:34496577,14021117:0
)
(1,650:12156575,15633303:14845127,660388,251172
x1,650:12644955,15633303
(1,650:12644955,15337004:311300,337875,0
x1,650:12923487,15337004
)
x1,650:14032686,15633303
g1,650:14232021,15633303
x1,650:14790171,15633303
g1,650:14989506,15633303
x1,650:15450227,15633303
(1,650:15450227,15740945:311300,337875,0
x1,650:15728759,15740945
)
g1,650:15881128,15633303
(1,650:15881128,15633303:2533931,634174,251172
(1,650:15881128,15052028:328910,28704,832447
x1,650:16210038,15052028
)
x1,650:16698418,15633303
(1,650:16698418,15337004:311300,337875,0
x1,650:16976950,15337004
)
x1,650:18086149,15633303
(1,650:18086149,15052028:328910,28704,832447
x1,650:18415059,15052028
)
)
g1,650:18574527,15633303
x1,650:19132677,15633303
g1,650:19292145,15633303
x1,650:19752866,15633303
[1,650:19752866,15810710:565710,837795,0
(1,650:19852536,15337004:466040,364089,0
x1,650:20285808,15337004
)
(1,650:19752866,15810710:311300,337875,0
x1,650:20031398,15810710
)
]
g1,650:20438177,15633303
(1,650:20438177,15633303:2533931,634174,251172
(1,650:20438177,15052028:328910,28704,832447
x1,650:20767087,15052028
)
x1,650:21255467,15633303
(1,650:21255467,15337004:311300,337875,0
x1,650:21533999,15337004
)
x1,650:22643198,15633303
(1,650:22643198,15052028:328910,28704,832447
x1,650:22972108,15052028
)
)
g1,650:23171443,15633303
x1,650:23729593,15633303
g1,650:23928928,15633303
x1,650:24534969,15633303
(1,650:24534969,15740945:311300,337875,0
x1,650:24813501,15740945
)
g1,650:25005737,15633303
x1,650:25563887,15633303
g1,650:25723355,15633303
x1,650:26329396,15633303
[1,650:26329396,15810710:472967,837795,0
(1,650:26336323,15337004:466040,364089,0
x1,650:26769595,15337004
)
(1,650:26329396,15810710:311300,337875,0
x1,650:26607928,15810710
)
]
x1,650:27001702,15633303
)
(1,657:4661699,17245489:29834878,624507,192273
x1,657:6485184,17245489
k1,651:6725806,17245489:240622
$1,651:6725806,17245489
x1,651:7186527,17245489
[1,651:7186527,17437762:565710,816780,0
(1,651:7286197,16985071:466040,364089,0
x1,651:7719469,16985071
)
(1,651:7186527,17437762:311300,337875,0
x1,651:7465059,17437762
)
]
k1,651:7956087,17245489:203850
x1,651:8713576,17245489
k1,651:8917426,17245489:203850
x1,651:9276236,17245489
k1,651:9437509,17245489:161273
x1,651:9995659,17245489
k1,651:10156933,17245489:161274
x1,651:10617654,17245489
(1,651:10617654,17353131:311300,337875,0
x1,651:10896186,17353131
)
$1,651:10928954,17245489
x1,651:11127272,17245489
k1,651:11452506,17245489:325234
x1,651:11987348,17245489
x1,651:15317647,17245489
x1,651:15456544,17245489
k1,651:15697839,17245489:241295
x1,651:16688933,17245489
k1,651:16929556,17245489:240623
x1,651:18277175,17245489
k1,651:18517797,17245489:240622
$1,651:18517797,17245489
x1,651:18926859,17245489
$1,651:18952606,17245489
k1,651:19193229,17245489:240623
x1,651:19906777,17245489
x1,651:21413348,17245489
k1,651:21653970,17245489:240622
x1,651:22248675,17245489
k1,651:22489298,17245489:240623
(1,651:22489298,17245489:911866,538089,179365
x1,651:23123618,17245489
h1,651:23123618,17245489:0,0,0
x1,651:23401164,17245489
)
k1,651:23641786,17245489:240622
x1,651:24121611,17245489
k1,652:24362234,17245489:240623
x1,652:25115395,17245489
k1,652:25356017,17245489:240622
x1,652:28174804,17245489
k1,652:28415427,17245489:240623
x1,652:32546179,17245489
k1,652:32871412,17245489:325233
x1,652:34496577,17245489
k1,653:34496577,17245489:0
)
(1,657:4661699,18136779:29834878,660666,179404
x1,657:5652793,18136779
g1,653:5890724,18136779
x1,653:6643885,18136779
x1,653:8527039,18136779
g1,653:8764970,18136779
$1,654:8764970,18136779
x1,654:9361491,18136779
(1,654:9361491,18253689:646721,364089,0
x1,654:9934029,18253689
)
g1,654:10207547,18136779
x1,654:10965036,18136779
g1,654:11164371,18136779
x1,654:11573433,18136779
(1,654:11599180,17876361:744572,337875,54616
x1,654:12310984,17876361
)
[1,654:12343752,18136779:1243242,660666,116910
(1,654:12531628,17955381:0,479268,0
x1,654:12890438,17955381
)
(1,654:12343752,18136779:1243242,490372,116910
x1,654:12940273,18136779
(1,654:12940273,18253689:646721,364089,0
x1,654:13512811,18253689
)
)
]
g1,654:13706595,18136779
x1,654:14115657,18136779
$1,654:14141404,18136779
g1,654:14379335,18136779
x1,654:15612321,18136779
g1,655:15850252,18136779
x1,655:16444957,18136779
g1,655:16682888,18136779
$1,655:16682888,18136779
x1,655:17288929,18136779
(1,655:17288929,18244421:311300,337875,0
x1,655:17567461,18244421
)
g1,655:17799564,18136779
x1,655:18357714,18136779
g1,655:18557049,18136779
x1,655:19045429,18136779
(1,655:19045429,17876361:311300,337875,0
x1,655:19323961,17876361
)
x1,655:20433160,18136779
$1,655:20433160,18136779
x1,655:20631478,18136779
g1,655:20948637,18136779
x1,655:22177415,18136779
g1,656:22415346,18136779
x1,656:23691908,18136779
x1,656:25575060,18136779
g1,656:25812991,18136779
x1,656:28766462,18136779
g1,656:29004393,18136779
x1,656:30451296,18136779
g1,656:30689227,18136779
x1,656:32318602,18136779
k1,657:34496577,18136779:2177975
g1,657:34496577,18136779
)
(1,668:4661699,20079382:29834878,976767,650727
x1,668:5229016,20079382
(1,668:5229016,20196292:646721,364089,0
x1,668:5801554,20196292
)
k1,668:5995338,20079382:119601
(1,668:5995338,20079382:2505514,538213,179405
(1,668:5995338,20079383:199339,538214,179404
x1,668:6194677,20079383
)
x1,668:6664119,20079382
g1,668:6823587,20079382
x1,668:7381737,20079382
g1,668:7541205,20079382
x1,668:7990213,20079382
(1,668:7990213,20187024:311300,337875,0
x1,668:8268745,20187024
)
(1,668:8301513,20079383:199339,538214,179404
x1,668:8500852,20079383
)
)
k1,668:8700187,20079382:199335
x1,668:9457676,20079382
k1,668:9657011,20079382:199335
(1,668:9657011,19102615:398678,0,1594726
x1,668:10055689,19102615
)
(1,668:10055689,20730109:435092,358263,0
x1,668:10458013,20730109
)
k1,668:10610382,20079382:119601
(1,668:10610382,20079382:3401311,634174,279352
(1,668:10610382,19498107:328910,28704,832447
x1,668:10939292,19498107
)
[1,668:10939292,20079382:379326,452494,0
(1,668:10939292,20079382:379326,308974,0
x1,668:11318618,20079382
)
]
g1,660:11556549,20079382
x1,660:12353905,20079382
(1,668:12353905,20187024:223826,225735,101945
g1,660:12261061,20187024
x1,660:12526152,20187024
k1,668:12261061,20187024:18811
)
g1,660:12697332,20079382
x1,660:13366113,20079382
[1,668:13366113,20256789:316670,811581,101945
(1,668:13366113,19783083:311300,337875,0
x1,668:13644645,19783083
)
(1,668:13366113,20256789:316670,225735,101945
x1,668:13631204,20256789
)
]
(1,668:13682783,19498107:328910,28704,832447
x1,668:14011693,19498107
)
)
k1,668:14011693,20079382:0
x1,668:14569843,20079382
k1,668:14569843,20079382:0
x1,668:15218190,20079382
(1,668:15218190,20187024:311300,337875,0
x1,668:15496722,20187024
)
x1,668:15728829,20079382
(1,668:15728829,19783083:311300,337875,0
x1,668:16007361,19783083
)
k1,661:16198832,20079382:158703
x1,661:17115791,20079382
k1,668:17115791,20079382:0
x1,668:17594205,20079382
k1,668:17594205,20079382:0
x1,668:18252024,20079382
k1,668:18451359,20079382:199335
x1,668:19009509,20079382
k1,668:19208844,20079382:199335
[1,668:19208844,20079382:1214038,660666,139537
(1,668:19372901,19897984:0,479268,0
x1,668:19731711,19897984
)
(1,668:19208844,20079382:1214038,490372,139537
x1,668:19776161,20079382
(1,668:19776161,20196292:646721,364089,0
x1,668:20348699,20196292
)
)
]
x1,668:21490341,20079382
k1,663:22917437,20079382:1427096
k1,668:23037038,20079382:119601
x1,668:23631167,20079382
k1,668:23770702,20079382:119601
(1,668:23770702,20079382:1772188,538213,179405
(1,668:23770702,20079383:279075,538214,179404
x1,668:24049777,20079383
)
x1,668:24617094,20079382
(1,668:24617094,20196292:646721,364089,0
x1,668:25189632,20196292
)
(1,668:25263815,20079383:279075,538214,179404
x1,668:25542890,20079383
)
)
k1,668:25742225,20079382:199335
x1,668:26499714,20079382
k1,668:26699049,20079382:199335
(1,668:26699049,20079382:7564212,634174,251172
(1,668:26699049,19498107:418612,28704,832447
x1,668:27117661,19498107
)
x1,668:27587103,20079382
g1,668:27746571,20079382
x1,668:28304721,20079382
g1,668:28464189,20079382
x1,668:28913197,20079382
(1,668:28913197,20187024:311300,337875,0
x1,668:29191729,20187024
)
g1,665:29462428,20079382
x1,665:29661767,20079382
g1,665:29899698,20079382
x1,665:30369140,20079382
g1,668:30568475,20079382
x1,668:31046889,20079382
g1,668:31246224,20079382
x1,668:31923976,20079382
(1,668:32023646,19783083:744572,337875,101945
x1,668:32735450,19783083
)
x1,668:33844649,20079382
(1,668:33844649,19498107:418612,28704,832447
x1,668:34263261,19498107
)
)
k1,668:34382862,20079382:119601
x1,668:34582201,20079382
)
(1,672:4661699,22528057:29834878,651269,183455
(1,672:4661699,22528057:1556764,603533,0
g1,672:4661699,22528057
x1,672:5180620,22528057
g1,672:6218463,22528057
)
x1,672:7988606,22528057
g1,672:8334554,22528057
x1,672:11062095,22528057
x1,672:13719543,22528057
x1,672:14739187,22528057
x1,672:15113963,22528057
g1,672:15459911,22528057
x1,672:17016676,22528057
x1,672:17535597,22528057
x1,672:20900435,22528057
k1,672:34496577,22528057:13596142
g1,672:34496577,22528057
)
(1,675:4661699,24156027:29834878,542724,152880
(1,675:4661699,24156027:2014740,509964,0
g1,675:4661699,24156027
x1,675:5791919,24156027
g1,675:6676439,24156027
)
x1,675:9243457,24156027
x1,675:10113871,24156027
x1,675:10433281,24156027
g1,675:10728121,24156027
x1,675:14392144,24156027
k1,675:34496576,24156027:20104432
g1,675:34496576,24156027
)
(1,679:4661699,25510664:29834878,494239,139502
x1,679:5702213,25510664
g1,677:5940144,25510664
x1,677:6618038,25510664
g1,677:6855969,25510664
x1,677:7450674,25510664
x1,677:8342732,25510664
x1,677:9789633,25510664
g1,677:10027564,25510664
x1,677:10404144,25510664
x1,677:10979043,25510664
g1,677:11216974,25510664
x1,677:13595549,25510664
g1,677:13833480,25510664
x1,677:16113018,25510664
g1,677:16350949,25510664
x1,677:21171729,25510664
k1,679:34496577,25510664:13324848
g1,679:34496577,25510664
)
(1,682:11999947,27261865:22496630,825267,466460
(1,682:11999947,27261865:15158382,825267,466460
h1,682:11999947,27261865:0,0,0
x1,682:12489921,27261865
(1,682:12489921,27369507:290000,225735,0
x1,682:12747153,27369507
)
g1,682:12979256,27261865
x1,682:13178595,27261865
g1,682:13377930,27261865
x1,682:13866310,27261865
(1,682:13866310,26965566:311300,337875,0
x1,682:14144842,26965566
)
g1,682:14297211,27261865
(1,682:14297211,27261865:4595314,538213,179405
(1,682:14297211,27261866:279075,538214,179404
x1,682:14576286,27261866
)
x1,682:15293906,27261865
g1,682:15413507,27261865
x1,682:15764843,27261865
(1,682:15764843,27369507:290000,225735,0
x1,682:16022075,27369507
)
g1,681:16241322,27261865
x1,681:17158281,27261865
g1,682:17317749,27261865
x1,682:17796163,27261865
g1,682:17955631,27261865
x1,682:18613450,27261865
(1,682:18613450,27261866:279075,538214,179404
x1,682:18892525,27261866
)
)
g1,682:19091860,27261865
x1,682:19809481,27261865
g1,682:20008816,27261865
x1,682:20497196,27261865
(1,682:20497196,26965566:311300,337875,0
x1,682:20775728,26965566
)
g1,682:20928097,27261865
(1,682:20928097,27261865:1076431,538213,179405
(1,682:20928097,27261866:279075,538214,179404
x1,682:21207172,27261866
)
x1,682:21725453,27261865
(1,682:21725453,27261866:279075,538214,179404
x1,682:22004528,27261866
)
)
g1,682:22203863,27261865
x1,682:22403202,27261865
g1,682:22602537,27261865
(1,682:22602537,27261865:4236852,825267,466460
(1,682:22602537,26465302:478414,28704,1263023
x1,682:23080951,26465302
)
x1,682:23428798,27261865
g1,682:23653880,27261865
x1,682:24371501,27261865
g1,682:24570836,27261865
x1,682:24922172,27261865
[1,682:24922172,27439272:945608,866922,0
(1,682:24999416,26965566:868364,393216,131072
x1,682:25835012,26965566
)
(1,682:24922172,27439272:290000,225735,0
x1,682:25179404,27439272
)
]
g1,681:25987381,27261865
x1,681:26335228,27261865
k1,682:25987381,27261865:25747
(1,682:26360975,26465302:478414,28704,1263023
x1,682:26839389,26465302
)
)
g1,682:26958990,27261865
x1,682:27158329,27261865
)
(1,682:33227937,27261865:1268640,538089,179365
(1,682:33227937,27261865:1268640,538089,179365
x1,682:34219031,27261865
x1,682:34496577,27261865
)
)
)
(1,690:4661699,29113050:29834878,598293,245269
x1,690:5796343,29113050
x1,684:6490083,29113050
k1,684:6730671,29113050:240588
x1,684:9525688,29113050
k1,684:9766276,29113050:240588
x1,684:12604866,29113050
k1,684:12845454,29113050:240588
$1,685:12845454,29113050
x1,685:13306923,29113050
x1,685:13526196,29113050
k1,685:13645797,29113050:119601
x1,685:14210024,29113050
k1,685:14413816,29113050:203792
x1,685:14892230,29113050
k1,685:15096022,29113050:203792
x1,685:15584402,29113050
(1,685:15584402,28852632:311300,337875,0
x1,685:15862934,28852632
)
k1,685:16015303,29113050:119601
(1,685:16015303,29113050:1076431,538213,179405
(1,685:16015303,29113051:279075,538214,179404
x1,685:16294378,29113051
)
x1,685:16812659,29113050
(1,685:16812659,29113051:279075,538214,179404
x1,685:17091734,29113051
)
)
$1,685:17091734,29113050
x1,685:17290052,29113050
k1,685:17531304,29113050:241252
x1,685:18046534,29113050
k1,686:17531304,29113050:-19808
x1,686:18343887,29113050
k1,686:18584475,29113050:240588
x1,686:19179180,29113050
x1,686:20071238,29113050
x1,686:21518139,29113050
k1,686:21758727,29113050:240588
$1,686:21758727,29113050
(1,686:21758727,29113050:1475071,538213,179405
(1,686:21758727,29113051:358810,538214,179404
x1,686:22117537,29113051
)
x1,686:22584988,29113050
(1,686:22584988,29220692:290000,225735,0
x1,686:22842220,29220692
)
(1,686:22874988,29113051:358810,538214,179404
x1,686:23233798,29113051
)
)
(1,686:23233798,29325223:1001804,337875,33096
x1,686:24202834,29325223
)
k1,686:24439394,29113050:203792
x1,686:24917808,29113050
k1,686:25121599,29113050:203791
x1,686:25609979,29113050
(1,686:25609979,28852632:311300,337875,0
x1,686:25888511,28852632
)
k1,686:26040880,29113050:119601
(1,686:26040880,29113050:4528436,538213,179405
(1,686:26040880,29113051:279075,538214,179404
x1,686:26319955,29113051
)
x1,686:27037575,29113050
g1,686:27157176,29113050
x1,686:27508512,29113050
(1,686:27508512,29220692:290000,225735,0
x1,686:27765744,29220692
)
g1,686:27918113,29113050
x1,686:28835072,29113050
g1,686:28994540,29113050
x1,686:29472954,29113050
g1,686:29632422,29113050
x1,686:30290241,29113050
(1,686:30290241,29113051:279075,538214,179404
x1,686:30569316,29113051
)
)
$1,686:30569316,29113050
k1,686:30809904,29113050:240588
x1,686:31959452,29113050
k1,687:32200041,29113050:240589
$1,687:32200041,29113050
x1,687:32667492,29113050
k1,687:32897030,29113050:203791
x1,687:33375444,29113050
k1,687:33579236,29113050:203792
x1,687:34185277,29113050
(1,687:34185277,29220692:311300,337875,0
x1,687:34463809,29220692
)
$1,687:34496577,29113050
k1,690:34496577,29113050:0
)
(1,690:4661699,30004340:29834878,494239,139502
x1,690:5299980,30004340
g1,688:5537911,30004340
x1,688:8281429,30004340
g1,688:8519360,30004340
x1,688:9094259,30004340
g1,688:9332190,30004340
x1,688:10323284,30004340
g1,688:10561215,30004340
x1,688:11889524,30004340
x1,688:13336425,30004340
g1,688:13574356,30004340
x1,688:15382242,30004340
x1,688:16075982,30004340
x1,688:16333720,30004340
g1,688:16571651,30004340
x1,688:19727403,30004340
k1,690:34496577,30004340:14769174
g1,690:34496577,30004340
)
(1,696:4661699,31616526:29834878,634174,267389
g1,696:16237509,31616526
(1,696:16237509,31616526:3650087,634174,267389
k1,696:16329977,31616526:92468
(1,696:16329977,31616526:0,623900,267389
[1,696:16329977,31616526:0,623900,267389
(1,59:16329977,31616526:0,623900,267389
r1,761:16329977,31616526:0,891289,267389
)
]
)
(1,696:16329977,31616526:3557619,538213,179405
$1,696:16329977,31616526
(1,696:16329977,31616526:3557619,538213,179405
(1,696:16329977,31616526:2680567,538213,179405
(1,696:16329977,31616527:279075,538214,179404
x1,696:16609052,31616527
)
x1,696:17205573,31616526
(1,696:17205573,31724168:290000,225735,0
x1,696:17462805,31724168
)
g1,696:17655041,31616526
x1,696:18213191,31616526
g1,696:18372659,31616526
x1,696:18731469,31616526
(1,696:18731469,31616527:279075,538214,179404
x1,696:19010544,31616527
)
)
g1,696:19130145,31616526
x1,696:19597596,31616526
(1,696:19597596,31724168:290000,225735,0
x1,696:19854828,31724168
)
)
$1,696:19887596,31616526
)
)
g1,696:19887596,31616526
(1,696:19887596,31616526:3033171,634174,267389
(1,696:19887596,31616526:3033171,634174,177407
$1,696:19887596,31616526
(1,696:19887596,31616526:3033171,634174,177407
h1,696:19887596,31616526:0,0,0
g1,696:20086931,31616526
x1,696:20645081,31616526
g1,696:20844416,31616526
x1,696:21334390,31616526
[1,696:21334390,31793933:822811,811581,0
(1,696:21412629,31320227:744572,337875,54616
x1,696:22124433,31320227
)
(1,696:21334390,31793933:290000,225735,0
x1,696:21591622,31793933
)
]
x1,696:22920767,31616526
)
$1,696:22920767,31616526
)
g1,696:22920767,31616526
)
g1,696:34496577,31616526
(1,696:34496577,31616526:0,634174,267389
(1,696:34496577,31616526:0,623900,267389
k1,696:33227937,31616526:-1268640
(1,696:33227937,31616526:1268640,623900,267389
(1,696:33227937,31616526:0,623900,267389
[1,696:33227937,31616526:0,623900,267389
(1,59:33227937,31616526:0,623900,267389
r1,761:33227937,31616526:0,891289,267389
)
]
)
(1,696:33227937,31616526:1268640,538089,179365
x1,696:34219031,31616526
x1,696:34496577,31616526
)
)
)
)
g1,696:34496577,31616526
)
(1,696:4661699,32704424:29834878,623900,267389
g1,696:16237509,32704424
(1,696:16237509,32704424:3650087,623900,267389
g1,696:16237509,32704424
(1,696:16237509,32704424:0,623900,267389
[1,696:16237509,32704424:0,623900,267389
(1,59:16237509,32704424:0,623900,267389
r1,761:16237509,32704424:0,891289,267389
)
]
)
(1,696:16237509,32704424:3650087,538213,179405
$1,696:16237509,32704424
(1,696:16237509,32704424:3650087,538213,179405
(1,696:16237509,32704424:3037288,538213,179405
(1,696:16237509,32704425:279075,538214,179404
x1,696:16516584,32704425
)
x1,696:17113105,32704424
(1,696:17113105,32821334:646721,364089,0
x1,696:17685643,32821334
)
g1,696:17919294,32704424
x1,696:18477444,32704424
g1,696:18636912,32704424
x1,696:18995722,32704424
(1,696:18995722,32704425:279075,538214,179404
x1,696:19274797,32704425
)
)
g1,696:19394398,32704424
x1,696:19861849,32704424
)
$1,696:19887596,32704424
)
)
g1,696:19887596,32704424
(1,696:19887596,32704424:3033171,623900,267389
(1,696:19887596,32704424:2409583,490372,139537
$1,696:19887596,32704424
(1,696:19887596,32704424:2409583,490372,139537
h1,696:19887596,32704424:0,0,0
g1,696:20086931,32704424
x1,696:20645081,32704424
g1,696:20844416,32704424
x1,696:21305137,32704424
(1,696:21305137,32812066:311300,337875,0
x1,696:21583669,32812066
)
x1,696:22077906,32704424
x1,696:22297179,32704424
)
$1,696:22297179,32704424
)
k1,696:22920767,32704424:623588
)
g1,696:34496577,32704424
(1,696:34496577,32704424:0,623900,267389
(1,696:34496577,32704424:0,623900,267389
k1,696:33227937,32704424:-1268640
(1,696:33227937,32704424:1268640,623900,267389
(1,696:33227937,32704424:0,623900,267389
[1,696:33227937,32704424:0,623900,267389
(1,59:33227937,32704424:0,623900,267389
r1,761:33227937,32704424:0,891289,267389
)
]
)
(1,696:33227937,32704424:1268640,538089,179365
x1,696:34219031,32704424
x1,696:34496577,32704424
)
)
)
)
g1,696:34496577,32704424
)
(1,708:4661699,34316610:29834878,598293,179404
x1,708:6485184,34316610
k1,698:6692913,34316610:207729
$1,698:6692913,34316610
x1,698:7153634,34316610
(1,698:7153634,34424252:311300,337875,0
x1,698:7432166,34424252
)
$1,698:7464934,34316610
k1,698:7672664,34316610:207730
x1,698:8152489,34316610
k1,698:8360218,34316610:207729
x1,698:9073766,34316610
x1,698:10580337,34316610
k1,698:10788066,34316610:207729
x1,698:11382771,34316610
k1,698:11590501,34316610:207730
x1,698:12581595,34316610
h1,698:12581595,34316610:0,0,0
x1,698:13057459,34316610
k1,698:13364551,34316610:307092
x1,698:14593329,34316610
k1,699:14801058,34316610:207729
x1,699:17476985,34316610
k1,699:17684714,34316610:207729
x1,699:18675808,34316610
h1,699:18675808,34316610:0,0,0
x1,699:18953354,34316610
k1,699:19161084,34316610:207730
x1,699:21841221,34316610
k1,699:22048950,34316610:207729
x1,699:23995237,34316610
k1,699:24202966,34316610:207729
$1,704:24202966,34316610
x1,704:24770283,34316610
(1,704:24770283,34424252:290000,225735,0
x1,704:25027515,34424252
)
x1,704:25687205,34316610
x1,704:25912291,34316610
k1,704:26031892,34316610:119601
x1,704:26499343,34316610
(1,704:26499343,34424252:290000,225735,0
x1,704:26756575,34424252
)
x1,704:27068418,34316610
k1,704:27167097,34316610:98679
x1,704:27725247,34316610
k1,704:27823926,34316610:98679
x1,704:28450848,34316610
x1,704:28675934,34316610
k1,704:28795535,34316610:119601
x1,704:29262986,34316610
(1,704:29262986,34424252:290000,225735,0
x1,704:29520218,34424252
)
x1,704:29832061,34316610
(1,704:29832061,34424252:290000,225735,0
x1,704:30089293,34424252
)
k1,704:30321396,34316610:199335
x1,704:30879546,34316610
k1,704:31078881,34316610:199335
x1,704:31705803,34316610
x1,704:31930889,34316610
k1,704:32050490,34316610:119601
x1,704:32540464,34316610
[1,704:32540464,34494017:822811,775700,0
(1,704:32618703,34056192:744572,337875,54616
x1,704:33330507,34056192
)
(1,704:32540464,34494017:290000,225735,0
x1,704:32797696,34494017
)
]
x1,704:34206577,34316610
(1,704:34206577,34424252:290000,225735,0
x1,704:34463809,34424252
)
$1,704:34496577,34316610
k1,708:34496577,34316610:0
)
(1,708:4661699,35207900:29834878,598293,179405
x1,708:5514144,35207900
g1,705:5752075,35207900
x1,705:6505236,35207900
x1,705:6862008,35207900
g1,705:7099939,35207900
x1,705:8253699,35207900
g1,705:8491630,35207900
x1,705:11048713,35207900
g1,705:11286644,35207900
$1,705:11286644,35207900
x1,705:11634491,35207900
g1,705:11859573,35207900
x1,705:12337987,35207900
g1,705:12537322,35207900
x1,705:13025702,35207900
(1,705:13025702,34947482:311300,337875,0
x1,705:13304234,34947482
)
g1,705:13456603,35207900
(1,705:13456603,35207900:4528436,538213,179405
(1,705:13456603,35207901:279075,538214,179404
x1,705:13735678,35207901
)
x1,705:14453298,35207900
g1,705:14572899,35207900
x1,705:14924235,35207900
(1,705:14924235,35315542:290000,225735,0
x1,705:15181467,35315542
)
g1,705:15333836,35207900
x1,705:16250795,35207900
g1,705:16410263,35207900
x1,705:16888677,35207900
g1,705:17048145,35207900
x1,705:17705964,35207900
(1,705:17705964,35207901:279075,538214,179404
x1,705:17985039,35207901
)
)
$1,705:17985039,35207900
x1,705:18183357,35207900
g1,705:18500516,35207900
x1,705:21523462,35207900
k1,706:18500516,35207900:-59421
x1,706:21662359,35207900
k1,708:34496577,35207900:12834218
g1,708:34496577,35207900
)
(1,711:5590051,37214292:28906526,1040555,681748
(1,711:5590051,37214292:26709535,1040555,681748
h1,711:5590051,37214292:0,0,0
(1,711:5590051,36237525:398678,0,1594726
x1,711:5988729,36237525
)
(1,711:5988729,37865019:435092,358263,0
x1,711:6391053,37865019
)
g1,711:6543422,37214292
x1,711:6922748,37214292
(1,711:6922748,37321934:290000,225735,0
x1,711:7179980,37321934
)
g1,711:7332349,37214292
(1,711:7332349,37214292:8583346,1040555,681748
(1,711:7332349,36202441:378745,28704,1693599
x1,711:7711094,36202441
)
(1,711:7711094,37214292:1282407,983820,492251
(1,711:7711094,37214292:1282407,983820,492251
h1,711:7711094,37214292:78643,0,0
[1,711:7789737,37214292:1125121,983820,492251
(1,711:7789737,36728818:1125121,498346,0
k1,711:7955074,36728818:165337
x1,711:8336060,36728818
[1,711:8375927,36728818:373594,452494,0
(1,711:8375927,36728818:373594,308974,0
x1,711:8723774,36728818
)
]
k1,711:8914858,36728818:165337
)
(1,711:7789737,37706543:1125121,498346,0
x1,711:8170723,37706543
x1,711:8546973,37706543
(1,711:8546973,37499231:367885,225735,101945
x1,711:8882090,37499231
)
)
]
h1,711:8914858,37214292:78643,0,0
)
)
x1,711:9557728,37214292
(1,711:9557728,36917993:675999,225735,101945
x1,711:10166674,36917993
)
(1,711:10233727,37214292:1335590,983820,492251
(1,711:10233727,37214292:1335590,983820,492251
h1,711:10233727,37214292:78643,0,0
[1,711:10312370,37214292:1178304,983820,492251
(1,711:10312370,36728818:1178304,498346,139537
x1,711:10693356,36728818
x1,711:11200674,36728818
(1,711:11200674,36836460:290000,225735,0
x1,711:11457906,36836460
)
)
(1,711:10312370,37706543:1178304,498346,0
k1,711:10352463,37706543:40093
x1,711:10733449,37706543
x1,711:11109699,37706543
(1,711:11109699,37499231:340882,225735,0
x1,711:11383528,37499231
)
k1,711:11490674,37706543:40093
)
]
h1,711:11490674,37214292:78643,0,0
)
)
g1,711:11728785,37214292
x1,711:12286935,37214292
g1,711:12446403,37214292
(1,711:12446403,37214292:803224,947939,492251
(1,711:12446403,37214292:803224,947939,492251
h1,711:12446403,37214292:78643,0,0
[1,711:12525046,37214292:645938,947939,492251
(1,711:12525046,36728818:645938,462465,0
k1,711:12668610,36728818:143564
x1,711:13027420,36728818
k1,711:13170984,36728818:143564
)
(1,711:12525046,37706543:645938,545187,0
x1,711:12859684,37706543
(1,711:12859684,37499231:311300,337875,0
x1,711:13138216,37499231
)
)
]
h1,711:13170984,37214292:78643,0,0
)
)
(1,711:13249627,37214292:951733,983820,492251
(1,711:13249627,37214292:951733,983820,492251
h1,711:13249627,37214292:78643,0,0
[1,711:13328270,37214292:794447,983820,492251
(1,711:13328270,36728818:794447,498346,0
x1,711:13709256,36728818
[1,711:13749123,36728818:373594,452494,0
(1,711:13749123,36728818:373594,308974,0
x1,711:14096970,36728818
)
]
)
(1,711:13328270,37706543:794447,498346,0
k1,711:13385497,37706543:57227
x1,711:13766483,37706543
x1,711:14065491,37706543
k1,711:14122717,37706543:57226
)
]
h1,711:14122717,37214292:78643,0,0
)
)
(1,711:14201360,37214292:1335590,983820,492251
(1,711:14201360,37214292:1335590,983820,492251
h1,711:14201360,37214292:78643,0,0
[1,711:14280003,37214292:1178304,983820,492251
(1,711:14280003,36728818:1178304,498346,139537
x1,711:14660989,36728818
x1,711:15168307,36728818
(1,711:15168307,36836460:290000,225735,0
x1,711:15425539,36836460
)
)
(1,711:14280003,37706543:1178304,498346,0
k1,711:14529158,37706543:249155
x1,711:14910144,37706543
x1,711:15209152,37706543
k1,711:15458307,37706543:249155
)
]
h1,711:15458307,37214292:78643,0,0
)
)
(1,711:15536950,36202441:378745,28704,1693599
x1,711:15915695,36202441
)
)
g1,711:16035296,37214292
x1,711:16386632,37214292
(1,711:16386632,37321934:290000,225735,0
x1,711:16643864,37321934
)
g1,710:16863111,37214292
x1,710:17780070,37214292
g1,711:17939538,37214292
x1,711:18417952,37214292
g1,711:18577420,37214292
x1,711:19235239,37214292
g1,711:19394707,37214292
x1,711:19952857,37214292
g1,711:20112325,37214292
(1,711:20112325,36237525:398678,0,1594726
x1,711:20511003,36237525
)
(1,711:20511003,37865019:435092,358263,0
x1,711:20913327,37865019
)
g1,711:21065696,37214292
[1,711:21065696,37214292:373594,452494,0
(1,711:21065696,37214292:373594,308974,0
x1,711:21413543,37214292
)
]
x1,711:21906741,37214292
(1,711:21906741,37321934:290000,225735,0
x1,711:22163973,37321934
)
x1,711:22548077,37214292
(1,711:22548077,37321934:290000,225735,0
x1,711:22805309,37321934
)
g1,710:23024556,37214292
x1,710:23941515,37214292
g1,711:24100983,37214292
x1,711:24579397,37214292
g1,711:24738865,37214292
x1,711:25396684,37214292
g1,711:25596019,37214292
x1,711:26154169,37214292
g1,711:26353504,37214292
(1,711:26353504,36237525:398678,0,1594726
x1,711:26752182,36237525
)
(1,711:26752182,37865019:435092,358263,0
x1,711:27154506,37865019
)
g1,711:27306875,37214292
[1,711:27306875,37214292:373594,452494,0
(1,711:27306875,37214292:373594,308974,0
x1,711:27654722,37214292
)
]
x1,711:28596032,37214292
[1,711:28596032,37391699:945608,866922,0
(1,711:28673276,36917993:868364,393216,131072
x1,711:29508872,36917993
)
(1,711:28596032,37391699:290000,225735,0
x1,711:28853264,37391699
)
]
g1,710:29728119,37214292
x1,710:30645078,37214292
g1,711:30804546,37214292
x1,711:31282960,37214292
g1,711:31442428,37214292
x1,711:32299586,37214292
)
(1,711:33227937,37214292:1268640,538089,179365
(1,711:33227937,37214292:1268640,538089,179365
x1,711:34219031,37214292
x1,711:34496577,37214292
)
)
)
(1,714:4661699,39180818:29834878,498346,139537
x1,714:6881818,39180818
g1,713:7119749,39180818
$1,713:7119749,39180818
x1,713:7467596,39180818
g1,713:7692678,39180818
x1,713:8250828,39180818
g1,713:8450163,39180818
x1,713:8917614,39180818
(1,713:8917614,39288460:290000,225735,0
x1,713:9174846,39288460
)
$1,713:9207614,39180818
x1,713:9405932,39180818
k1,714:34496576,39180818:25090644
g1,714:34496576,39180818
)
(1,717:5124881,41362630:29371696,1255843,897035
(1,717:5124881,41362630:27639874,1255843,897035
h1,717:5124881,41362630:0,0,0
(1,717:5124881,40385863:398678,0,1594726
x1,717:5523559,40385863
)
(1,717:5523559,42013357:435092,358263,0
x1,717:5925883,42013357
)
g1,717:6078252,41362630
x1,717:6457578,41362630
(1,717:6457578,41470272:290000,225735,0
x1,717:6714810,41470272
)
g1,717:6867179,41362630
(1,717:6867179,41362630:8673843,1255843,897035
(1,717:6867179,40135491:418612,28704,2124174
x1,717:7285791,40135491
)
(1,717:7285791,41362630:1335590,1127340,492251
(1,717:7285791,41362630:1335590,1127340,492251
h1,717:7285791,41362630:78643,0,0
[1,717:7364434,41362630:1178304,1127340,492251
(1,717:7364434,40877156:1178304,641866,139537
x1,717:7745420,40877156
[1,717:7785287,40877156:757451,641866,139537
(1,717:7785287,40877156:757451,498346,139537
x1,717:8252738,40877156
(1,717:8252738,40984798:290000,225735,0
x1,717:8509970,40984798
)
)
]
)
(1,717:7364434,41854881:1178304,498346,0
k1,717:7391026,41854881:26592
x1,717:7772012,41854881
x1,717:8148262,41854881
(1,717:8148262,41647569:367885,225735,101945
x1,717:8483379,41647569
)
k1,717:8542738,41854881:26591
)
]
h1,717:8542738,41362630:78643,0,0
)
)
x1,717:9185608,41362630
(1,717:9185608,41066331:675999,225735,101945
x1,717:9794554,41066331
)
(1,717:9861607,41362630:1335590,983820,492251
(1,717:9861607,41362630:1335590,983820,492251
h1,717:9861607,41362630:78643,0,0
[1,717:9940250,41362630:1178304,983820,492251
(1,717:9940250,40877156:1178304,498346,139537
x1,717:10321236,40877156
x1,717:10828554,40877156
(1,717:10828554,40984798:290000,225735,0
x1,717:11085786,40984798
)
)
(1,717:9940250,41854881:1178304,498346,0
k1,717:9980343,41854881:40093
x1,717:10361329,41854881
x1,717:10737579,41854881
(1,717:10737579,41647569:340882,225735,0
x1,717:11011408,41647569
)
k1,717:11118554,41854881:40093
)
]
h1,717:11118554,41362630:78643,0,0
)
)
g1,717:11356665,41362630
x1,717:11914815,41362630
g1,717:12074283,41362630
(1,717:12074283,41362630:803224,947939,492251
(1,717:12074283,41362630:803224,947939,492251
h1,717:12074283,41362630:78643,0,0
[1,717:12152926,41362630:645938,947939,492251
(1,717:12152926,40877156:645938,462465,0
k1,717:12296490,40877156:143564
x1,717:12655300,40877156
k1,717:12798864,40877156:143564
)
(1,717:12152926,41854881:645938,545187,0
x1,717:12487564,41854881
(1,717:12487564,41647569:311300,337875,0
x1,717:12766096,41647569
)
)
]
h1,717:12798864,41362630:78643,0,0
)
)
g1,717:12997108,41362630
(1,717:12997108,41362630:1814002,1040554,681746
[1,717:12997108,40322076:239206,0,1722300
(1,717:12997108,40322076:239206,0,430575
x1,717:13236314,40322076
)
(1,717:12997108,40752651:239206,0,430575
x1,717:13236314,40752651
)
(1,717:12997108,41183226:239206,0,430575
x1,717:13236314,41183226
)
(1,717:12997108,41613801:239206,0,430575
x1,717:13236314,41613801
)
]
(1,717:13236314,41362630:1335590,983820,492251
(1,717:13236314,41362630:1335590,983820,492251
h1,717:13236314,41362630:78643,0,0
[1,717:13314957,41362630:1178304,983820,492251
(1,717:13314957,40877156:1178304,498346,139537
x1,717:13695943,40877156
x1,717:14203261,40877156
(1,717:14203261,40984798:290000,225735,0
x1,717:14460493,40984798
)
)
(1,717:13314957,41854881:1178304,498346,0
k1,717:13564112,41854881:249155
x1,717:13945098,41854881
x1,717:14244106,41854881
k1,717:14493261,41854881:249155
)
]
h1,717:14493261,41362630:78643,0,0
)
)
[1,717:14571904,40322076:239206,0,1722300
(1,717:14571904,40322076:239206,0,430575
x1,717:14811110,40322076
)
(1,717:14571904,40752651:239206,0,430575
x1,717:14811110,40752651
)
(1,717:14571904,41183226:239206,0,430575
x1,717:14811110,41183226
)
(1,717:14571904,41613801:239206,0,430575
x1,717:14811110,41613801
)
]
)
(1,717:14811110,40529607:311300,337875,0
x1,717:15089642,40529607
)
(1,717:15122410,40135491:418612,28704,2124174
x1,717:15541022,40135491
)
)
g1,717:15660623,41362630
x1,717:16011959,41362630
(1,717:16011959,41470272:290000,225735,0
x1,717:16269191,41470272
)
g1,716:16488438,41362630
x1,716:17405397,41362630
g1,717:17564865,41362630
x1,717:18043279,41362630
g1,717:18202747,41362630
x1,717:18860566,41362630
g1,717:19020034,41362630
x1,717:19578184,41362630
g1,717:19737652,41362630
(1,717:19737652,40385863:398678,0,1594726
x1,717:20136330,40385863
)
(1,717:20136330,42013357:435092,358263,0
x1,717:20538654,42013357
)
g1,717:20691023,41362630
(1,717:20691023,41362630:1156129,538213,179405
(1,717:20691023,41362631:199339,538214,179404
x1,717:20890362,41362631
)
x1,717:21357813,41362630
(1,717:21357813,41470272:290000,225735,0
x1,717:21615045,41470272
)
(1,717:21647813,41362631:199339,538214,179404
x1,717:21847152,41362631
)
)
(1,717:21847152,41031948:311300,337875,0
x1,717:22125684,41031948
)
g1,717:22278053,41362630
x1,717:22629389,41362630
(1,717:22629389,41470272:290000,225735,0
x1,717:22886621,41470272
)
g1,716:23105868,41362630
x1,716:24022827,41362630
g1,717:24182295,41362630
x1,717:24660709,41362630
g1,717:24820177,41362630
x1,717:25477996,41362630
g1,717:25677331,41362630
x1,717:26235481,41362630
g1,717:26434816,41362630
(1,717:26434816,40385863:398678,0,1594726
x1,717:26833494,40385863
)
(1,717:26833494,42013357:435092,358263,0
x1,717:27235818,42013357
)
g1,717:27388187,41362630
[1,717:27388187,41362630:757451,641866,139537
(1,717:27388187,41362630:757451,498346,139537
x1,717:27855638,41362630
(1,717:27855638,41470272:290000,225735,0
x1,717:28112870,41470272
)
)
]
x1,717:29061201,41362630
[1,717:29061201,41540037:945608,866922,0
(1,717:29138445,41066331:868364,393216,131072
x1,717:29974041,41066331
)
(1,717:29061201,41540037:290000,225735,0
x1,717:29318433,41540037
)
]
g1,716:30193288,41362630
x1,716:31110247,41362630
g1,717:31269715,41362630
x1,717:31748129,41362630
g1,717:31907597,41362630
x1,717:32764755,41362630
)
(1,717:33227937,41362630:1268640,538089,179365
(1,717:33227937,41362630:1268640,538089,179365
x1,717:34219031,41362630
x1,717:34496577,41362630
)
)
)
(1,719:4661699,43584186:29834878,538089,179365
x1,719:8471134,43584186
x1,718:8610031,43584186
g1,718:8847962,43584186
x1,718:9839056,43584186
g1,718:10076987,43584186
x1,718:11405296,43584186
x1,718:12852197,43584186
g1,718:13090128,43584186
x1,718:15211212,43584186
x1,718:15567984,43584186
g1,718:15805915,43584186
x1,718:16876235,43584186
g1,718:17114166,43584186
x1,718:17510553,43584186
x1,718:17847521,43584186
g1,718:18085452,43584186
x1,718:20781186,43584186
g1,718:21019117,43584186
x1,718:22466020,43584186
g1,718:22703951,43584186
x1,718:23695045,43584186
h1,718:23695045,43584186:0,0,0
x1,718:24170909,43584186
k1,719:34496577,43584186:10325668
g1,719:34496577,43584186
)
(1,722:9772838,45677323:24723739,1127340,650727
(1,722:9772838,45677323:19612600,1127340,650727
h1,722:9772838,45677323:0,0,0
x1,722:9972177,45677323
g1,722:10091778,45677323
(1,722:10091778,44700556:398678,0,1594726
x1,722:10490456,44700556
)
(1,722:10490456,46328050:435092,358263,0
x1,722:10892780,46328050
)
g1,722:11045149,45677323
[1,722:11045149,45677323:379326,452494,0
(1,722:11045149,45677323:379326,308974,0
x1,722:11424475,45677323
)
]
(1,722:11424475,45677323:1282407,1127340,492251
(1,722:11424475,45677323:1282407,1127340,492251
h1,722:11424475,45677323:78643,0,0
[1,722:11503118,45677323:1125121,1127340,492251
(1,722:11503118,45191849:1125121,641866,139537
k1,722:11608653,45191849:105535
x1,722:11989639,45191849
[1,722:12029506,45191849:493198,641866,139537
(1,722:12029506,45191849:493198,498346,139537
x1,722:12496957,45191849
)
]
k1,722:12628239,45191849:105535
)
(1,722:11503118,46169574:1125121,498346,0
x1,722:11884104,46169574
x1,722:12260354,46169574
(1,722:12260354,45962262:367885,225735,101945
x1,722:12595471,45962262
)
)
]
h1,722:12628239,45677323:78643,0,0
)
)
x1,722:13049163,45677323
(1,722:13074910,45381024:675999,225735,101945
x1,722:13683856,45381024
)
(1,722:13750909,45677323:1255404,983820,492251
(1,722:13750909,45677323:1255404,983820,492251
h1,722:13750909,45677323:78643,0,0
[1,722:13829552,45677323:1098118,983820,492251
(1,722:13829552,45191849:1098118,498346,139537
k1,722:13921586,45191849:92034
x1,722:14302572,45191849
x1,722:14809890,45191849
k1,722:14927670,45191849:92033
)
(1,722:13829552,46169574:1098118,498346,0
x1,722:14210538,46169574
x1,722:14586788,46169574
(1,722:14586788,45962262:340882,225735,0
x1,722:14860617,45962262
)
)
]
h1,722:14927670,45677323:78643,0,0
)
)
g1,721:15192792,45677323
x1,721:16109751,45677323
g1,722:16269219,45677323
x1,722:16747633,45677323
g1,722:16907101,45677323
x1,722:17564920,45677323
g1,722:17724388,45677323
x1,722:18282538,45677323
g1,722:18442006,45677323
(1,722:18442006,44700556:398678,0,1594726
x1,722:18840684,44700556
)
(1,722:18840684,46328050:435092,358263,0
x1,722:19243008,46328050
)
g1,722:19395377,45677323
(1,722:19395377,45677323:891876,538213,179405
(1,722:19395377,45677324:199339,538214,179404
x1,722:19594716,45677324
)
x1,722:20062167,45677323
(1,722:20087914,45677324:199339,538214,179404
x1,722:20287253,45677324
)
)
(1,722:20287253,45346641:311300,337875,0
x1,722:20565785,45346641
)
g1,722:20718154,45677323
x1,722:21635113,45677323
g1,722:21794581,45677323
x1,722:22272995,45677323
g1,722:22432463,45677323
x1,722:23090282,45677323
g1,722:23289617,45677323
x1,722:23847767,45677323
g1,722:24047102,45677323
(1,722:24047102,44700556:398678,0,1594726
x1,722:24445780,44700556
)
(1,722:24445780,46328050:435092,358263,0
x1,722:24848104,46328050
)
g1,722:25000473,45677323
[1,722:25000473,45677323:493198,641866,139537
(1,722:25000473,45677323:493198,498346,139537
x1,722:25467924,45677323
)
]
x1,722:25954392,45677323
(1,722:25954392,45784965:311300,337875,0
x1,722:26232924,45784965
)
x1,722:26727161,45677323
g1,721:27013310,45677323
x1,721:27930269,45677323
g1,722:28089737,45677323
x1,722:28568151,45677323
g1,722:28727619,45677323
x1,722:29385438,45677323
)
(1,722:33227937,45677323:1268640,538089,179365
(1,722:33227937,45677323:1268640,538089,179365
x1,722:34219031,45677323
x1,722:34496577,45677323
)
)
)
]
(1,761:4661699,50719290:29834878,464086,0
(1,761:4661699,50719290:29834878,464086,0
k1,761:19400751,50719290:14739052
x1,761:19757525,50719290
k1,761:34496577,50719290:14739052
)
)
]
]
!46340
}7
!10
{8
[1,832:4736286,50719290:29760291,45983004,0
(1,832:4736286,4736286:0,0,0
[1,832:0,4736286:0,0,0
(1,832:0,0:0,0,0
g1,832:0,0
)
]
)
[1,832:4661699,50719290:29834878,46616999,0
[1,832:4661699,5594040:29834878,1491749,0
(1,832:4661699,5594040:29834878,0,0
h1,832:4661699,5594040:29834878,0,0
)
]
[1,832:4661699,49786951:29834878,42328232,0
(1,725:4661699,8179615:29834878,542724,0
(1,725:4661699,8179615:2014740,509964,0
g1,725:4661699,8179615
x1,725:5791919,8179615
g1,725:6676439,8179615
)
x1,725:9243457,8179615
x1,725:10113871,8179615
x1,725:10433281,8179615
g1,725:10728121,8179615
x1,725:14333812,8179615
k1,725:34496576,8179615:20162764
g1,725:34496576,8179615
)
(1,732:4661699,9534252:29834878,494239,139502
x1,732:8269105,9534252
k1,727:8482875,9534252:213770
$1,727:8482875,9534252
x1,727:8995772,9534252
$1,727:9047101,9534252
k1,727:9254831,9534252:207730
x1,727:11597754,9534252
k1,727:11805483,9534252:207729
x1,727:12162257,9534252
k1,727:12369987,9534252:207730
x1,727:14550493,9534252
k1,727:14758222,9534252:207729
x1,727:15154609,9534252
x1,727:16863459,9534252
x1,727:17160812,9534252
k1,727:17368542,9534252:207730
x1,727:19751076,9534252
x1,727:20008814,9534252
k1,727:20216543,9534252:207729
x1,727:21921183,9534252
x1,727:23764473,9534252
x1,727:24022211,9534252
k1,727:24229941,9534252:207730
x1,727:24804840,9534252
k1,727:25012569,9534252:207729
$1,727:25012569,9534252
x1,727:25347207,9534252
$1,727:25347207,9534252
k1,727:25554937,9534252:207730
x1,727:27421996,9534252
k1,728:27629725,9534252:207729
x1,728:28006305,9534252
x1,728:29235331,9534252
k1,728:29443061,9534252:207730
x1,728:30513381,9534252
k1,728:30721110,9534252:207729
x1,728:31038269,9534252
x1,728:32841944,9534252
k1,728:33049674,9534252:207730
x1,728:34496577,9534252
k1,728:34496577,9534252:0
)
(1,732:4661699,10425542:29834878,538213,343245
x1,732:5771883,10425542
k1,728:6005916,10425542:234033
x1,728:6640236,10425542
k1,728:6874270,10425542:234034
x1,728:7984454,10425542
k1,728:8218487,10425542:234033
x1,728:9368035,10425542
k1,728:9602068,10425542:234033
$1,728:9602068,10425542
(1,728:9602068,10425542:916959,538213,179405
(1,728:9602068,10425543:358810,538214,179404
x1,728:9960878,10425543
)
x1,728:10160217,10425542
(1,728:10160217,10425543:358810,538214,179404
x1,728:10519027,10425543
)
)
(1,728:10519027,10637715:589832,225735,0
x1,728:11076091,10637715
)
$1,728:11108859,10425542
k1,728:11342893,10425542:234034
x1,728:13333001,10425542
k1,728:13567034,10425542:234033
x1,728:14419479,10425542
k1,728:14653512,10425542:234033
$1,728:14653512,10425542
(1,728:14653512,10425542:916959,538213,179405
(1,728:14653512,10425543:358810,538214,179404
x1,728:15012322,10425543
)
x1,728:15211661,10425542
(1,728:15211661,10425543:358810,538214,179404
x1,728:15570471,10425543
)
)
(1,728:15570471,10637715:1760566,393216,131072
x1,728:15949311,10637715
(1,728:15949311,10488439:513362,169300,0
x1,728:16429905,10488439
)
x1,728:17298269,10637715
)
$1,728:17331037,10425542
x1,728:17529355,10425542
k1,728:17845215,10425542:315860
x1,728:19807154,10425542
k1,729:17845215,10425542:-19808
x1,729:20163926,10425542
x1,729:20937143,10425542
k1,729:21171956,10425542:234813
x1,729:21766661,10425542
k1,729:22000694,10425542:234033
x1,729:22991788,10425542
k1,729:23225821,10425542:234033
x1,729:26127799,10425542
k1,729:26361833,10425542:234034
x1,729:26758220,10425542
x1,729:27650280,10425542
x1,729:28145702,10425542
k1,729:28379735,10425542:234033
x1,729:28894965,10425542
x1,729:29192318,10425542
k1,729:29426351,10425542:234033
x1,729:30421406,10425542
k1,729:30655440,10425542:234034
x1,729:31646534,10425542
k1,730:31880567,10425542:234033
x1,730:34496577,10425542
k1,730:34496577,10425542:0
)
(1,732:4661699,11316832:29834878,538214,179404
x1,732:7278205,11316832
g1,730:7516136,11316832
$1,730:7516136,11316832
x1,730:7874946,11316832
g1,730:8034414,11316832
x1,730:8233753,11316832
g1,730:8393221,11316832
x1,730:8752031,11316832
$1,730:8752031,11316832
g1,730:8989962,11316832
x1,730:9842407,11316832
g1,730:10080338,11316832
$1,730:10080338,11316832
x1,730:10439148,11316832
g1,730:10598616,11316832
x1,730:10797955,11316832
g1,730:10957423,11316832
x1,730:11316233,11316832
(1,730:11316233,11424474:290000,225735,0
x1,730:11573465,11424474
)
$1,730:11606233,11316832
g1,730:11844164,11316832
x1,730:12478484,11316832
g1,730:12716415,11316832
$1,730:12716415,11316832
x1,730:13075225,11316832
g1,730:13234693,11316832
x1,730:13434032,11316832
g1,730:13593500,11316832
x1,730:13952310,11316832
(1,730:13952310,11424474:311300,337875,0
x1,730:14230842,11424474
)
$1,730:14263610,11316832
x1,730:14461928,11316832
g1,730:14699859,11316832
x1,730:15853617,11316832
g1,731:16091548,11316832
x1,731:16571373,11316832
g1,731:16809304,11316832
x1,731:18181187,11316832
x1,731:19291371,11316832
g1,731:19529302,11316832
x1,731:20639237,11316832
g1,731:20877168,11316832
x1,731:21511488,11316832
g1,731:21749419,11316832
(1,731:21749419,11316832:1268640,538089,179365
x1,731:22740513,11316832
h1,731:22740513,11316832:0,0,0
x1,731:23018059,11316832
)
x1,731:23216377,11316832
k1,732:34496577,11316832:11280200
g1,732:34496577,11316832
)
(1,738:4661699,12708700:29834878,598293,245269
x1,738:7293755,12708700
g1,734:7567068,12708700
x1,734:8614685,12708700
x1,734:8842464,12708700
g1,734:9170144,12708700
x1,734:9645812,12708700
g1,735:9883743,12708700
$1,735:9883743,12708700
(1,735:9883743,12708700:1475071,538213,179405
(1,735:9883743,12708701:358810,538214,179404
x1,735:10242553,12708701
)
x1,735:10710004,12708700
(1,735:10710004,12816342:290000,225735,0
x1,735:10967236,12816342
)
(1,735:11000004,12708701:358810,538214,179404
x1,735:11358814,12708701
)
)
(1,735:11358814,12920873:1001804,337875,33096
x1,735:12327850,12920873
)
$1,735:12360618,12708700
g1,735:12598549,12708700
x1,735:13078374,12708700
g1,735:13316305,12708700
x1,735:14029853,12708700
x1,735:15536424,12708700
g1,735:15774355,12708700
x1,735:16170742,12708700
x1,735:16527514,12708700
g1,735:16765445,12708700
x1,735:17756539,12708700
h1,735:17756539,12708700:0,0,0
x1,735:18034085,12708700
g1,735:18272016,12708700
x1,735:19124461,12708700
g1,735:19362392,12708700
x1,735:20115553,12708700
g1,735:20353484,12708700
x1,735:23148501,12708700
g1,735:23386432,12708700
$1,735:23386432,12708700
x1,735:23950659,12708700
g1,735:24149994,12708700
x1,735:24628408,12708700
g1,735:24827743,12708700
x1,735:25316123,12708700
(1,735:25316123,12448282:311300,337875,0
x1,735:25594655,12448282
)
g1,735:25747024,12708700
(1,735:25747024,12708700:1076431,538213,179405
(1,735:25747024,12708701:279075,538214,179404
x1,735:26026099,12708701
)
x1,735:26544380,12708700
(1,735:26544380,12708701:279075,538214,179404
x1,735:26823455,12708701
)
)
$1,735:26823455,12708700
x1,735:27021773,12708700
g1,735:27259704,12708700
x1,735:28647185,12708700
k1,738:34496577,12708700:5849392
g1,738:34496577,12708700
)
(1,761:4661699,14458573:29834878,825266,466459
g1,761:8495186,14458573
(1,761:8495186,14458573:6249143,825266,466459
k1,761:13269258,14458573:4774072
(1,761:13269258,14458573:0,623900,267389
[1,761:13269258,14458573:0,623900,267389
(1,59:13269258,14458573:0,623900,267389
r1,832:13269258,14458573:0,891289,267389
)
]
)
(1,761:13269258,14458573:1475071,538213,179405
$1,761:13269258,14458573
(1,761:13269258,14458573:1475071,538213,179405
(1,761:13269258,14458573:1475071,538213,179405
(1,761:13269258,14458574:358810,538214,179404
x1,761:13628068,14458574
)
x1,761:14095519,14458573
(1,761:14095519,14566215:290000,225735,0
x1,761:14352751,14566215
)
(1,761:14385519,14458574:358810,538214,179404
x1,761:14744329,14458574
)
)
)
$1,761:14744329,14458573
)
)
g1,761:14744329,14458573
(1,761:14744329,14458573:3576072,825266,466459
(1,761:14744329,14458573:3241434,538213,179405
$1,761:14744329,14458573
(1,761:14744329,14458573:3241434,538213,179405
h1,761:14744329,14458573:0,0,0
g1,761:14943664,14458573
x1,761:15501814,14458573
g1,761:15701149,14458573
x1,761:16214046,14458573
g1,761:16384976,14458573
(1,761:16384976,14458573:1281847,538213,179405
(1,761:16384976,14458574:358810,538214,179404
x1,761:16743786,14458574
)
x1,761:17308013,14458573
(1,761:17308013,14458574:358810,538214,179404
x1,761:17666823,14458574
)
)
g1,761:17786424,14458573
x1,761:17985763,14458573
)
$1,761:17985763,14458573
)
k1,761:18320401,14458573:334638
)
g1,761:22153888,14458573
(1,761:22153888,14458573:5267766,825266,466459
k1,761:24236812,14458573:2082924
(1,761:24236812,14458573:0,623900,267389
[1,761:24236812,14458573:0,623900,267389
(1,59:24236812,14458573:0,623900,267389
r1,832:24236812,14458573:0,891289,267389
)
]
)
(1,761:24236812,14458573:3184842,825266,466459
$1,761:24236812,14458573
(1,761:24236812,14458573:3184842,825266,466459
(1,761:24236812,14458573:3184842,825266,466459
[1,761:24236812,13633307:398678,0,1291725
(1,761:24236812,13633307:398678,0,430575
x1,761:24635490,13633307
)
(1,761:24236812,14063882:398678,0,430575
x1,761:24635490,14063882
)
(1,761:24236812,14494457:398678,0,430575
x1,761:24635490,14494457
)
]
(1,761:24635490,14458573:2070816,538213,209587
(1,761:24635490,14458574:199339,538214,179404
x1,761:24834829,14458574
)
x1,761:25432846,14458573
(1,761:25432846,14566215:316670,225735,101945
x1,761:25697937,14566215
)
x1,761:26216967,14458573
(1,761:26216967,14566215:290000,225735,0
x1,761:26474199,14566215
)
(1,761:26506967,14458574:199339,538214,179404
x1,761:26706306,14458574
)
)
(1,761:26706306,14700928:316670,225735,101945
x1,761:26971397,14700928
)
[1,761:27022976,13633307:398678,0,1291725
(1,761:27022976,13633307:398678,0,430575
x1,761:27421654,13633307
)
(1,761:27022976,14063882:398678,0,430575
x1,761:27421654,14063882
)
(1,761:27022976,14494457:398678,0,430575
x1,761:27421654,14494457
)
]
)
)
$1,761:27421654,14458573
)
)
g1,761:27421654,14458573
(1,761:27421654,14458573:3241434,825266,466459
(1,761:27421654,14458573:3241434,538213,179405
$1,761:27421654,14458573
(1,761:27421654,14458573:3241434,538213,179405
h1,761:27421654,14458573:0,0,0
g1,761:27620989,14458573
x1,761:28179139,14458573
g1,761:28378474,14458573
x1,761:28891371,14458573
g1,761:29062301,14458573
(1,761:29062301,14458573:1281847,538213,179405
(1,761:29062301,14458574:358810,538214,179404
x1,761:29421111,14458574
)
x1,761:29985338,14458573
(1,761:29985338,14458574:358810,538214,179404
x1,761:30344148,14458574
)
)
g1,761:30463749,14458573
x1,761:30663088,14458573
)
$1,761:30663088,14458573
)
g1,761:30663088,14458573
)
g1,761:34496575,14458573
(1,761:34496575,14458573:2,825266,466459
(1,761:34496577,14458573:0,623900,267389
k1,761:33227937,14458573:-1268640
(1,761:33227937,14458573:1268640,623900,267389
(1,761:33227937,14458573:0,623900,267389
[1,761:33227937,14458573:0,623900,267389
(1,59:33227937,14458573:0,623900,267389
r1,832:33227937,14458573:0,891289,267389
)
]
)
(1,761:33227937,14458573:1268640,538089,179365
x1,761:34219031,14458573
x1,761:34496577,14458573
)
)
)
)
g1,761:34496577,14458573
)
(1,761:4661699,16297157:29834878,1109981,681746
g1,761:8495186,16297157
(1,761:8495186,16297157:6249143,1109981,681746
g1,761:8495186,16297157
(1,761:8495186,16297157:0,623900,267389
[1,761:8495186,16297157:0,623900,267389
(1,59:8495186,16297157:0,623900,267389
r1,832:8495186,16297157:0,891289,267389
)
]
)
(1,761:8495186,16297157:6249143,1109981,681746
$1,761:8495186,16297157
(1,761:8495186,16297157:6249143,1109981,681746
(1,761:8495186,16297157:3159377,1109981,681746
[1,761:8495186,15256603:398678,0,1722300
(1,761:8495186,15256603:398678,0,430575
x1,761:8893864,15256603
)
(1,761:8495186,15687178:398678,0,430575
x1,761:8893864,15687178
)
(1,761:8495186,16117753:398678,0,430575
x1,761:8893864,16117753
)
(1,761:8495186,16548328:398678,0,430575
x1,761:8893864,16548328
)
]
(1,761:8893864,16297157:2362021,1109981,492251
(1,761:8893864,16297157:2362021,1109981,492251
h1,761:8893864,16297157:78643,0,0
[1,761:8972507,16297157:2204735,1109981,492251
(1,761:8972507,15811683:2204735,624507,192273
x1,761:9353493,15811683
x1,761:9854081,15811683
[1,761:9854081,16003956:565710,816780,0
(1,761:9953751,15551265:466040,364089,0
x1,761:10387023,15551265
)
(1,761:9854081,16003956:311300,337875,0
x1,761:10132613,16003956
)
]
x1,761:10887242,15811683
(1,761:10887242,15919325:290000,225735,0
x1,761:11144474,15919325
)
)
(1,761:8972507,16789408:2204735,498346,0
k1,761:9734878,16789408:762371
x1,761:10115864,16789408
x1,761:10414872,16789408
k1,761:11177242,16789408:762370
)
]
h1,761:11177242,16297157:78643,0,0
)
)
[1,761:11255885,15256603:398678,0,1722300
(1,761:11255885,15256603:398678,0,430575
x1,761:11654563,15256603
)
(1,761:11255885,15687178:398678,0,430575
x1,761:11654563,15687178
)
(1,761:11255885,16117753:398678,0,430575
x1,761:11654563,16117753
)
(1,761:11255885,16548328:398678,0,430575
x1,761:11654563,16548328
)
]
)
g1,761:11853898,16297157
x1,761:12412048,16297157
g1,761:12611383,16297157
(1,761:12611383,16297157:2132946,1040554,681746
[1,761:12611383,15256603:398678,0,1722300
(1,761:12611383,15256603:398678,0,430575
x1,761:13010061,15256603
)
(1,761:12611383,15687178:398678,0,430575
x1,761:13010061,15687178
)
(1,761:12611383,16117753:398678,0,430575
x1,761:13010061,16117753
)
(1,761:12611383,16548328:398678,0,430575
x1,761:13010061,16548328
)
]
(1,761:13010061,16297157:1335590,983820,492251
(1,761:13010061,16297157:1335590,983820,492251
h1,761:13010061,16297157:78643,0,0
[1,761:13088704,16297157:1178304,983820,492251
(1,761:13088704,15811683:1178304,498346,139537
x1,761:13469690,15811683
x1,761:13977008,15811683
(1,761:13977008,15919325:290000,225735,0
x1,761:14234240,15919325
)
)
(1,761:13088704,16789408:1178304,498346,0
k1,761:13337859,16789408:249155
x1,761:13718845,16789408
x1,761:14017853,16789408
k1,761:14267008,16789408:249155
)
]
h1,761:14267008,16297157:78643,0,0
)
)
[1,761:14345651,15256603:398678,0,1722300
(1,761:14345651,15256603:398678,0,430575
x1,761:14744329,15256603
)
(1,761:14345651,15687178:398678,0,430575
x1,761:14744329,15687178
)
(1,761:14345651,16117753:398678,0,430575
x1,761:14744329,16117753
)
(1,761:14345651,16548328:398678,0,430575
x1,761:14744329,16548328
)
]
)
)
$1,761:14744329,16297157
)
)
g1,761:14744329,16297157
(1,761:14744329,16297157:3576072,1109981,681746
(1,761:14744329,16297157:3576072,538213,179405
$1,761:14744329,16297157
(1,761:14744329,16297157:3576072,538213,179405
h1,761:14744329,16297157:0,0,0
g1,761:14943664,16297157
x1,761:15501814,16297157
g1,761:15701149,16297157
x1,761:16214046,16297157
x1,761:16600013,16297157
g1,761:16719614,16297157
(1,761:16719614,16297157:1281847,538213,179405
(1,761:16719614,16297158:358810,538214,179404
x1,761:17078424,16297158
)
x1,761:17642651,16297157
(1,761:17642651,16297158:358810,538214,179404
x1,761:18001461,16297158
)
)
g1,761:18121062,16297157
x1,761:18320401,16297157
)
$1,761:18320401,16297157
)
g1,761:18320401,16297157
)
g1,761:22153888,16297157
(1,761:22153888,16297157:5267766,1109981,681746
g1,761:22153888,16297157
(1,761:22153888,16297157:0,623900,267389
[1,761:22153888,16297157:0,623900,267389
(1,59:22153888,16297157:0,623900,267389
r1,832:22153888,16297157:0,891289,267389
)
]
)
(1,761:22153888,16297157:5267766,1040554,681746
$1,761:22153888,16297157
(1,761:22153888,16297157:5267766,1040554,681746
(1,761:22153888,16297157:5267766,1040554,681746
[1,761:22153888,15256603:398678,0,1722300
(1,761:22153888,15256603:398678,0,430575
x1,761:22552566,15256603
)
(1,761:22153888,15687178:398678,0,430575
x1,761:22552566,15687178
)
(1,761:22153888,16117753:398678,0,430575
x1,761:22552566,16117753
)
(1,761:22153888,16548328:398678,0,430575
x1,761:22552566,16548328
)
]
(1,761:22552566,16297157:4153740,825267,466460
[1,761:22552566,15471891:239206,0,1291725
(1,761:22552566,15471891:239206,0,430575
x1,761:22791772,15471891
)
(1,761:22552566,15902466:239206,0,430575
x1,761:22791772,15902466
)
(1,761:22552566,16333041:239206,0,430575
x1,761:22791772,16333041
)
]
x1,761:23389789,16297157
(1,761:23389789,16404799:316670,225735,101945
x1,761:23654880,16404799
)
g1,761:23826060,16297157
(1,761:23826060,16297157:2641040,825267,466460
(1,761:23826060,15500594:428579,28704,1263023
x1,761:24254639,15500594
)
x1,761:24715360,16297157
[1,761:24715360,16474564:565710,837795,0
(1,761:24815030,16000858:466040,364089,0
x1,761:25248302,16000858
)
(1,761:24715360,16474564:311300,337875,0
x1,761:24993892,16474564
)
]
x1,761:25748521,16297157
(1,761:25748521,16404799:290000,225735,0
x1,761:26005753,16404799
)
(1,761:26038521,15500594:428579,28704,1263023
x1,761:26467100,15500594
)
)
[1,761:26467100,15471891:239206,0,1291725
(1,761:26467100,15471891:239206,0,430575
x1,761:26706306,15471891
)
(1,761:26467100,15902466:239206,0,430575
x1,761:26706306,15902466
)
(1,761:26467100,16333041:239206,0,430575
x1,761:26706306,16333041
)
]
)
(1,761:26706306,16796385:316670,225735,101945
x1,761:26971397,16796385
)
[1,761:27022976,15256603:398678,0,1722300
(1,761:27022976,15256603:398678,0,430575
x1,761:27421654,15256603
)
(1,761:27022976,15687178:398678,0,430575
x1,761:27421654,15687178
)
(1,761:27022976,16117753:398678,0,430575
x1,761:27421654,16117753
)
(1,761:27022976,16548328:398678,0,430575
x1,761:27421654,16548328
)
]
)
)
$1,761:27421654,16297157
)
)
g1,761:27421654,16297157
(1,761:27421654,16297157:3241434,1109981,681746
(1,761:27421654,16297157:3241434,538213,179405
$1,761:27421654,16297157
(1,761:27421654,16297157:3241434,538213,179405
h1,761:27421654,16297157:0,0,0
g1,761:27620989,16297157
x1,761:28179139,16297157
g1,761:28378474,16297157
x1,761:28891371,16297157
g1,761:29062301,16297157
(1,761:29062301,16297157:1281847,538213,179405
(1,761:29062301,16297158:358810,538214,179404
x1,761:29421111,16297158
)
x1,761:29985338,16297157
(1,761:29985338,16297158:358810,538214,179404
x1,761:30344148,16297158
)
)
g1,761:30463749,16297157
x1,761:30663088,16297157
)
$1,761:30663088,16297157
)
g1,761:30663088,16297157
)
g1,761:34496575,16297157
(1,761:34496575,16297157:2,1109981,681746
(1,761:34496577,16297157:0,623900,267389
k1,761:33227937,16297157:-1268640
(1,761:33227937,16297157:1268640,623900,267389
(1,761:33227937,16297157:0,623900,267389
[1,761:33227937,16297157:0,623900,267389
(1,59:33227937,16297157:0,623900,267389
r1,832:33227937,16297157:0,891289,267389
)
]
)
(1,761:33227937,16297157:1268640,538089,179365
x1,761:34219031,16297157
x1,761:34496577,16297157
)
)
)
)
g1,761:34496577,16297157
)
(1,761:4661699,18066313:29834878,825266,466459
g1,761:8495186,18066313
(1,761:8495186,18066313:6249143,825266,466459
k1,761:12497237,18066313:4002051
(1,761:12497237,18066313:0,623900,267389
[1,761:12497237,18066313:0,623900,267389
(1,59:12497237,18066313:0,623900,267389
r1,832:12497237,18066313:0,891289,267389
)
]
)
(1,761:12497237,18066313:2247092,538213,179405
$1,761:12497237,18066313
(1,761:12497237,18066313:2247092,538213,179405
(1,761:12497237,18066313:2247092,538213,179405
(1,761:12497237,18066314:358810,538214,179404
x1,761:12856047,18066314
)
x1,761:13316768,18066313
(1,761:13316768,18173955:311300,337875,0
x1,761:13595300,18173955
)
x1,761:14095519,18066313
(1,761:14095519,18173955:290000,225735,0
x1,761:14352751,18173955
)
(1,761:14385519,18066314:358810,538214,179404
x1,761:14744329,18066314
)
)
)
$1,761:14744329,18066313
)
)
g1,761:14744329,18066313
(1,761:14744329,18066313:3576072,825266,466459
(1,761:14744329,18066313:3241434,538213,179405
$1,761:14744329,18066313
(1,761:14744329,18066313:3241434,538213,179405
h1,761:14744329,18066313:0,0,0
g1,761:14943664,18066313
x1,761:15501814,18066313
g1,761:15701149,18066313
x1,761:16214046,18066313
g1,761:16384976,18066313
(1,761:16384976,18066313:1281847,538213,179405
(1,761:16384976,18066314:358810,538214,179404
x1,761:16743786,18066314
)
x1,761:17308013,18066313
(1,761:17308013,18066314:358810,538214,179404
x1,761:17666823,18066314
)
)
g1,761:17786424,18066313
x1,761:17985763,18066313
)
$1,761:17985763,18066313
)
k1,761:18320401,18066313:334638
)
g1,761:22153888,18066313
(1,761:22153888,18066313:5267766,825266,466459
k1,761:22787040,18066313:633152
(1,761:22787040,18066313:0,623900,267389
[1,761:22787040,18066313:0,623900,267389
(1,59:22787040,18066313:0,623900,267389
r1,832:22787040,18066313:0,891289,267389
)
]
)
(1,761:22787040,18066313:4634614,825266,466459
$1,761:22787040,18066313
(1,761:22787040,18066313:4634614,825266,466459
(1,761:22787040,18066313:4634614,825266,466459
[1,761:22787040,17241047:398678,0,1291725
(1,761:22787040,17241047:398678,0,430575
x1,761:23185718,17241047
)
(1,761:22787040,17671622:398678,0,430575
x1,761:23185718,17671622
)
(1,761:22787040,18102197:398678,0,430575
x1,761:23185718,18102197
)
]
(1,761:23185718,18066313:3520588,538213,209587
(1,761:23185718,18066314:199339,538214,179404
x1,761:23385057,18066314
)
x1,761:23983074,18066313
(1,761:23983074,18173955:316670,225735,101945
x1,761:24248165,18173955
)
g1,761:24419345,18066313
(1,761:24419345,18066313:2087622,538213,179405
(1,761:24419345,18066314:279075,538214,179404
x1,761:24698420,18066314
)
x1,761:25159141,18066313
(1,761:25159141,18173955:311300,337875,0
x1,761:25437673,18173955
)
x1,761:25937892,18066313
(1,761:25937892,18173955:290000,225735,0
x1,761:26195124,18173955
)
(1,761:26227892,18066314:279075,538214,179404
x1,761:26506967,18066314
)
)
(1,761:26506967,18066314:199339,538214,179404
x1,761:26706306,18066314
)
)
(1,761:26706306,18308668:316670,225735,101945
x1,761:26971397,18308668
)
[1,761:27022976,17241047:398678,0,1291725
(1,761:27022976,17241047:398678,0,430575
x1,761:27421654,17241047
)
(1,761:27022976,17671622:398678,0,430575
x1,761:27421654,17671622
)
(1,761:27022976,18102197:398678,0,430575
x1,761:27421654,18102197
)
]
)
)
$1,761:27421654,18066313
)
)
g1,761:27421654,18066313
(1,761:27421654,18066313:3241434,825266,466459
(1,761:27421654,18066313:3241434,538213,179405
$1,761:27421654,18066313
(1,761:27421654,18066313:3241434,538213,179405
h1,761:27421654,18066313:0,0,0
g1,761:27620989,18066313
x1,761:28179139,18066313
g1,761:28378474,18066313
x1,761:28891371,18066313
g1,761:29062301,18066313
(1,761:29062301,18066313:1281847,538213,179405
(1,761:29062301,18066314:358810,538214,179404
x1,761:29421111,18066314
)
x1,761:29985338,18066313
(1,761:29985338,18066314:358810,538214,179404
x1,761:30344148,18066314
)
)
g1,761:30463749,18066313
x1,761:30663088,18066313
)
$1,761:30663088,18066313
)
g1,761:30663088,18066313
)
g1,761:34496575,18066313
(1,761:34496575,18066313:2,825266,466459
(1,761:34496577,18066313:0,623900,267389
k1,761:33227937,18066313:-1268640
(1,761:33227937,18066313:1268640,623900,267389
(1,761:33227937,18066313:0,623900,267389
[1,761:33227937,18066313:0,623900,267389
(1,59:33227937,18066313:0,623900,267389
r1,832:33227937,18066313:0,891289,267389
)
]
)
(1,761:33227937,18066313:1268640,538089,179365
x1,761:34219031,18066313
x1,761:34496577,18066313
)
)
)
)
g1,761:34496577,18066313
)
(1,765:4661699,19810402:29834878,598293,179405
x1,765:5514144,19810402
g1,763:5752075,19810402
x1,763:6505485,19810402
g1,763:6743416,19810402
x1,763:7421310,19810402
x1,763:9245288,19810402
x1,763:10077924,19810402
g1,763:10315855,19810402
x1,763:11945230,19810402
g1,763:12183161,19810402
$1,763:12183161,19810402
x1,763:12517799,19810402
$1,763:12517799,19810402
x1,763:12716117,19810402
g1,763:13033276,19810402
x1,763:13508944,19810402
g1,764:13746875,19810402
$1,764:13746875,19810402
x1,764:14214326,19810402
$1,764:14240073,19810402
g1,764:14478004,19810402
x1,764:14957829,19810402
g1,764:15195760,19810402
x1,764:15909308,19810402
x1,764:17415879,19810402
g1,764:17653810,19810402
x1,764:18050197,19810402
x1,764:18406969,19810402
g1,764:18644900,19810402
x1,764:19635994,19810402
h1,764:19635994,19810402:0,0,0
x1,764:19913540,19810402
g1,764:20151471,19810402
x1,764:21003916,19810402
g1,764:21241847,19810402
x1,764:21995008,19810402
g1,764:22232939,19810402
x1,764:25027956,19810402
g1,764:25265887,19810402
$1,764:25265887,19810402
x1,764:25727356,19810402
g1,764:26026361,19810402
x1,764:26504775,19810402
g1,764:26704110,19810402
x1,764:27192490,19810402
(1,764:27192490,19549984:311300,337875,0
x1,764:27471022,19549984
)
g1,764:27623391,19810402
(1,764:27623391,19810402:1076431,538213,179405
(1,764:27623391,19810403:279075,538214,179404
x1,764:27902466,19810403
)
x1,764:28420747,19810402
(1,764:28420747,19810403:279075,538214,179404
x1,764:28699822,19810403
)
)
$1,764:28699822,19810402
x1,764:28898140,19810402
g1,764:29136071,19810402
x1,764:30523552,19810402
k1,765:34496577,19810402:3973025
g1,765:34496577,19810402
)
(1,769:12816779,21494410:21679798,825266,466459
(1,769:12816779,21494410:13524719,825266,466459
h1,769:12816779,21494410:0,0,0
(1,769:12816779,21494410:1210818,538213,179405
(1,769:12816779,21494411:358810,538214,179404
x1,769:13175589,21494411
)
x1,769:13643040,21494410
(1,769:13668787,21494411:358810,538214,179404
x1,769:14027597,21494411
)
)
g1,769:14226932,21494410
x1,769:14785082,21494410
g1,769:14984417,21494410
x1,769:15497314,21494410
g1,769:15668244,21494410
(1,769:15668244,21494410:1278759,538213,179405
(1,769:15668244,21494411:358810,538214,179404
x1,769:16027054,21494411
)
x1,769:16488523,21494410
(1,769:16588193,21494411:358810,538214,179404
x1,769:16947003,21494411
)
)
g1,769:17066604,21494410
x1,769:17265943,21494410
g1,768:20062962,21494410
g1,769:20182563,21494410
(1,769:20182563,21494410:2920589,825266,466459
[1,769:20182563,20669144:398678,0,1291725
(1,769:20182563,20669144:398678,0,430575
x1,769:20581241,20669144
)
(1,769:20182563,21099719:398678,0,430575
x1,769:20581241,21099719
)
(1,769:20182563,21530294:398678,0,430575
x1,769:20581241,21530294
)
]
(1,769:20581241,21494410:1806563,538213,209587
(1,769:20581241,21494411:199339,538214,179404
x1,769:20780580,21494411
)
x1,769:21378597,21494410
(1,769:21378597,21602052:316670,225735,101945
x1,769:21643688,21602052
)
x1,769:22162718,21494410
(1,769:22188465,21494411:199339,538214,179404
x1,769:22387804,21494411
)
)
(1,769:22387804,21736765:316670,225735,101945
x1,769:22652895,21736765
)
[1,769:22704474,20669144:398678,0,1291725
(1,769:22704474,20669144:398678,0,430575
x1,769:23103152,20669144
)
(1,769:22704474,21099719:398678,0,430575
x1,769:23103152,21099719
)
(1,769:22704474,21530294:398678,0,430575
x1,769:23103152,21530294
)
]
)
g1,769:23302487,21494410
x1,769:23860637,21494410
g1,769:24059972,21494410
x1,769:24572869,21494410
g1,769:24743799,21494410
(1,769:24743799,21494410:1278759,538213,179405
(1,769:24743799,21494411:358810,538214,179404
x1,769:25102609,21494411
)
x1,769:25564078,21494410
(1,769:25663748,21494411:358810,538214,179404
x1,769:26022558,21494411
)
)
g1,769:26142159,21494410
x1,769:26341498,21494410
)
(1,769:33227937,21494410:1268640,538089,179365
(1,769:33227937,21494410:1268640,538089,179365
x1,769:34219031,21494410
x1,769:34496577,21494410
)
)
)
(1,777:4661699,23217384:29834878,577178,179365
(1,772:4661699,23217384:2233727,494239,139502
g1,772:4661699,23217384
g1,772:4661699,23217384
g1,772:4302889,23217384
(1,772:4302889,23217384:2233727,494239,139502
g1,772:4661699,23217384
x1,772:5444750,23217384
x1,772:5772271,23217384
x1,772:6536616,23217384
)
g1,772:6895426,23217384
)
x1,772:9634736,23217384
k1,772:9799940,23217384:165204
x1,772:10791034,23217384
k1,772:10956239,23217384:165205
x1,772:12264492,23217384
x1,772:12998094,23217384
x1,772:13354866,23217384
k1,772:13520070,23217384:165204
x1,772:14511164,23217384
h1,772:14511164,23217384:0,0,0
x1,772:14987028,23217384
k1,772:15279945,23217384:292917
x1,772:15745560,23217384
k1,773:15279945,23217384:-59421
x1,773:16914917,23217384
k1,773:17080122,23217384:165205
x1,773:18071216,23217384
h1,773:18071216,23217384:0,0,0
x1,773:18547080,23217384
k1,773:18726830,23217384:179750
x1,773:20550315,23217384
k1,773:20715519,23217384:165204
x1,773:21706613,23217384
k1,773:21871818,23217384:165205
x1,773:24254352,23217384
x1,773:24793597,23217384
k1,773:24958801,23217384:165204
$1,773:24958801,23217384
x1,773:25471698,23217384
[1,773:25471698,23394791:517369,754585,0
(1,773:25523027,22956966:466040,316760,54616
x1,773:25956299,22956966
)
(1,773:25471698,23394791:290000,225735,0
x1,773:25728930,23394791
)
]
$1,773:25989067,23217384
k1,773:26154272,23217384:165205
x1,773:27224592,23217384
k1,774:27389796,23217384:165204
x1,774:27786183,23217384
x1,774:28123151,23217384
k1,774:28288356,23217384:165205
x1,774:29953136,23217384
k1,774:30118340,23217384:165204
$1,774:30118340,23217384
x1,774:30452978,23217384
$1,774:30452978,23217384
x1,774:30690909,23217384
x1,774:32395549,23217384
x1,774:34238839,23217384
x1,774:34496577,23217384
k1,774:34496577,23217384:0
)
(1,777:4661699,24108674:29834878,494239,139502
x1,777:5078142,24108674
g1,774:5316073,24108674
$1,774:5316073,24108674
x1,774:5650711,24108674
$1,774:5650711,24108674
g1,774:5888642,24108674
x1,774:6368467,24108674
g1,774:6606398,24108674
x1,774:9230579,24108674
g1,774:9468510,24108674
x1,774:10102830,24108674
g1,774:10340761,24108674
x1,774:10737148,24108674
x1,774:11074116,24108674
g1,774:11312047,24108674
x1,774:12390540,24108674
g1,774:12628471,24108674
x1,774:14055565,24108674
g1,775:14293496,24108674
x1,775:14650270,24108674
g1,775:14888201,24108674
x1,775:15566095,24108674
x1,775:17390073,24108674
x1,775:18222709,24108674
g1,775:18460640,24108674
x1,775:20090015,24108674
g1,775:20327946,24108674
x1,775:22710480,24108674
x1,775:23166536,24108674
g1,775:23404467,24108674
x1,775:23919697,24108674
k1,776:23404467,24108674:-19808
x1,776:24217050,24108674
g1,776:24454981,24108674
x1,776:26595623,24108674
k1,777:34496577,24108674:7900954
g1,777:34496577,24108674
)
(1,779:6573711,26183357:26010854,1255843,897035
x1,779:7086608,26183357
g1,779:7257538,26183357
(1,779:7257538,25206590:398678,0,1594726
x1,779:7656216,25206590
)
(1,779:7656216,26834084:435092,358263,0
x1,779:8058540,26834084
)
g1,779:8210909,26183357
(1,779:8210909,26183357:7149923,1255843,897035
(1,779:8210909,24956218:418612,28704,2124174
x1,779:8629521,24956218
)
(1,779:8629521,26183357:2070816,538213,209587
(1,779:8629521,26183358:199339,538214,179404
x1,779:8828860,26183358
)
x1,779:9426877,26183357
(1,779:9426877,26290999:316670,225735,101945
x1,779:9691968,26290999
)
x1,779:10210998,26183357
(1,779:10210998,26290999:290000,225735,0
x1,779:10468230,26290999
)
(1,779:10500998,26183358:199339,538214,179404
x1,779:10700337,26183358
)
)
[1,779:10700337,26425712:316670,910912,101945
(1,779:10700337,25852675:311300,337875,0
x1,779:10978869,25852675
)
(1,779:10700337,26425712:316670,225735,101945
x1,779:10965428,26425712
)
]
g1,779:11176475,26183357
x1,779:11734625,26183357
g1,779:11894093,26183357
(1,779:11894093,26183357:803224,947939,492251
(1,779:11894093,26183357:803224,947939,492251
h1,779:11894093,26183357:78643,0,0
[1,779:11972736,26183357:645938,947939,492251
(1,779:11972736,25697883:645938,462465,0
k1,779:12116300,25697883:143564
x1,779:12475110,25697883
k1,779:12618674,25697883:143564
)
(1,779:11972736,26675608:645938,545187,0
x1,779:12307374,26675608
(1,779:12307374,26468296:311300,337875,0
x1,779:12585906,26468296
)
)
]
h1,779:12618674,26183357:78643,0,0
)
)
g1,779:12816918,26183357
(1,779:12816918,26183357:1814002,1040554,681746
[1,779:12816918,25142803:239206,0,1722300
(1,779:12816918,25142803:239206,0,430575
x1,779:13056124,25142803
)
(1,779:12816918,25573378:239206,0,430575
x1,779:13056124,25573378
)
(1,779:12816918,26003953:239206,0,430575
x1,779:13056124,26003953
)
(1,779:12816918,26434528:239206,0,430575
x1,779:13056124,26434528
)
]
(1,779:13056124,26183357:1335590,983820,492251
(1,779:13056124,26183357:1335590,983820,492251
h1,779:13056124,26183357:78643,0,0
[1,779:13134767,26183357:1178304,983820,492251
(1,779:13134767,25697883:1178304,498346,139537
x1,779:13515753,25697883
x1,779:14023071,25697883
(1,779:14023071,25805525:290000,225735,0
x1,779:14280303,25805525
)
)
(1,779:13134767,26675608:1178304,498346,0
k1,779:13383922,26675608:249155
x1,779:13764908,26675608
x1,779:14063916,26675608
k1,779:14313071,26675608:249155
)
]
h1,779:14313071,26183357:78643,0,0
)
)
[1,779:14391714,25142803:239206,0,1722300
(1,779:14391714,25142803:239206,0,430575
x1,779:14630920,25142803
)
(1,779:14391714,25573378:239206,0,430575
x1,779:14630920,25573378
)
(1,779:14391714,26003953:239206,0,430575
x1,779:14630920,26003953
)
(1,779:14391714,26434528:239206,0,430575
x1,779:14630920,26434528
)
]
)
(1,779:14630920,25350334:311300,337875,0
x1,779:14909452,25350334
)
(1,779:14942220,24956218:418612,28704,2124174
x1,779:15360832,24956218
)
)
g1,779:15480433,26183357
x1,779:15831769,26183357
(1,779:15831769,26290999:290000,225735,0
x1,779:16089001,26290999
)
g1,778:16308248,26183357
x1,778:17225207,26183357
g1,779:17384675,26183357
x1,779:17863089,26183357
g1,779:18022557,26183357
x1,779:18680376,26183357
g1,779:18839844,26183357
x1,779:19397994,26183357
g1,779:19557462,26183357
(1,779:19557462,25206590:398678,0,1594726
x1,779:19956140,25206590
)
(1,779:19956140,26834084:435092,358263,0
x1,779:20358464,26834084
)
g1,779:20510833,26183357
(1,779:20510833,26183357:1156129,538213,179405
(1,779:20510833,26183358:199339,538214,179404
x1,779:20710172,26183358
)
x1,779:21177623,26183357
(1,779:21177623,26290999:290000,225735,0
x1,779:21434855,26290999
)
(1,779:21467623,26183358:199339,538214,179404
x1,779:21666962,26183358
)
)
(1,779:21666962,25852675:311300,337875,0
x1,779:21945494,25852675
)
g1,779:22097863,26183357
x1,779:22449199,26183357
(1,779:22449199,26290999:290000,225735,0
x1,779:22706431,26290999
)
g1,778:22925678,26183357
x1,778:23842637,26183357
g1,779:24002105,26183357
x1,779:24480519,26183357
g1,779:24639987,26183357
x1,779:25297806,26183357
g1,779:25497141,26183357
x1,779:26055291,26183357
g1,779:26254626,26183357
(1,779:26254626,25206590:398678,0,1594726
x1,779:26653304,25206590
)
(1,779:26653304,26834084:435092,358263,0
x1,779:27055628,26834084
)
g1,779:27207997,26183357
[1,779:27207997,26183357:757451,641866,139537
(1,779:27207997,26183357:757451,498346,139537
x1,779:27675448,26183357
(1,779:27675448,26290999:290000,225735,0
x1,779:27932680,26290999
)
)
]
x1,779:28881011,26183357
[1,779:28881011,26360764:945608,866922,0
(1,779:28958255,25887058:868364,393216,131072
x1,779:29793851,25887058
)
(1,779:28881011,26360764:290000,225735,0
x1,779:29138243,26360764
)
]
g1,778:30013098,26183357
x1,778:30930057,26183357
g1,779:31089525,26183357
x1,779:31567939,26183357
g1,779:31727407,26183357
x1,779:32584565,26183357
)
(1,782:4661699,28297818:29834878,538089,179365
x1,782:6429527,28297818
g1,780:6667458,28297818
x1,780:7658552,28297818
g1,780:7896483,28297818
x1,780:9482033,28297818
x1,780:9858612,28297818
x1,780:10215384,28297818
x1,780:10572158,28297818
x1,780:11285704,28297818
x1,780:11662283,28297818
x1,780:12157705,28297818
x1,780:13089376,28297818
g1,780:13327307,28297818
x1,780:16043096,28297818
x1,780:16399868,28297818
g1,780:16637799,28297818
x1,780:17787347,28297818
g1,780:18025278,28297818
(1,780:18025278,28297818:1268640,538089,179365
x1,780:19016372,28297818
h1,780:19016372,28297818:0,0,0
x1,780:19293918,28297818
)
x1,780:19492236,28297818
g1,780:19730167,28297818
x1,780:20245397,28297818
k1,781:19730167,28297818:-19808
x1,781:20542750,28297818
g1,781:20780681,28297818
x1,781:22762867,28297818
k1,782:34496577,28297818:11733710
g1,782:34496577,28297818
)
(1,782:11391090,30412363:16376096,1255843,897035
x1,782:11903987,30412363
g1,782:12074917,30412363
(1,782:12074917,30412363:11539990,1255843,897035
(1,782:12074917,29185224:568117,28704,2124174
x1,782:12643034,29185224
)
(1,782:12643034,30412363:3184842,825266,466459
[1,782:12643034,29587097:398678,0,1291725
(1,782:12643034,29587097:398678,0,430575
x1,782:13041712,29587097
)
(1,782:12643034,30017672:398678,0,430575
x1,782:13041712,30017672
)
(1,782:12643034,30448247:398678,0,430575
x1,782:13041712,30448247
)
]
(1,782:13041712,30412363:2070816,538213,209587
(1,782:13041712,30412364:199339,538214,179404
x1,782:13241051,30412364
)
x1,782:13839068,30412363
(1,782:13839068,30520005:316670,225735,101945
x1,782:14104159,30520005
)
x1,782:14623189,30412363
(1,782:14623189,30520005:290000,225735,0
x1,782:14880421,30520005
)
(1,782:14913189,30412364:199339,538214,179404
x1,782:15112528,30412364
)
)
(1,782:15112528,30654718:316670,225735,101945
x1,782:15377619,30654718
)
[1,782:15429198,29587097:398678,0,1291725
(1,782:15429198,29587097:398678,0,430575
x1,782:15827876,29587097
)
(1,782:15429198,30017672:398678,0,430575
x1,782:15827876,30017672
)
(1,782:15429198,30448247:398678,0,430575
x1,782:15827876,30448247
)
]
)
(1,782:15827876,29794628:311300,337875,0
x1,782:16106408,29794628
)
g1,782:16298644,30412363
x1,782:16856794,30412363
g1,782:17016262,30412363
(1,782:17016262,30412363:803224,947939,492251
(1,782:17016262,30412363:803224,947939,492251
h1,782:17016262,30412363:78643,0,0
[1,782:17094905,30412363:645938,947939,492251
(1,782:17094905,29926889:645938,462465,0
k1,782:17238469,29926889:143564
x1,782:17597279,29926889
k1,782:17740843,29926889:143564
)
(1,782:17094905,30904614:645938,545187,0
x1,782:17429543,30904614
(1,782:17429543,30697302:311300,337875,0
x1,782:17708075,30697302
)
)
]
h1,782:17740843,30412363:78643,0,0
)
)
g1,782:17939087,30412363
(1,782:17939087,30412363:2132946,1040554,681746
[1,782:17939087,29371809:398678,0,1722300
(1,782:17939087,29371809:398678,0,430575
x1,782:18337765,29371809
)
(1,782:17939087,29802384:398678,0,430575
x1,782:18337765,29802384
)
(1,782:17939087,30232959:398678,0,430575
x1,782:18337765,30232959
)
(1,782:17939087,30663534:398678,0,430575
x1,782:18337765,30663534
)
]
(1,782:18337765,30412363:1335590,983820,492251
(1,782:18337765,30412363:1335590,983820,492251
h1,782:18337765,30412363:78643,0,0
[1,782:18416408,30412363:1178304,983820,492251
(1,782:18416408,29926889:1178304,498346,139537
x1,782:18797394,29926889
x1,782:19304712,29926889
(1,782:19304712,30034531:290000,225735,0
x1,782:19561944,30034531
)
)
(1,782:18416408,30904614:1178304,498346,0
k1,782:18665563,30904614:249155
x1,782:19046549,30904614
x1,782:19345557,30904614
k1,782:19594712,30904614:249155
)
]
h1,782:19594712,30412363:78643,0,0
)
)
[1,782:19673355,29371809:398678,0,1722300
(1,782:19673355,29371809:398678,0,430575
x1,782:20072033,29371809
)
(1,782:19673355,29802384:398678,0,430575
x1,782:20072033,29802384
)
(1,782:19673355,30232959:398678,0,430575
x1,782:20072033,30232959
)
(1,782:19673355,30663534:398678,0,430575
x1,782:20072033,30663534
)
]
)
(1,782:20072033,29579340:311300,337875,0
x1,782:20350565,29579340
)
g1,782:20542801,30412363
x1,782:21100951,30412363
g1,782:21260419,30412363
(1,782:21260419,30412363:1475071,538213,179405
(1,782:21260419,30412364:358810,538214,179404
x1,782:21619229,30412364
)
x1,782:22086680,30412363
(1,782:22086680,30520005:290000,225735,0
x1,782:22343912,30520005
)
(1,782:22376680,30412364:358810,538214,179404
x1,782:22735490,30412364
)
)
(1,782:22735490,30081681:311300,337875,0
x1,782:23014022,30081681
)
(1,782:23046790,29185224:568117,28704,2124174
x1,782:23614907,29185224
)
)
g1,782:23814242,30412363
x1,782:24372392,30412363
g1,782:24571727,30412363
(1,782:24571727,30412363:1475071,538213,179405
(1,782:24571727,30412364:358810,538214,179404
x1,782:24930537,30412364
)
x1,782:25397988,30412363
(1,782:25397988,30520005:290000,225735,0
x1,782:25655220,30520005
)
(1,782:25687988,30412364:358810,538214,179404
x1,782:26046798,30412364
)
)
g1,782:26166399,30412363
(1,782:26166399,30412363:1281847,538213,179405
(1,782:26166399,30412364:358810,538214,179404
x1,782:26525209,30412364
)
x1,782:27089436,30412363
(1,782:27089436,30412364:358810,538214,179404
x1,782:27448246,30412364
)
)
g1,782:27567847,30412363
x1,782:27767186,30412363
)
(1,785:4661699,32526824:29834878,538089,179365
x1,785:5196788,32526824
g1,783:5434719,32526824
x1,783:7619186,32526824
g1,783:7857117,32526824
x1,783:8848211,32526824
h1,783:8848211,32526824:0,0,0
x1,783:9125757,32526824
g1,783:9363688,32526824
x1,783:10513236,32526824
g1,783:10751167,32526824
x1,783:11742261,32526824
g1,783:11980192,32526824
x1,783:13213427,32526824
g1,783:13451358,32526824
x1,783:14759611,32526824
g1,783:14997542,32526824
x1,783:15572441,32526824
g1,783:15810372,32526824
x1,783:16801466,32526824
h1,783:16801466,32526824:0,0,0
x1,783:17277330,32526824
g1,783:17594489,32526824
x1,783:20389506,32526824
k1,784:17594489,32526824:-59421
x1,784:20528403,32526824
g1,784:20766334,32526824
x1,784:23668312,32526824
g1,784:23906243,32526824
x1,784:24500948,32526824
g1,784:24738879,32526824
x1,784:25729973,32526824
h1,784:25729973,32526824:0,0,0
x1,784:26007519,32526824
g1,784:26245450,32526824
x1,784:27573759,32526824
x1,784:28069181,32526824
g1,784:28307112,32526824
x1,784:29754015,32526824
g1,784:29991946,32526824
x1,784:30983040,32526824
h1,784:30983040,32526824:0,0,0
x1,784:31458904,32526824
k1,785:34496577,32526824:3037673
g1,785:34496577,32526824
)
(1,790:4661699,33418114:29834878,624507,212173
h1,786:4661699,33418114:1114112,0,0
x1,786:7034202,33418114
g1,786:7272133,33418114
x1,786:7906453,33418114
g1,786:8144384,33418114
x1,786:9135478,33418114
g1,786:9373409,33418114
x1,786:13694557,33418114
x1,786:14051329,33418114
g1,786:14289260,33418114
x1,786:14864159,33418114
g1,786:15102090,33418114
x1,786:16093184,33418114
g1,786:16331115,33418114
x1,786:17845608,33418114
g1,786:18083539,33418114
$1,787:18083539,33418114
(1,787:18083539,33418114:1537396,538213,179405
(1,787:18083539,33418115:358810,538214,179404
x1,787:18442349,33418115
)
x1,787:18891357,33418114
(1,787:18891357,33525756:370768,225735,0
x1,787:19229357,33525756
)
(1,787:19262125,33418115:358810,538214,179404
x1,787:19620935,33418115
)
)
[1,787:19620935,33630287:1082572,768590,0
(1,787:19620935,33087432:589832,225735,0
x1,787:20177999,33087432
)
(1,787:19620935,33630287:1082572,337875,0
x1,787:20670739,33630287
)
]
$1,787:20703507,33418114
g1,787:20941438,33418114
x1,787:21873110,33418114
x1,787:22566850,33418114
g1,787:22804781,33418114
x1,787:23201168,33418114
x1,787:23557940,33418114
g1,787:23795871,33418114
x1,787:24786965,33418114
h1,787:24786965,33418114:0,0,0
x1,787:25262829,33418114
g1,787:25500760,33418114
x1,787:26491854,33418114
g1,788:26729785,33418114
x1,788:29286868,33418114
g1,788:29524799,33418114
$1,788:29524799,33418114
x1,788:29985520,33418114
[1,788:29985520,33610387:565710,816780,0
(1,788:30085190,33157696:466040,364089,0
x1,788:30518462,33157696
)
(1,788:29985520,33610387:311300,337875,0
x1,788:30264052,33610387
)
]
x1,788:31018681,33418114
(1,788:31018681,33525756:290000,225735,0
x1,788:31275913,33525756
)
$1,788:31308681,33418114
g1,788:31546612,33418114
x1,788:32942264,33418114
x1,788:33937568,33418114
k1,790:34496577,33418114:559009
g1,790:34496577,33418114
)
(1,794:12052829,35419606:15052619,1109981,705343
(1,794:12052829,34442839:398678,0,1594726
x1,794:12451507,34442839
)
[1,794:12451507,36070333:744572,1757838,54616
(1,794:12770449,34650370:311300,337875,0
x1,794:13048981,34650370
)
(1,794:12451507,36070333:744572,337875,54616
x1,794:13163311,36070333
)
]
g1,794:13315680,35419606
x1,794:13776401,35419606
[1,794:13776401,35597013:565710,837795,0
(1,794:13876071,35123307:466040,364089,0
x1,794:14309343,35123307
)
(1,794:13776401,35597013:311300,337875,0
x1,794:14054933,35597013
)
]
x1,794:14809562,35419606
(1,794:14809562,35527248:290000,225735,0
x1,794:15066794,35527248
)
g1,792:15192801,35419606
x1,792:15850620,35419606
g1,794:16049955,35419606
x1,794:16608105,35419606
g1,794:16807440,35419606
x1,794:17365589,35419606
g1,793:21094948,35419606
g1,794:21214549,35419606
(1,794:21214549,34442839:398678,0,1594726
x1,794:21613227,34442839
)
[1,794:21613227,36070333:744572,1757838,54616
(1,794:21932169,34650370:311300,337875,0
x1,794:22210701,34650370
)
(1,794:21613227,36070333:744572,337875,54616
x1,794:22325031,36070333
)
]
g1,794:22477400,35419606
(1,794:22477400,35419606:2362021,1109981,492251
(1,794:22477400,35419606:2362021,1109981,492251
h1,794:22477400,35419606:78643,0,0
[1,794:22556043,35419606:2204735,1109981,492251
(1,794:22556043,34934132:2204735,624507,192273
x1,794:22937029,34934132
x1,794:23437617,34934132
[1,794:23437617,35126405:565710,816780,0
(1,794:23537287,34673714:466040,364089,0
x1,794:23970559,34673714
)
(1,794:23437617,35126405:311300,337875,0
x1,794:23716149,35126405
)
]
x1,794:24470778,34934132
(1,794:24470778,35041774:290000,225735,0
x1,794:24728010,35041774
)
)
(1,794:22556043,35911857:2204735,498346,0
k1,794:23095850,35911857:539807
x1,794:23476836,35911857
x1,794:23853086,35911857
(1,794:23853086,35704545:367885,225735,101945
x1,794:24188203,35704545
)
k1,794:24760778,35911857:539807
)
]
h1,794:24760778,35419606:78643,0,0
)
)
g1,793:24932660,35419606
x1,793:25590479,35419606
g1,794:25789814,35419606
x1,794:26347964,35419606
g1,794:26547299,35419606
x1,794:27105448,35419606
)
(1,798:4661699,37298525:29834878,494239,139537
x1,798:6485184,37298525
g1,796:6723115,37298525
x1,796:7714209,37298525
g1,796:7952140,37298525
x1,796:10017515,37298525
g1,796:10255446,37298525
x1,796:12376530,37298525
x1,796:12733302,37298525
g1,796:12971233,37298525
x1,796:14600606,37298525
g1,796:14838537,37298525
x1,796:15690982,37298525
g1,796:15928913,37298525
x1,796:16682074,37298525
x1,796:17038846,37298525
g1,796:17276777,37298525
$1,796:17276777,37298525
x1,796:17709178,37298525
$1,796:17709178,37298525
x1,796:17907496,37298525
g1,796:18224655,37298525
x1,796:19041004,37298525
g1,797:19278935,37298525
x1,797:19635709,37298525
g1,797:19873640,37298525
x1,797:23861781,37298525
g1,797:24099712,37298525
x1,797:25090806,37298525
g1,797:25328737,37298525
x1,797:28246807,37298525
k1,798:34496577,37298525:6249770
g1,798:34496577,37298525
)
(1,805:7946939,40061521:23264399,1944122,1585313
h1,800:7946939,40061521:0,0,0
[1,804:7946939,40061521:23264399,1944122,1585313
(1,802:7946939,39224510:23264399,1107111,705343
g1,800:7946939,39224510
(1,801:7946939,39224510:1786371,1107111,705343
g1,800:7946939,39224510
(1,800:7946939,39224510:0,623900,267389
[1,800:7946939,39224510:0,623900,267389
(1,59:7946939,39224510:0,623900,267389
r1,832:7946939,39224510:0,891289,267389
)
]
)
$1,801:7946939,39224510
(1,801:7946939,39224510:1786371,668557,212173
(1,801:7946939,39224510:1475071,538213,179405
(1,801:7946939,39224511:358810,538214,179404
x1,801:8305749,39224511
)
x1,801:8773200,39224510
(1,801:8773200,39332152:290000,225735,0
x1,801:9030432,39332152
)
(1,801:9063200,39224511:358810,538214,179404
x1,801:9422010,39224511
)
)
[1,801:9422010,39436683:311300,880730,0
(1,801:9422010,38893828:311300,337875,0
x1,801:9700542,38893828
)
(1,801:9422010,39436683:311300,337875,0
x1,801:9700542,39436683
)
]
)
$1,801:9733310,39224510
)
g1,801:9733310,39224510
(1,802:9733310,39224510:21478028,1107111,705343
$1,802:9733310,39224510
(1,802:9733310,39224510:21478028,1107111,705343
h1,802:9733310,39224510:0,0,0
g1,802:9932645,39224510
x1,802:10490795,39224510
g1,802:10690130,39224510
(1,802:10690130,38247743:398678,0,1594726
x1,802:11088808,38247743
)
(1,802:11088808,39875237:435092,358263,0
x1,802:11491132,39875237
)
g1,802:11643501,39224510
(1,802:11643501,39224510:6447620,1040555,681748
(1,802:11643501,38212659:378745,28704,1693599
x1,802:12022246,38212659
)
(1,802:12022246,39224510:1928150,538213,179405
(1,802:12022246,39224511:199339,538214,179404
x1,802:12221585,39224511
)
x1,802:12682306,39224510
(1,802:12682306,39332152:311300,337875,0
x1,802:12960838,39332152
)
x1,802:13461057,39224510
(1,802:13461057,39332152:290000,225735,0
x1,802:13718289,39332152
)
(1,802:13751057,39224511:199339,538214,179404
x1,802:13950396,39224511
)
)
(1,802:13950396,38893828:311300,337875,0
x1,802:14228928,38893828
)
g1,802:14421164,39224510
x1,802:14979314,39224510
g1,802:15138782,39224510
(1,802:15138782,39224510:2262294,825266,466459
[1,802:15138782,38399244:239206,0,1291725
(1,802:15138782,38399244:239206,0,430575
x1,802:15377988,38399244
)
(1,802:15138782,38829819:239206,0,430575
x1,802:15377988,38829819
)
(1,802:15138782,39260394:239206,0,430575
x1,802:15377988,39260394
)
]
x1,802:15838709,39224510
[1,802:15838709,39401917:565710,837795,0
(1,802:15938379,38928211:466040,364089,0
x1,802:16371651,38928211
)
(1,802:15838709,39401917:311300,337875,0
x1,802:16117241,39401917
)
]
x1,802:16871870,39224510
(1,802:16871870,39332152:290000,225735,0
x1,802:17129102,39332152
)
[1,802:17161870,38399244:239206,0,1291725
(1,802:17161870,38399244:239206,0,430575
x1,802:17401076,38399244
)
(1,802:17161870,38829819:239206,0,430575
x1,802:17401076,38829819
)
(1,802:17161870,39260394:239206,0,430575
x1,802:17401076,39260394
)
]
)
(1,802:17401076,38606775:311300,337875,0
x1,802:17679608,38606775
)
(1,802:17712376,38212659:378745,28704,1693599
x1,802:18091121,38212659
)
)
g1,802:18210722,39224510
x1,802:19127681,39224510
g1,802:19287149,39224510
x1,802:19765563,39224510
g1,802:19925031,39224510
x1,802:20582850,39224510
g1,802:20742318,39224510
x1,802:21300468,39224510
g1,802:21459936,39224510
x1,802:21818746,39224510
(1,802:21818746,39224510:847190,490372,0
x1,802:22665936,39224510
)
g1,802:22785537,39224510
(1,802:22785537,38247743:398678,0,1594726
x1,802:23184215,38247743
)
(1,802:23184215,39875237:435092,358263,0
x1,802:23586539,39875237
)
g1,802:23738908,39224510
x1,802:24199629,39224510
(1,802:24199629,39332152:311300,337875,0
x1,802:24478161,39332152
)
[1,802:24510929,39224510:493198,641866,139537
(1,802:24510929,39224510:493198,498346,139537
x1,802:24978380,39224510
)
]
(1,802:25004127,39396815:290000,225735,0
x1,802:25261359,39396815
)
g1,802:25413728,39224510
(1,802:25413728,39224510:4761050,1107111,705343
(1,802:25413728,38212659:528249,28704,1693599
x1,802:25941977,38212659
)
(1,802:25941977,38247743:398678,0,1594726
x1,802:26340655,38247743
)
[1,802:26340655,39875237:744572,1757838,54616
(1,802:26659597,38455274:311300,337875,0
x1,802:26938129,38455274
)
(1,802:26340655,39875237:744572,337875,54616
x1,802:27052459,39875237
)
]
g1,802:27204828,39224510
x1,802:27665549,39224510
[1,802:27665549,39401917:565710,837795,0
(1,802:27765219,38928211:466040,364089,0
x1,802:28198491,38928211
)
(1,802:27665549,39401917:311300,337875,0
x1,802:27944081,39401917
)
]
x1,802:28698710,39224510
(1,802:28698710,39332152:290000,225735,0
x1,802:28955942,39332152
)
x1,802:29646529,39224510
(1,802:29646529,38212659:528249,28704,1693599
x1,802:30174778,38212659
)
)
g1,802:30294379,39224510
x1,802:31211338,39224510
)
$1,802:31211338,39224510
g1,802:31211338,39224510
)
g1,802:31866698,39224510
(1,802:31866698,39224510:-655360,1107111,705343
g1,802:31866698,39224510
(1,800:31866698,39224510:0,623900,267389
[1,800:31866698,39224510:0,623900,267389
(1,59:31866698,39224510:0,623900,267389
r1,832:31866698,39224510:0,891289,267389
)
]
)
$1,802:31866698,39224510
(1,802:31866698,39224510:-655360,0,0
)
$1,802:31211338,39224510
)
g1,802:31211338,39224510
)
(1,804:7946939,41147607:23264399,955610,499227
g1,803:7946939,41147607
(1,803:7946939,41147607:1786371,955610,499227
k1,803:9733310,41147607:1786371
(1,800:9733310,41147607:0,623900,267389
[1,800:9733310,41147607:0,623900,267389
(1,59:9733310,41147607:0,623900,267389
r1,832:9733310,41147607:0,891289,267389
)
]
)
$1,803:9733310,41147607
h1,803:9733310,41147607:0,0,0
$1,803:9733310,41147607
)
g1,803:9733310,41147607
(1,804:9733310,41147607:21478028,955610,499227
$1,804:9733310,41147607
(1,804:9733310,41147607:7284836,955610,499227
h1,804:9733310,41147607:0,0,0
g1,804:9932645,41147607
x1,804:10490795,41147607
g1,804:10690130,41147607
(1,804:10690130,41147607:2247092,538213,179405
(1,804:10690130,41147608:358810,538214,179404
x1,804:11048940,41147608
)
x1,804:11509661,41147607
(1,804:11509661,41255249:311300,337875,0
x1,804:11788193,41255249
)
x1,804:12288412,41147607
(1,804:12288412,41255249:290000,225735,0
x1,804:12545644,41255249
)
(1,804:12578412,41147608:358810,538214,179404
x1,804:12937222,41147608
)
)
[1,804:12937222,41359780:311300,880730,0
(1,804:12937222,40816925:311300,337875,0
x1,804:13215754,40816925
)
(1,804:12937222,41359780:311300,337875,0
x1,804:13215754,41359780
)
]
g1,804:13407990,41147607
x1,804:13966140,41147607
g1,804:14125608,41147607
(1,804:14125608,41147607:2581238,825266,466459
[1,804:14125608,40322341:398678,0,1291725
(1,804:14125608,40322341:398678,0,430575
x1,804:14524286,40322341
)
(1,804:14125608,40752916:398678,0,430575
x1,804:14524286,40752916
)
(1,804:14125608,41183491:398678,0,430575
x1,804:14524286,41183491
)
]
x1,804:14985007,41147607
[1,804:14985007,41325014:565710,837795,0
(1,804:15084677,40851308:466040,364089,0
x1,804:15517949,40851308
)
(1,804:14985007,41325014:311300,337875,0
x1,804:15263539,41325014
)
]
x1,804:16018168,41147607
(1,804:16018168,41255249:290000,225735,0
x1,804:16275400,41255249
)
[1,804:16308168,40322341:398678,0,1291725
(1,804:16308168,40322341:398678,0,430575
x1,804:16706846,40322341
)
(1,804:16308168,40752916:398678,0,430575
x1,804:16706846,40752916
)
(1,804:16308168,41183491:398678,0,430575
x1,804:16706846,41183491
)
]
)
[1,804:16706846,41646834:311300,1454837,0
(1,804:16706846,40529872:311300,337875,0
x1,804:16985378,40529872
)
(1,804:16706846,41646834:311300,337875,0
x1,804:16985378,41646834
)
]
)
$1,804:17018146,41147607
k1,804:31211338,41147607:14193192
)
g1,804:31866698,41147607
)
]
)
(1,807:4661699,42820410:29834878,494239,0
x1,807:5811247,42820410
k1,807:34496577,42820410:28685330
g1,807:34496577,42820410
)
(1,816:10540020,46047693:18078237,3161747,2802939
h1,809:10540020,46047693:0,0,0
[1,815:10540020,46047693:18078237,3161747,2802939
(1,811:10540020,43926501:18078237,1040555,681748
g1,809:10540020,43926501
(1,810:10540020,43926501:3496142,1040555,681748
g1,809:10540020,43926501
(1,809:10540020,43926501:0,623900,267389
[1,809:10540020,43926501:0,623900,267389
(1,59:10540020,43926501:0,623900,267389
r1,832:10540020,43926501:0,891289,267389
)
]
)
$1,810:10540020,43926501
(1,810:10540020,43926501:3496142,955610,499227
(1,810:10540020,43926501:3184842,825266,466459
[1,810:10540020,43101235:398678,0,1291725
(1,810:10540020,43101235:398678,0,430575
x1,810:10938698,43101235
)
(1,810:10540020,43531810:398678,0,430575
x1,810:10938698,43531810
)
(1,810:10540020,43962385:398678,0,430575
x1,810:10938698,43962385
)
]
(1,810:10938698,43926501:2070816,538213,209587
(1,810:10938698,43926502:199339,538214,179404
x1,810:11138037,43926502
)
x1,810:11736054,43926501
(1,810:11736054,44034143:316670,225735,101945
x1,810:12001145,44034143
)
x1,810:12520175,43926501
(1,810:12520175,44034143:290000,225735,0
x1,810:12777407,44034143
)
(1,810:12810175,43926502:199339,538214,179404
x1,810:13009514,43926502
)
)
(1,810:13009514,44168856:316670,225735,101945
x1,810:13274605,44168856
)
[1,810:13326184,43101235:398678,0,1291725
(1,810:13326184,43101235:398678,0,430575
x1,810:13724862,43101235
)
(1,810:13326184,43531810:398678,0,430575
x1,810:13724862,43531810
)
(1,810:13326184,43962385:398678,0,430575
x1,810:13724862,43962385
)
]
)
[1,810:13724862,44425728:311300,1454837,0
(1,810:13724862,43308766:311300,337875,0
x1,810:14003394,43308766
)
(1,810:13724862,44425728:311300,337875,0
x1,810:14003394,44425728
)
]
)
$1,810:14036162,43926501
)
g1,810:14036162,43926501
(1,811:14036162,43926501:14582095,1040555,681748
$1,811:14036162,43926501
(1,811:14036162,43926501:14582095,1040555,681748
h1,811:14036162,43926501:0,0,0
g1,811:14235497,43926501
x1,811:14793647,43926501
g1,811:14992982,43926501
(1,811:14992982,42949734:398678,0,1594726
x1,811:15391660,42949734
)
(1,811:15391660,44577228:435092,358263,0
x1,811:15793984,44577228
)
g1,811:15946353,43926501
(1,811:15946353,43926501:9942244,1040555,681748
(1,811:15946353,42914650:378745,28704,1693599
x1,811:16325098,42914650
)
(1,811:16325098,43926501:3520588,538213,209587
(1,811:16325098,43926502:199339,538214,179404
x1,811:16524437,43926502
)
x1,811:17122454,43926501
(1,811:17122454,44034143:316670,225735,101945
x1,811:17387545,44034143
)
g1,811:17558725,43926501
(1,811:17558725,43926501:2087622,538213,179405
(1,811:17558725,43926502:279075,538214,179404
x1,811:17837800,43926502
)
x1,811:18298521,43926501
(1,811:18298521,44034143:311300,337875,0
x1,811:18577053,44034143
)
x1,811:19077272,43926501
(1,811:19077272,44034143:290000,225735,0
x1,811:19334504,44034143
)
(1,811:19367272,43926502:279075,538214,179404
x1,811:19646347,43926502
)
)
(1,811:19646347,43926502:199339,538214,179404
x1,811:19845686,43926502
)
)
[1,811:19845686,44168856:316670,910912,101945
(1,811:19845686,43595819:311300,337875,0
x1,811:20124218,43595819
)
(1,811:19845686,44168856:316670,225735,101945
x1,811:20110777,44168856
)
]
g1,811:20321824,43926501
x1,811:20879974,43926501
g1,811:21039442,43926501
(1,811:21039442,43926501:4153740,825267,466460
[1,811:21039442,43101235:239206,0,1291725
(1,811:21039442,43101235:239206,0,430575
x1,811:21278648,43101235
)
(1,811:21039442,43531810:239206,0,430575
x1,811:21278648,43531810
)
(1,811:21039442,43962385:239206,0,430575
x1,811:21278648,43962385
)
]
x1,811:21876665,43926501
(1,811:21876665,44034143:316670,225735,101945
x1,811:22141756,44034143
)
g1,811:22312936,43926501
(1,811:22312936,43926501:2641040,825267,466460
(1,811:22312936,43129938:428579,28704,1263023
x1,811:22741515,43129938
)
x1,811:23202236,43926501
[1,811:23202236,44103908:565710,837795,0
(1,811:23301906,43630202:466040,364089,0
x1,811:23735178,43630202
)
(1,811:23202236,44103908:311300,337875,0
x1,811:23480768,44103908
)
]
x1,811:24235397,43926501
(1,811:24235397,44034143:290000,225735,0
x1,811:24492629,44034143
)
(1,811:24525397,43129938:428579,28704,1263023
x1,811:24953976,43129938
)
)
[1,811:24953976,43101235:239206,0,1291725
(1,811:24953976,43101235:239206,0,430575
x1,811:25193182,43101235
)
(1,811:24953976,43531810:239206,0,430575
x1,811:25193182,43531810
)
(1,811:24953976,43962385:239206,0,430575
x1,811:25193182,43962385
)
]
)
[1,811:25193182,44425729:316670,1454839,101945
(1,811:25193182,43308765:311300,337875,0
x1,811:25471714,43308765
)
(1,811:25193182,44425729:316670,225735,101945
x1,811:25458273,44425729
)
]
(1,811:25509852,42914650:378745,28704,1693599
x1,811:25888597,42914650
)
)
g1,811:26008198,43926501
x1,811:26925157,43926501
g1,811:27084625,43926501
x1,811:27563039,43926501
g1,811:27722507,43926501
x1,811:28380326,43926501
g1,810:28618257,43926501
)
$1,811:28618257,43926501
g1,811:28618257,43926501
)
g1,811:29273617,43926501
(1,811:29273617,43926501:-655360,1040555,681748
g1,811:29273617,43926501
(1,809:29273617,43926501:0,623900,267389
[1,809:29273617,43926501:0,623900,267389
(1,59:29273617,43926501:0,623900,267389
r1,832:29273617,43926501:0,891289,267389
)
]
)
$1,811:29273617,43926501
(1,811:29273617,43926501:-655360,0,0
)
$1,811:28618257,43926501
)
g1,811:28618257,43926501
)
(1,813:10540020,45997733:18078237,1127340,705343
g1,812:10540020,45997733
(1,812:10540020,45997733:3496142,1127340,705343
k1,812:14036162,45997733:3496142
(1,809:14036162,45997733:0,623900,267389
[1,809:14036162,45997733:0,623900,267389
(1,59:14036162,45997733:0,623900,267389
r1,832:14036162,45997733:0,891289,267389
)
]
)
$1,812:14036162,45997733
h1,812:14036162,45997733:0,0,0
$1,812:14036162,45997733
)
g1,812:14036162,45997733
(1,813:14036162,45997733:14582095,1127340,705343
$1,813:14036162,45997733
(1,813:14036162,45997733:13516594,1127340,705343
h1,813:14036162,45997733:0,0,0
g1,812:14749710,45997733
g1,813:14909178,45997733
x1,813:15467328,45997733
g1,813:15626796,45997733
x1,813:15985606,45997733
(1,813:15985606,45997733:847190,490372,0
x1,813:16832796,45997733
)
g1,813:16952397,45997733
(1,813:16952397,45020966:398678,0,1594726
x1,813:17351075,45020966
)
(1,813:17351075,46648460:435092,358263,0
x1,813:17753399,46648460
)
g1,813:17905768,45997733
(1,813:17905768,45997733:2107611,1127340,492251
(1,813:17905768,45997733:2107611,1127340,492251
h1,813:17905768,45997733:78643,0,0
[1,813:17984411,45997733:1950325,1127340,492251
(1,813:17984411,45512259:1950325,641866,139537
x1,813:18365397,45512259
x1,813:18865985,45512259
(1,813:18865985,45619901:311300,337875,0
x1,813:19144517,45619901
)
[1,813:19177285,45512259:757451,641866,139537
(1,813:19177285,45512259:757451,498346,139537
x1,813:19644736,45512259
(1,813:19644736,45619901:290000,225735,0
x1,813:19901968,45619901
)
)
]
)
(1,813:17984411,46489984:1950325,498346,0
k1,813:18397013,46489984:412602
x1,813:18777999,46489984
x1,813:19154249,46489984
(1,813:19154249,46282672:367885,225735,101945
x1,813:19489366,46282672
)
k1,813:19934736,46489984:412602
)
]
h1,813:19934736,45997733:78643,0,0
)
)
x1,813:20355660,45997733
(1,813:20381407,45701434:675999,225735,101945
x1,813:20990353,45701434
)
g1,813:21177007,45997733
(1,813:21177007,45997733:5339189,1109981,705343
(1,813:21177007,44985882:528249,28704,1693599
x1,813:21705256,44985882
)
(1,813:21705256,45020966:398678,0,1594726
x1,813:22103934,45020966
)
[1,813:22103934,46648460:744572,1757838,54616
(1,813:22422876,45228497:311300,337875,0
x1,813:22701408,45228497
)
(1,813:22103934,46648460:744572,337875,54616
x1,813:22815738,46648460
)
]
g1,813:22968107,45997733
(1,813:22968107,45997733:2362021,1109981,492251
(1,813:22968107,45997733:2362021,1109981,492251
h1,813:22968107,45997733:78643,0,0
[1,813:23046750,45997733:2204735,1109981,492251
(1,813:23046750,45512259:2204735,624507,192273
x1,813:23427736,45512259
x1,813:23928324,45512259
[1,813:23928324,45704532:565710,816780,0
(1,813:24027994,45251841:466040,364089,0
x1,813:24461266,45251841
)
(1,813:23928324,45704532:311300,337875,0
x1,813:24206856,45704532
)
]
x1,813:24961485,45512259
(1,813:24961485,45619901:290000,225735,0
x1,813:25218717,45619901
)
)
(1,813:23046750,46489984:2204735,498346,0
k1,813:23600059,46489984:553309
x1,813:23981045,46489984
x1,813:24357295,46489984
(1,813:24357295,46282672:340882,225735,0
x1,813:24631124,46282672
)
k1,813:25251485,46489984:553308
)
]
h1,813:25251485,45997733:78643,0,0
)
)
x1,813:25987947,45997733
(1,813:25987947,44985882:528249,28704,1693599
x1,813:26516196,44985882
)
)
g1,813:26635797,45997733
x1,813:27552756,45997733
)
$1,813:27552756,45997733
k1,813:28618257,45997733:1065501
)
g1,813:29273617,45997733
)
(1,815:10540020,48136118:18078237,1170898,714514
g1,814:10540020,48136118
(1,814:10540020,48136118:3496142,1170898,714514
k1,814:14036162,48136118:3496142
(1,809:14036162,48136118:0,623900,267389
[1,809:14036162,48136118:0,623900,267389
(1,59:14036162,48136118:0,623900,267389
r1,832:14036162,48136118:0,891289,267389
)
]
)
$1,814:14036162,48136118
h1,814:14036162,48136118:0,0,0
$1,814:14036162,48136118
)
g1,814:14036162,48136118
(1,815:14036162,48136118:14582095,1170898,714514
$1,815:14036162,48136118
(1,815:14036162,48136118:12358886,1170898,714514
h1,815:14036162,48136118:0,0,0
g1,815:14235497,48136118
x1,815:14793647,48136118
g1,815:14992982,48136118
(1,815:14992982,48136118:4634614,825266,466459
[1,815:14992982,47310852:398678,0,1291725
(1,815:14992982,47310852:398678,0,430575
x1,815:15391660,47310852
)
(1,815:14992982,47741427:398678,0,430575
x1,815:15391660,47741427
)
(1,815:14992982,48172002:398678,0,430575
x1,815:15391660,48172002
)
]
(1,815:15391660,48136118:3520588,538213,209587
(1,815:15391660,48136119:199339,538214,179404
x1,815:15590999,48136119
)
x1,815:16189016,48136118
(1,815:16189016,48243760:316670,225735,101945
x1,815:16454107,48243760
)
g1,815:16625287,48136118
(1,815:16625287,48136118:2087622,538213,179405
(1,815:16625287,48136119:279075,538214,179404
x1,815:16904362,48136119
)
x1,815:17365083,48136118
(1,815:17365083,48243760:311300,337875,0
x1,815:17643615,48243760
)
x1,815:18143834,48136118
(1,815:18143834,48243760:290000,225735,0
x1,815:18401066,48243760
)
(1,815:18433834,48136119:279075,538214,179404
x1,815:18712909,48136119
)
)
(1,815:18712909,48136119:199339,538214,179404
x1,815:18912248,48136119
)
)
(1,815:18912248,48378473:316670,225735,101945
x1,815:19177339,48378473
)
[1,815:19228918,47310852:398678,0,1291725
(1,815:19228918,47310852:398678,0,430575
x1,815:19627596,47310852
)
(1,815:19228918,47741427:398678,0,430575
x1,815:19627596,47741427
)
(1,815:19228918,48172002:398678,0,430575
x1,815:19627596,48172002
)
]
)
[1,815:19627596,48635345:311300,1454837,0
(1,815:19627596,47518383:311300,337875,0
x1,815:19906128,47518383
)
(1,815:19627596,48635345:311300,337875,0
x1,815:19906128,48635345
)
]
g1,815:20098364,48136118
x1,815:20656514,48136118
g1,815:20815982,48136118
(1,815:20815982,48136118:5267766,1040554,681746
[1,815:20815982,47095564:398678,0,1722300
(1,815:20815982,47095564:398678,0,430575
x1,815:21214660,47095564
)
(1,815:20815982,47526139:398678,0,430575
x1,815:21214660,47526139
)
(1,815:20815982,47956714:398678,0,430575
x1,815:21214660,47956714
)
(1,815:20815982,48387289:398678,0,430575
x1,815:21214660,48387289
)
]
(1,815:21214660,48136118:4153740,825267,466460
[1,815:21214660,47310852:239206,0,1291725
(1,815:21214660,47310852:239206,0,430575
x1,815:21453866,47310852
)
(1,815:21214660,47741427:239206,0,430575
x1,815:21453866,47741427
)
(1,815:21214660,48172002:239206,0,430575
x1,815:21453866,48172002
)
]
x1,815:22051883,48136118
(1,815:22051883,48243760:316670,225735,101945
x1,815:22316974,48243760
)
g1,815:22488154,48136118
(1,815:22488154,48136118:2641040,825267,466460
(1,815:22488154,47339555:428579,28704,1263023
x1,815:22916733,47339555
)
x1,815:23377454,48136118
[1,815:23377454,48313525:565710,837795,0
(1,815:23477124,47839819:466040,364089,0
x1,815:23910396,47839819
)
(1,815:23377454,48313525:311300,337875,0
x1,815:23655986,48313525
)
]
x1,815:24410615,48136118
(1,815:24410615,48243760:290000,225735,0
x1,815:24667847,48243760
)
(1,815:24700615,47339555:428579,28704,1263023
x1,815:25129194,47339555
)
)
[1,815:25129194,47310852:239206,0,1291725
(1,815:25129194,47310852:239206,0,430575
x1,815:25368400,47310852
)
(1,815:25129194,47741427:239206,0,430575
x1,815:25368400,47741427
)
(1,815:25129194,48172002:239206,0,430575
x1,815:25368400,48172002
)
]
)
(1,815:25368400,48635346:316670,225735,101945
x1,815:25633491,48635346
)
[1,815:25685070,47095564:398678,0,1722300
(1,815:25685070,47095564:398678,0,430575
x1,815:26083748,47095564
)
(1,815:25685070,47526139:398678,0,430575
x1,815:26083748,47526139
)
(1,815:25685070,47956714:398678,0,430575
x1,815:26083748,47956714
)
(1,815:25685070,48387289:398678,0,430575
x1,815:26083748,48387289
)
]
)
[1,815:26083748,48850632:311300,1885412,0
(1,815:26083748,47303095:311300,337875,0
x1,815:26362280,47303095
)
(1,815:26083748,48850632:311300,337875,0
x1,815:26362280,48850632
)
]
)
$1,815:26395048,48136118
k1,815:28618257,48136118:2223209
)
g1,815:29273617,48136118
)
]
)
(1,819:4661699,49786951:29834878,498346,139537
x1,819:5990008,49786951
x1,817:6683748,49786951
g1,817:7000907,49786951
x1,817:8546844,49786951
g1,817:8784775,49786951
x1,817:9462918,49786951
g1,817:9700849,49786951
x1,817:10691943,49786951
g1,817:10929874,49786951
x1,817:14021997,49786951
g1,817:14259928,49786951
x1,817:17161906,49786951
g1,817:17399837,49786951
x1,817:17974736,49786951
g1,817:18212667,49786951
$1,817:18212667,49786951
x1,817:18680118,49786951
(1,817:18680118,49894593:290000,225735,0
x1,817:18937350,49894593
)
$1,817:18970118,49786951
g1,817:19208049,49786951
x1,817:19961210,49786951
k1,818:19208049,49786951:-19808
x1,818:20317982,49786951
x1,818:20615335,49786951
g1,818:20853266,49786951
x1,818:21249653,49786951
x1,818:22300169,49786951
g1,818:22538100,49786951
x1,818:23572768,49786951
x1,818:24662895,49786951
k1,818:22538100,49786951:-19808
h1,819:24662895,49786951:0,0,0
k1,819:33228042,49786951:8565147
g1,819:33941590,49786951
(1,819:33941590,49786951:554987,481647,0
(1,819:33941590,49786951:554987,481647,0
k1,819:33978803,49786951:37213
r1,832:34005017,49786951:26214,481647,0
[1,819:34005017,49786951:428133,481647,0
]
r1,832:34459364,49786951:26214,481647,0
k1,819:34496577,49786951:37213
)
)
g1,819:34496577,49786951
g1,819:34496577,49786951
)
]
(1,832:4661699,50719290:29834878,464086,0
(1,832:4661699,50719290:29834878,464086,0
k1,832:19400751,50719290:14739052
x1,832:19757525,50719290
k1,832:34496577,50719290:14739052
)
)
]
]
!67486
}8
!10
{9
[1,899:4736286,50719290:29760291,45983004,0
(1,899:4736286,4736286:0,0,0
[1,899:0,4736286:0,0,0
(1,899:0,0:0,0,0
g1,899:0,0
)
]
)
[1,899:4661699,50719290:29834878,46616999,0
[1,899:4661699,5594040:29834878,1491749,0
(1,899:4661699,5594040:29834878,0,0
h1,899:4661699,5594040:29834878,0,0
)
]
[1,899:4661699,49786951:29834878,42328232,0
(1,824:4661699,8179615:29834878,624507,192273
h1,821:4661699,8179615:1114112,0,0
x1,821:7004589,8179615
k1,821:7179667,8179615:175078
x1,821:9241328,8179615
k1,821:9416405,8179615:175077
x1,821:11422360,8179615
x1,821:12968545,8179615
k1,821:13143623,8179615:175078
x1,821:13623448,8179615
k1,821:13798526,8179615:175078
x1,821:15106779,8179615
k1,821:15281857,8179615:175078
x1,821:16272951,8179615
k1,821:16448028,8179615:175077
x1,821:17756281,8179615
k1,821:17931359,8179615:175078
x1,821:18506258,8179615
k1,821:18681336,8179615:175078
$1,821:18681336,8179615
x1,821:19148787,8179615
(1,821:19148787,8287257:290000,225735,0
x1,821:19406019,8287257
)
$1,821:19438787,8179615
k1,821:19613865,8179615:175078
x1,821:21140242,8179615
k1,821:21315319,8179615:175077
x1,821:21910024,8179615
k1,822:22085102,8179615:175078
x1,822:23076196,8179615
k1,822:23251274,8179615:175078
x1,822:26581328,8179615
k1,822:26756406,8179615:175078
x1,822:30244669,8179615
x1,822:30502407,8179615
k1,822:30677484,8179615:175077
$1,822:30677484,8179615
x1,822:31283525,8179615
[1,822:31283525,8371888:472967,816780,0
(1,822:31290452,7919197:466040,364089,0
x1,822:31723724,7919197
)
(1,822:31283525,8371888:311300,337875,0
x1,822:31562057,8371888
)
]
$1,822:31756492,8179615
k1,822:31931570,8179615:175078
x1,822:32308150,8179615
k1,823:31931570,8179615:-39614
x1,823:34496577,8179615
k1,823:34496577,8179615:0
)
(1,824:4661699,9070905:29834878,462465,0
x1,824:5299980,9070905
g1,823:5537911,9070905
$1,823:5537911,9070905
x1,823:5872549,9070905
g1,823:6071884,9070905
x1,823:6789505,9070905
g1,823:6988840,9070905
x1,823:7347650,9070905
$1,823:7347650,9070905
x1,823:7545968,9070905
k1,824:34496576,9070905:26950608
g1,824:34496576,9070905
)
(1,829:4661699,10460708:29834878,598293,245269
x1,829:7293755,10460708
g1,825:7567068,10460708
x1,825:8614685,10460708
x1,825:8842464,10460708
g1,825:9170144,10460708
x1,825:9645812,10460708
g1,826:9883743,10460708
$1,826:9883743,10460708
(1,826:9883743,10460708:1475071,538213,179405
(1,826:9883743,10460709:358810,538214,179404
x1,826:10242553,10460709
)
x1,826:10710004,10460708
(1,826:10710004,10568350:290000,225735,0
x1,826:10967236,10568350
)
(1,826:11000004,10460709:358810,538214,179404
x1,826:11358814,10460709
)
)
(1,826:11358814,10672881:1001804,337875,33096
x1,826:12327850,10672881
)
$1,826:12360618,10460708
g1,826:12598549,10460708
x1,826:13078374,10460708
g1,826:13316305,10460708
x1,826:14029853,10460708
x1,826:15536424,10460708
g1,826:15774355,10460708
x1,826:16170742,10460708
x1,826:16527514,10460708
g1,826:16765445,10460708
x1,826:17756539,10460708
h1,826:17756539,10460708:0,0,0
x1,826:18034085,10460708
g1,826:18272016,10460708
x1,826:19124461,10460708
g1,826:19362392,10460708
x1,826:20115553,10460708
g1,826:20353484,10460708
x1,826:23148501,10460708
g1,826:23386432,10460708
$1,826:23386432,10460708
x1,826:23950659,10460708
g1,826:24149994,10460708
x1,826:24628408,10460708
g1,826:24827743,10460708
x1,826:25316123,10460708
(1,826:25316123,10200290:311300,337875,0
x1,826:25594655,10200290
)
g1,826:25747024,10460708
(1,826:25747024,10460708:1076431,538213,179405
(1,826:25747024,10460709:279075,538214,179404
x1,826:26026099,10460709
)
x1,826:26544380,10460708
(1,826:26544380,10460709:279075,538214,179404
x1,826:26823455,10460709
)
)
$1,826:26823455,10460708
x1,826:27021773,10460708
g1,826:27259704,10460708
x1,826:28647185,10460708
k1,829:34496577,10460708:5849392
g1,829:34496577,10460708
)
(1,832:16659953,12208103:5838370,825266,466459
(1,832:16659953,12208103:2581238,825266,466459
[1,832:16659953,11382837:398678,0,1291725
(1,832:16659953,11382837:398678,0,430575
x1,832:17058631,11382837
)
(1,832:16659953,11813412:398678,0,430575
x1,832:17058631,11813412
)
(1,832:16659953,12243987:398678,0,430575
x1,832:17058631,12243987
)
]
x1,832:17519352,12208103
[1,832:17519352,12385510:565710,837795,0
(1,832:17619022,11911804:466040,364089,0
x1,832:18052294,11911804
)
(1,832:17519352,12385510:311300,337875,0
x1,832:17797884,12385510
)
]
x1,832:18552513,12208103
(1,832:18552513,12315745:290000,225735,0
x1,832:18809745,12315745
)
[1,832:18842513,11382837:398678,0,1291725
(1,832:18842513,11382837:398678,0,430575
x1,832:19241191,11382837
)
(1,832:18842513,11813412:398678,0,430575
x1,832:19241191,11813412
)
(1,832:18842513,12243987:398678,0,430575
x1,832:19241191,12243987
)
]
)
g1,832:19440526,12208103
x1,832:19998676,12208103
g1,832:20198011,12208103
x1,832:20710908,12208103
x1,832:21096875,12208103
g1,832:21216476,12208103
(1,832:21216476,12208103:1281847,538213,179405
(1,832:21216476,12208104:358810,538214,179404
x1,832:21575286,12208104
)
x1,832:22139513,12208103
(1,832:22139513,12208104:358810,538214,179404
x1,832:22498323,12208104
)
)
)
(1,835:4661699,13845660:29834878,494239,139502
x1,835:5514144,13845660
g1,834:5752075,13845660
x1,834:6505485,13845660
g1,834:6743416,13845660
x1,834:7421310,13845660
x1,834:9245288,13845660
x1,834:10077924,13845660
g1,834:10315855,13845660
x1,834:11945230,13845660
g1,834:12183161,13845660
$1,834:12183161,13845660
x1,834:12517799,13845660
$1,834:12517799,13845660
x1,834:12716117,13845660
k1,835:34496577,13845660:21780460
g1,835:34496577,13845660
)
(1,840:4661699,15235464:29834878,618681,212661
(1,838:4661699,15235464:2233727,494239,139502
g1,838:4661699,15235464
g1,838:4661699,15235464
g1,838:4302889,15235464
(1,838:4302889,15235464:2233727,494239,139502
g1,838:4661699,15235464
x1,838:5444750,15235464
x1,838:5772271,15235464
x1,838:6536616,15235464
)
g1,838:6895426,15235464
)
x1,838:8808191,15235464
k1,838:9034670,15235464:226479
x1,838:10342923,15235464
k1,838:10569403,15235464:226480
x1,838:11560497,15235464
k1,838:11786976,15235464:226479
x1,838:14779372,15235464
k1,838:15005852,15235464:226480
x1,838:18028550,15235464
k1,838:18255029,15235464:226479
$1,838:18255029,15235464
x1,838:19411196,15235464
[1,838:19411196,15448125:530756,831342,0
(1,838:19411196,14975046:315213,358263,0
x1,838:19652727,14975046
)
(1,838:19411196,15448125:530756,358263,0
x1,838:19853342,15448125
)
]
$1,838:19941952,15235464
k1,838:20168432,15235464:226480
x1,838:20763137,15235464
k1,838:20989616,15235464:226479
$1,838:20989616,15235464
x1,838:21477996,15235464
(1,838:21477996,14975046:311300,337875,0
x1,838:21756528,14975046
)
x1,838:22383825,15235464
x1,838:22719212,15235464
$1,838:22719212,15235464
k1,838:22945692,15235464:226480
x1,838:23425517,15235464
k1,839:23651996,15235464:226479
x1,839:24928558,15235464
x1,839:26811710,15235464
k1,839:27038190,15235464:226480
x1,839:28425671,15235464
k1,839:28652150,15235464:226479
x1,839:29643244,15235464
k1,839:29869724,15235464:226480
x1,839:32823195,15235464
k1,839:33049674,15235464:226479
x1,839:34496577,15235464
k1,840:34496577,15235464:0
k1,840:34496577,15235464:0
)
(1,843:12709159,17295882:13739959,1170898,705343
x1,843:14144596,17295882
g1,843:14343931,17295882
x1,843:15101420,17295882
g1,843:15300755,17295882
(1,843:15300755,16319115:398678,0,1594726
x1,843:15699433,16319115
)
[1,843:15699433,17946609:744572,1757838,54616
(1,843:16018375,16526646:311300,337875,0
x1,843:16296907,16526646
)
(1,843:15699433,17946609:744572,337875,54616
x1,843:16411237,17946609
)
]
g1,843:16563606,17295882
(1,843:16563606,17295882:1503818,1040554,681746
[1,843:16563606,16255328:239206,0,1722300
(1,843:16563606,16255328:239206,0,430575
x1,843:16802812,16255328
)
(1,843:16563606,16685903:239206,0,430575
x1,843:16802812,16685903
)
(1,843:16563606,17116478:239206,0,430575
x1,843:16802812,17116478
)
(1,843:16563606,17547053:239206,0,430575
x1,843:16802812,17547053
)
]
(1,843:16802812,17295882:1025406,983820,492251
(1,843:16802812,17295882:1025406,983820,492251
h1,843:16802812,17295882:78643,0,0
[1,843:16881455,17295882:868120,983820,492251
(1,843:16881455,16810408:868120,498346,139537
x1,843:17749575,16810408
)
(1,843:16881455,17788133:868120,498346,0
k1,843:16986606,17788133:105151
x1,843:17644425,17788133
k1,843:17749575,17788133:105150
)
]
h1,843:17749575,17295882:78643,0,0
)
)
[1,843:17828218,16255328:239206,0,1722300
(1,843:17828218,16255328:239206,0,430575
x1,843:18067424,16255328
)
(1,843:17828218,16685903:239206,0,430575
x1,843:18067424,16685903
)
(1,843:17828218,17116478:239206,0,430575
x1,843:18067424,17116478
)
(1,843:17828218,17547053:239206,0,430575
x1,843:18067424,17547053
)
]
)
(1,843:18067424,16462859:311300,337875,0
x1,843:18345956,16462859
)
g1,843:18498325,17295882
x1,843:19355483,17295882
g1,841:20782579,17295882
g1,843:20902180,17295882
x1,843:21496309,17295882
x1,843:22641710,17295882
g1,843:22841045,17295882
x1,843:23598534,17295882
g1,843:23797869,17295882
x1,843:24475621,17295882
(1,843:24575291,16999583:744572,337875,101945
x1,843:25287095,16999583
)
x1,843:25914392,17295882
x1,843:26449118,17295882
)
(1,848:4661699,19418407:29834878,740323,251172
x1,848:6415761,19418407
x1,844:6772533,19418407
x1,844:8283066,19418407
k1,844:8559029,19418407:275963
x1,844:9133928,19418407
k1,844:9409891,19418407:275963
$1,844:9409891,19418407
x1,844:10566058,19418407
[1,844:10566058,19631068:530756,831342,0
(1,844:10566058,19157989:315213,358263,0
x1,844:10807589,19157989
)
(1,844:10566058,19631068:530756,358263,0
x1,844:11008204,19631068
)
]
$1,844:11096814,19418407
k1,844:11372777,19418407:275963
x1,844:12324258,19418407
k1,844:12600221,19418407:275963
$1,845:12600221,19418407
x1,845:13032622,19418407
(1,845:13032622,19526049:370768,225735,0
x1,845:13370622,19526049
)
k1,845:13666516,19418407:263126
x1,845:14424005,19418407
k1,845:14687132,19418407:263127
(1,845:14687132,19418407:1491804,609979,251172
(1,845:14687132,18837132:328910,28704,832447
x1,845:15016042,18837132
)
(1,845:15016042,19418407:833984,508284,247464
(1,845:15016042,19418407:833984,508284,247464
h1,845:15016042,19418407:78643,0,0
[1,845:15094685,19418407:676698,508284,247464
(1,845:15094685,19135858:676698,225735,0
x1,845:15752572,19135858
)
(1,845:15094685,19665871:676698,337875,0
k1,845:15293768,19665871:199083
x1,845:15572300,19665871
k1,845:15771383,19665871:199083
)
]
h1,845:15771383,19418407:78643,0,0
)
)
(1,845:15850026,18837132:328910,28704,832447
x1,845:16178936,18837132
)
)
(1,845:16178936,19015959:311300,337875,0
x1,845:16457468,19015959
)
$1,845:16490236,19418407
k1,845:16766199,19418407:275963
x1,845:17618644,19418407
k1,845:17894607,19418407:275963
$1,845:17894607,19418407
x1,845:18325347,19418407
k1,845:18588474,19418407:263127
x1,845:19066888,19418407
k1,845:19330015,19418407:263127
x1,845:19848296,19418407
(1,845:19848296,19526049:311300,337875,0
x1,845:20126828,19526049
)
$1,845:20159596,19418407
k1,845:20435559,19418407:275963
x1,845:21585107,19418407
k1,846:21861069,19418407:275962
x1,846:22852163,19418407
k1,846:23128126,19418407:275963
x1,846:25352206,19418407
x1,846:27473040,19418407
k1,846:27749003,19418407:275963
x1,846:32173394,19418407
k1,846:32449357,19418407:275963
$1,846:32449357,19418407
x1,846:32898365,19418407
(1,846:32898365,19526049:370768,225735,0
x1,846:33236365,19526049
)
$1,846:33269133,19418407
k1,846:33545096,19418407:275963
x1,846:34496577,19418407
k1,846:34496577,19418407:0
)
(1,848:4661699,20309697:29834878,538089,179365
x1,848:5375247,20309697
x1,848:6881818,20309697
g1,846:7119749,20309697
x1,846:7714454,20309697
g1,846:7952385,20309697
x1,846:8943479,20309697
h1,846:8943479,20309697:0,0,0
x1,846:9419343,20309697
g1,846:9736502,20309697
x1,846:10965280,20309697
g1,847:11203211,20309697
x1,847:13918504,20309697
g1,847:14156435,20309697
x1,847:16852416,20309697
g1,847:17090347,20309697
x1,847:17942792,20309697
g1,847:18180723,20309697
$1,847:18180723,20309697
x1,847:18611463,20309697
g1,847:18810798,20309697
x1,847:19368948,20309697
g1,847:19568283,20309697
x1,847:19927093,20309697
$1,847:19927093,20309697
g1,847:20165024,20309697
x1,847:21235344,20309697
g1,847:21473275,20309697
x1,847:21869662,20309697
x1,847:22206630,20309697
g1,847:22444561,20309697
x1,847:24109587,20309697
x1,847:25338613,20309697
x1,847:26171249,20309697
g1,847:26409180,20309697
x1,847:28668914,20309697
g1,847:28906845,20309697
x1,847:29545126,20309697
k1,848:34496577,20309697:4951451
g1,848:34496577,20309697
)
(1,851:16443550,22189610:18053027,1023688,1382517
(1,851:16443550,22189610:6271176,1023688,1382517
h1,851:16443550,22189610:0,0,0
x1,851:16875951,22189610
(1,851:16875951,22297252:311300,337875,0
x1,851:17154483,22297252
)
g1,851:17386586,22189610
x1,851:17944736,22189610
g1,851:18144071,22189610
(1,851:18144071,22189610:2715668,479268,1382517
[1,851:18144071,22189610:2715668,479268,1382517
(1,851:18144071,22189610:2715668,479268,725118
[1,851:18144071,22189610:2715668,479268,725118
(1,851:18144071,22189610:2715668,479268,0
k1,851:18903888,22189610:759817
k1,850:18903888,22189610:0
x1,850:20099922,22189610
k1,851:20859739,22189610:759817
)
(1,851:18144071,22711894:2715668,402681,131072
x1,851:19404019,22711894
(1,851:19481389,22562618:662633,253405,76459
x1,851:20111254,22562618
)
x1,851:20602189,22711894
x1,851:20859739,22711894
)
]
)
(1,851:18144071,23398420:2715668,364089,101945
k1,851:18794293,23398420:650222
x1,851:19936455,23398420
(1,851:19936455,23471237:273063,253405,0
x1,851:20176750,23471237
)
k1,851:20859739,23398420:650221
)
]
)
(1,851:20859739,22189610:1655648,1023688,801790
(1,851:20859739,22189610:1655648,1023688,801790
h1,851:20859739,22189610:78643,0,0
[1,851:20938382,22189610:1498362,1023688,801790
(1,851:20938382,21704136:1498362,538214,179404
k1,851:20969845,21704136:31463
x1,851:22405282,21704136
k1,851:22436744,21704136:31462
)
(1,851:20938382,22779227:1498362,668557,212173
(1,851:20938382,22779227:1187062,538213,179405
(1,851:20938382,22779228:358810,538214,179404
x1,851:21297192,22779228
)
x1,851:21766634,22779227
(1,851:21766634,22779228:358810,538214,179404
x1,851:22125444,22779228
)
)
[1,851:22125444,22991400:311300,880730,0
(1,851:22125444,22448545:311300,337875,0
x1,851:22403976,22448545
)
(1,851:22125444,22991400:311300,337875,0
x1,851:22403976,22991400
)
]
)
]
h1,851:22436744,22189610:78643,0,0
)
)
x1,851:22714726,22189610
)
(1,851:33227937,22189610:1268640,538089,179365
(1,851:33227937,22189610:1268640,538089,179365
x1,851:34219031,22189610
x1,851:34496577,22189610
)
)
)
(1,853:4661699,24787075:29834878,538089,179365
x1,853:8015273,24787075
x1,852:8847909,24787075
x1,852:8986806,24787075
g1,852:9224737,24787075
x1,852:10215831,24787075
h1,852:10215831,24787075:0,0,0
x1,852:10493377,24787075
g1,852:10731308,24787075
x1,852:12915775,24787075
k1,853:34496577,24787075:21580802
g1,853:34496577,24787075
)
(1,856:16850260,26733913:17646317,1701937,936150
(1,856:16850260,26733913:5457756,1701937,936150
h1,856:16850260,26733913:0,0,0
x1,856:17282661,26733913
(1,856:17282661,26841555:311300,337875,0
x1,856:17561193,26841555
)
g1,856:17793296,26733913
x1,856:18351446,26733913
g1,856:18550781,26733913
(1,856:18550781,26733913:3757235,1701937,936150
(1,856:18550781,26733913:3757235,1701937,936150
h1,856:18550781,26733913:78643,0,0
[1,856:18629424,26733913:3599949,1701937,936150
(1,856:18629424,25987586:3599949,955610,466459
(1,856:18629424,25409501:338876,0,797362
x1,856:18968300,25409501
)
[1,856:18968300,26239631:744572,960474,54616
(1,856:19107837,25617032:311300,337875,0
x1,856:19386369,25617032
)
(1,856:18968300,26239631:744572,337875,54616
x1,856:19680104,26239631
)
]
g1,856:19832473,25987586
(1,856:19832473,25987586:1308180,825266,466459
[1,856:19832473,25162320:239206,0,1291725
(1,856:19832473,25162320:239206,0,430575
x1,856:20071679,25162320
)
(1,856:19832473,25592895:239206,0,430575
x1,856:20071679,25592895
)
(1,856:19832473,26023470:239206,0,430575
x1,856:20071679,26023470
)
]
(1,856:20071679,25987586:829768,688494,247464
(1,856:20071679,25987586:829768,688494,247464
h1,856:20071679,25987586:78643,0,0
[1,856:20150322,25987586:672482,688494,247464
(1,856:20150322,25663181:672482,364089,101945
x1,856:20822804,25663181
)
(1,856:20150322,26235050:672482,364089,0
k1,856:20231242,26235050:80920
x1,856:20741884,26235050
k1,856:20822804,26235050:80920
)
]
h1,856:20822804,25987586:78643,0,0
)
)
[1,856:20901447,25162320:239206,0,1291725
(1,856:20901447,25162320:239206,0,430575
x1,856:21140653,25162320
)
(1,856:20901447,25592895:239206,0,430575
x1,856:21140653,25592895
)
(1,856:20901447,26023470:239206,0,430575
x1,856:21140653,26023470
)
]
)
(1,856:21140653,25369851:311300,337875,0
x1,856:21419185,25369851
)
g1,856:21571554,25987586
x1,856:22229373,25987586
)
(1,856:18629424,27363402:3599949,708429,306661
k1,856:18849454,27363402:220030
(1,856:18849454,26785317:338876,0,797362
x1,856:19188330,26785317
)
[1,856:19188330,27615447:744572,960474,54616
(1,856:19327867,26992848:311300,337875,0
x1,856:19606399,26992848
)
(1,856:19188330,27615447:744572,337875,54616
x1,856:19900134,27615447
)
]
g1,856:20052503,27363402
(1,856:20052503,27363402:868120,538213,179405
(1,856:20052503,27363403:199339,538214,179404
x1,856:20251842,27363403
)
x1,856:20721284,27363402
(1,856:20721284,27363403:199339,538214,179404
x1,856:20920623,27363403
)
)
(1,856:20920623,27032720:311300,337875,0
x1,856:21199155,27032720
)
g1,856:21351524,27363402
x1,856:22009343,27363402
k1,856:22229373,27363402:220030
)
]
h1,856:22229373,26733913:78643,0,0
)
)
)
(1,856:33227937,26733913:1268640,538089,179365
(1,856:33227937,26733913:1268640,538089,179365
x1,856:34219031,26733913
x1,856:34496577,26733913
)
)
)
(1,859:4661699,28705090:29834878,598293,179404
x1,859:5514144,28705090
g1,857:5752075,28705090
x1,857:6505236,28705090
x1,857:6862008,28705090
g1,857:7099939,28705090
$1,857:7099939,28705090
x1,857:7569381,28705090
g1,857:7768716,28705090
x1,857:8247130,28705090
g1,857:8446465,28705090
x1,857:9124217,28705090
(1,857:9223887,28444672:744572,337875,101945
x1,857:9935691,28444672
)
x1,857:10562988,28705090
x1,857:10898375,28705090
$1,857:10898375,28705090
g1,857:11136306,28705090
x1,857:14078142,28705090
g1,857:14316073,28705090
$1,857:14316073,28705090
x1,857:14785515,28705090
g1,857:14984850,28705090
x1,857:15543000,28705090
g1,857:15742335,28705090
x1,857:16191343,28705090
(1,857:16191343,28812732:311300,337875,0
x1,857:16469875,28812732
)
$1,857:16502643,28705090
g1,857:16740574,28705090
x1,857:17335279,28705090
g1,858:17573210,28705090
$1,858:17573210,28705090
x1,858:18061590,28705090
(1,858:18061590,28444672:311300,337875,0
x1,858:18340122,28444672
)
x1,858:18967419,28705090
x1,858:19302806,28705090
$1,858:19302806,28705090
x1,858:19501124,28705090
g1,858:19818283,28705090
x1,858:22008593,28705090
x1,858:22147490,28705090
g1,858:22385421,28705090
x1,858:23376515,28705090
g1,858:23614446,28705090
x1,858:26274777,28705090
k1,859:34496577,28705090:8221800
g1,859:34496577,28705090
)
(1,859:6030844,30801678:27096588,1240325,714514
(1,859:6030844,30801678:2581238,825266,466459
[1,859:6030844,29976412:398678,0,1291725
(1,859:6030844,29976412:398678,0,430575
x1,859:6429522,29976412
)
(1,859:6030844,30406987:398678,0,430575
x1,859:6429522,30406987
)
(1,859:6030844,30837562:398678,0,430575
x1,859:6429522,30837562
)
]
x1,859:6890243,30801678
[1,859:6890243,30979085:565710,837795,0
(1,859:6989913,30505379:466040,364089,0
x1,859:7423185,30505379
)
(1,859:6890243,30979085:311300,337875,0
x1,859:7168775,30979085
)
]
x1,859:7923404,30801678
(1,859:7923404,30909320:290000,225735,0
x1,859:8180636,30909320
)
[1,859:8213404,29976412:398678,0,1291725
(1,859:8213404,29976412:398678,0,430575
x1,859:8612082,29976412
)
(1,859:8213404,30406987:398678,0,430575
x1,859:8612082,30406987
)
(1,859:8213404,30837562:398678,0,430575
x1,859:8612082,30837562
)
]
)
[1,859:8612082,31300905:311300,1454837,0
(1,859:8612082,30183943:311300,337875,0
x1,859:8890614,30183943
)
(1,859:8612082,31300905:311300,337875,0
x1,859:8890614,31300905
)
]
g1,859:9122717,30801678
x1,859:9680867,30801678
g1,859:9880202,30801678
(1,859:9880202,29824911:398678,0,1594726
x1,859:10278880,29824911
)
(1,859:10278880,31452405:435092,358263,0
x1,859:10681204,31452405
)
g1,859:10833573,30801678
(1,859:10833573,30801678:2262294,825266,466459
[1,859:10833573,29976412:239206,0,1291725
(1,859:10833573,29976412:239206,0,430575
x1,859:11072779,29976412
)
(1,859:10833573,30406987:239206,0,430575
x1,859:11072779,30406987
)
(1,859:10833573,30837562:239206,0,430575
x1,859:11072779,30837562
)
]
x1,859:11533500,30801678
[1,859:11533500,30979085:565710,837795,0
(1,859:11633170,30505379:466040,364089,0
x1,859:12066442,30505379
)
(1,859:11533500,30979085:311300,337875,0
x1,859:11812032,30979085
)
]
x1,859:12566661,30801678
(1,859:12566661,30909320:290000,225735,0
x1,859:12823893,30909320
)
[1,859:12856661,29976412:239206,0,1291725
(1,859:12856661,29976412:239206,0,430575
x1,859:13095867,29976412
)
(1,859:12856661,30406987:239206,0,430575
x1,859:13095867,30406987
)
(1,859:12856661,30837562:239206,0,430575
x1,859:13095867,30837562
)
]
)
(1,859:13095867,30183943:311300,337875,0
x1,859:13374399,30183943
)
g1,859:13526768,30801678
x1,859:14443727,30801678
g1,859:14603195,30801678
x1,859:15081609,30801678
g1,859:15241077,30801678
x1,859:15898896,30801678
g1,859:16098231,30801678
x1,859:16656381,30801678
g1,859:16855716,30801678
x1,859:17368613,30801678
g1,859:17539543,30801678
(1,859:17539543,29824911:398678,0,1594726
x1,859:17938221,29824911
)
(1,859:17938221,31452405:435092,358263,0
x1,859:18340545,31452405
)
g1,859:18492914,30801678
(1,859:18492914,30801678:2840433,1109981,681746
[1,859:18492914,29761124:239206,0,1722300
(1,859:18492914,29761124:239206,0,430575
x1,859:18732120,29761124
)
(1,859:18492914,30191699:239206,0,430575
x1,859:18732120,30191699
)
(1,859:18492914,30622274:239206,0,430575
x1,859:18732120,30622274
)
(1,859:18492914,31052849:239206,0,430575
x1,859:18732120,31052849
)
]
(1,859:18732120,30801678:2362021,1109981,492251
(1,859:18732120,30801678:2362021,1109981,492251
h1,859:18732120,30801678:78643,0,0
[1,859:18810763,30801678:2204735,1109981,492251
(1,859:18810763,30316204:2204735,624507,192273
x1,859:19191749,30316204
x1,859:19692337,30316204
[1,859:19692337,30508477:565710,816780,0
(1,859:19792007,30055786:466040,364089,0
x1,859:20225279,30055786
)
(1,859:19692337,30508477:311300,337875,0
x1,859:19970869,30508477
)
]
x1,859:20725498,30316204
(1,859:20725498,30423846:290000,225735,0
x1,859:20982730,30423846
)
)
(1,859:18810763,31293929:2204735,498346,0
k1,859:19573134,31293929:762371
x1,859:19954120,31293929
x1,859:20253128,31293929
k1,859:21015498,31293929:762370
)
]
h1,859:21015498,30801678:78643,0,0
)
)
[1,859:21094141,29761124:239206,0,1722300
(1,859:21094141,29761124:239206,0,430575
x1,859:21333347,29761124
)
(1,859:21094141,30191699:239206,0,430575
x1,859:21333347,30191699
)
(1,859:21094141,30622274:239206,0,430575
x1,859:21333347,30622274
)
(1,859:21094141,31052849:239206,0,430575
x1,859:21333347,31052849
)
]
)
(1,859:21333347,29899228:311300,337875,0
x1,859:21611879,29899228
)
g1,859:21764248,30801678
x1,859:22681207,30801678
g1,859:22840675,30801678
x1,859:23319089,30801678
g1,859:23478557,30801678
x1,859:24136376,30801678
g1,859:24335711,30801678
x1,859:24893861,30801678
g1,859:25093196,30801678
x1,859:25606093,30801678
g1,859:25777023,30801678
(1,859:25777023,30801678:3159377,1109981,681746
[1,859:25777023,29761124:398678,0,1722300
(1,859:25777023,29761124:398678,0,430575
x1,859:26175701,29761124
)
(1,859:25777023,30191699:398678,0,430575
x1,859:26175701,30191699
)
(1,859:25777023,30622274:398678,0,430575
x1,859:26175701,30622274
)
(1,859:25777023,31052849:398678,0,430575
x1,859:26175701,31052849
)
]
(1,859:26175701,30801678:2362021,1109981,492251
(1,859:26175701,30801678:2362021,1109981,492251
h1,859:26175701,30801678:78643,0,0
[1,859:26254344,30801678:2204735,1109981,492251
(1,859:26254344,30316204:2204735,624507,192273
x1,859:26635330,30316204
x1,859:27135918,30316204
[1,859:27135918,30508477:565710,816780,0
(1,859:27235588,30055786:466040,364089,0
x1,859:27668860,30055786
)
(1,859:27135918,30508477:311300,337875,0
x1,859:27414450,30508477
)
]
x1,859:28169079,30316204
(1,859:28169079,30423846:290000,225735,0
x1,859:28426311,30423846
)
)
(1,859:26254344,31293929:2204735,498346,0
k1,859:27016715,31293929:762371
x1,859:27397701,31293929
x1,859:27696709,31293929
k1,859:28459079,31293929:762370
)
]
h1,859:28459079,30801678:78643,0,0
)
)
[1,859:28537722,29761124:398678,0,1722300
(1,859:28537722,29761124:398678,0,430575
x1,859:28936400,29761124
)
(1,859:28537722,30191699:398678,0,430575
x1,859:28936400,30191699
)
(1,859:28537722,30622274:398678,0,430575
x1,859:28936400,30622274
)
(1,859:28537722,31052849:398678,0,430575
x1,859:28936400,31052849
)
]
)
[1,859:28936400,31516192:311300,1954839,0
(1,859:28936400,29899228:311300,337875,0
x1,859:29214932,29899228
)
(1,859:28936400,31516192:311300,337875,0
x1,859:29214932,31516192
)
]
g1,859:29447035,30801678
x1,859:30005185,30801678
g1,859:30204520,30801678
x1,859:30717417,30801678
x1,859:31103384,30801678
(1,859:31103384,30505379:311300,337875,0
x1,859:31381916,30505379
)
g1,859:31534285,30801678
(1,859:31534285,30801678:1281847,538213,179405
(1,859:31534285,30801679:358810,538214,179404
x1,859:31893095,30801679
)
x1,859:32457322,30801678
(1,859:32457322,30801679:358810,538214,179404
x1,859:32816132,30801679
)
)
[1,859:32816132,31013851:311300,880730,0
(1,859:32816132,30470996:311300,337875,0
x1,859:33094664,30470996
)
(1,859:32816132,31013851:311300,337875,0
x1,859:33094664,31013851
)
]
)
(1,862:4661699,32731140:29834878,538089,179365
x1,862:5732019,32731140
g1,860:5969950,32731140
x1,860:6366337,32731140
x1,860:6703305,32731140
g1,860:6941236,32731140
x1,860:9636970,32731140
g1,860:9874901,32731140
x1,860:11321804,32731140
g1,860:11559735,32731140
x1,860:12550829,32731140
h1,860:12550829,32731140:0,0,0
x1,860:12828375,32731140
g1,860:13066306,32731140
x1,860:14215854,32731140
g1,861:14453785,32731140
x1,861:15444879,32731140
g1,861:15682810,32731140
x1,861:16916045,32731140
g1,861:17153976,32731140
x1,861:18462229,32731140
g1,861:18700160,32731140
x1,861:19275059,32731140
g1,861:19564628,32731140
(1,861:19564628,32731140:1268640,538089,179365
x1,861:20555722,32731140
h1,861:20555722,32731140:0,0,0
x1,861:20833268,32731140
)
x1,861:21031586,32731140
h1,862:21031586,32731140:0,0,0
k1,862:33228042,32731140:12196456
g1,862:33941590,32731140
(1,862:33941590,32731140:554987,481647,0
(1,862:33941590,32731140:554987,481647,0
k1,862:33978803,32731140:37213
r1,899:34005017,32731140:26214,481647,0
[1,862:34005017,32731140:428133,481647,0
]
r1,899:34459364,32731140:26214,481647,0
k1,862:34496577,32731140:37213
)
)
g1,862:34496577,32731140
g1,862:34496577,32731140
)
(1,869:4661699,34193992:29834878,538214,179404
x1,869:7293755,34193992
k1,864:7584718,34193992:290963
x1,864:8632335,34193992
x1,864:8860114,34193992
k1,864:9196262,34193992:336148
x1,864:10236776,34193992
k1,865:10490062,34193992:253286
$1,865:10490062,34193992
x1,865:10869388,34193992
(1,865:10869388,34301634:290000,225735,0
x1,865:11126620,34301634
)
k1,865:11384478,34193992:225090
x1,865:11862892,34193992
k1,865:12087983,34193992:225091
x1,865:12576363,34193992
(1,865:12576363,33933574:589832,225735,0
x1,865:13133427,33933574
)
x1,865:14242626,34193992
$1,865:14242626,34193992
k1,865:14495912,34193992:253286
x1,865:16486269,34193992
k1,866:16739555,34193992:253286
x1,866:17334260,34193992
k1,866:17587546,34193992:253286
x1,866:20164437,34193992
k1,866:20417723,34193992:253286
x1,866:21052043,34193992
k1,866:21305329,34193992:253286
x1,866:22296423,34193992
h1,866:22296423,34193992:0,0,0
x1,866:22573969,34193992
k1,866:22827255,34193992:253286
x1,866:23818349,34193992
k1,866:24071635,34193992:253286
x1,866:25399944,34193992
x1,866:26846845,34193992
k1,866:27100131,34193992:253286
x1,866:27496518,34193992
x1,866:28249677,34193992
x1,866:30577002,34193992
k1,866:30924871,34193992:347869
x1,866:32510672,34193992
k1,867:32763958,34193992:253286
x1,867:34496577,34193992
k1,867:34496577,34193992:0
)
(1,869:4661699,35085282:29834878,494239,139502
x1,869:5018473,35085282
g1,867:5256404,35085282
x1,867:5652791,35085282
x1,867:7361641,35085282
x1,867:7658994,35085282
g1,867:7896925,35085282
x1,867:10279459,35085282
x1,867:10537197,35085282
g1,867:10775128,35085282
$1,867:10775128,35085282
x1,867:11369257,35085282
$1,867:11389191,35085282
g1,867:11627122,35085282
x1,867:12622175,35085282
x1,867:12998754,35085282
g1,867:13236685,35085282
x1,867:14544938,35085282
k1,869:34496578,35085282:19951640
g1,869:34496578,35085282
)
(1,871:17630638,35976572:16865939,538213,344300
(1,871:17630638,35976572:3897001,538213,344300
h1,871:17630638,35976572:0,0,0
(1,871:17630638,35976572:2009448,538213,209587
(1,871:17630638,35976573:199339,538214,179404
x1,871:17829977,35976573
)
x1,871:18427994,35976572
(1,871:18427994,36084214:223826,225735,101945
g1,870:18335150,36084214
x1,870:18600241,36084214
k1,871:18335150,36084214:18811
)
g1,870:18771421,35976572
x1,870:19150747,35976572
(1,871:19150747,36084214:290000,225735,0
x1,871:19407979,36084214
)
(1,871:19440747,35976573:199339,538214,179404
x1,871:19640086,35976573
)
)
(1,871:19640086,36218927:316670,225735,101945
x1,871:19905177,36218927
)
g1,871:20156091,35976572
x1,871:20714241,35976572
g1,871:20913576,35976572
x1,871:21507705,35976572
)
(1,871:33227937,35976572:1268640,538089,179365
(1,871:33227937,35976572:1268640,538089,179365
x1,871:34219031,35976572
x1,871:34496577,35976572
)
)
)
(1,875:4661699,37239060:29834878,538214,179404
x1,875:5514144,37239060
k1,873:5787360,37239060:273216
x1,873:7852737,37239060
k1,873:8125952,37239060:273215
x1,873:8819693,37239060
x1,873:9771172,37239060
k1,873:10044388,37239060:273216
$1,873:10044388,37239060
x1,873:10859185,37239060
k1,873:10978786,37239060:119601
x1,873:11517002,37239060
k1,873:11775520,37239060:258518
x1,873:12253934,37239060
k1,873:12512453,37239060:258519
x1,873:13030734,37239060
$1,873:13030734,37239060
k1,873:13303949,37239060:273215
x1,873:14453497,37239060
k1,874:14726713,37239060:273216
x1,874:15480123,37239060
k1,874:15753338,37239060:273215
x1,874:16431232,37239060
x1,874:18255210,37239060
x1,874:19087846,37239060
k1,874:19361062,37239060:273216
x1,874:20990437,37239060
k1,874:21263652,37239060:273215
$1,874:21263652,37239060
x1,874:21598290,37239060
$1,874:21598290,37239060
x1,874:21796608,37239060
k1,874:22219621,37239060:423013
x1,874:22695289,37239060
k1,874:22968504,37239060:273215
$1,874:22968504,37239060
x1,874:23435955,37239060
$1,874:23461702,37239060
k1,874:23734918,37239060:273216
x1,874:24214743,37239060
k1,874:24487958,37239060:273215
x1,874:25201506,37239060
x1,874:26708077,37239060
k1,874:26981293,37239060:273216
x1,874:27377680,37239060
x1,874:27734452,37239060
k1,874:28007668,37239060:273216
x1,874:28998762,37239060
h1,874:28998762,37239060:0,0,0
x1,874:29276308,37239060
k1,874:29549523,37239060:273215
x1,874:30401968,37239060
k1,874:30675184,37239060:273216
x1,874:31428345,37239060
k1,874:31701560,37239060:273215
x1,874:34496577,37239060
k1,874:34496577,37239060:0
)
(1,875:4661699,38130350:29834878,598293,179404
x1,875:5123168,38130350
g1,874:5422173,38130350
x1,874:5900587,38130350
g1,874:6099922,38130350
x1,874:6588302,38130350
(1,874:6588302,37869932:311300,337875,0
x1,874:6866834,37869932
)
x1,874:7976033,38130350
$1,874:7976033,38130350
x1,874:8174351,38130350
g1,874:8412282,38130350
x1,874:9799763,38130350
k1,875:34496577,38130350:24696814
g1,875:34496577,38130350
)
(1,878:17056683,39021640:17439894,538213,209587
(1,878:17056683,39021640:5044911,538213,209587
h1,878:17056683,39021640:0,0,0
(1,878:17056683,39021640:2125505,538213,209587
(1,878:17056683,39021641:358810,538214,179404
x1,878:17415493,39021641
)
x1,878:18013510,39021640
(1,878:18013510,39129282:316670,225735,101945
x1,878:18278601,39129282
)
x1,878:18797631,39021640
(1,878:18823378,39021641:358810,538214,179404
x1,878:19182188,39021641
)
)
g1,878:19381523,39021640
x1,878:19939673,39021640
g1,878:20139008,39021640
x1,878:20651905,39021640
g1,878:20822835,39021640
(1,878:20822835,39021640:1278759,538213,179405
(1,878:20822835,39021641:358810,538214,179404
x1,878:21181645,39021641
)
x1,878:21643114,39021640
(1,878:21742784,39021641:358810,538214,179404
x1,878:22101594,39021641
)
)
)
(1,878:33227937,39021640:1268640,538089,179365
(1,878:33227937,39021640:1268640,538089,179365
x1,878:34219031,39021640
x1,878:34496577,39021640
)
)
)
(1,880:4661699,40493227:29834878,825267,466460
x1,880:5514144,40493227
g1,879:5752075,40493227
x1,879:6505485,40493227
g1,879:6743416,40493227
x1,879:7421310,40493227
x1,879:9245288,40493227
x1,879:10077924,40493227
g1,879:10315855,40493227
x1,879:11945230,40493227
g1,879:12183161,40493227
$1,879:12183161,40493227
x1,879:12517799,40493227
$1,879:12517799,40493227
x1,879:12716117,40493227
g1,879:13033276,40493227
x1,879:14479986,40493227
g1,879:14717917,40493227
x1,879:15709011,40493227
g1,879:15946942,40493227
x1,879:18563448,40493227
g1,879:18801379,40493227
$1,879:18801379,40493227
x1,879:19399396,40493227
(1,879:19399396,40600869:316670,225735,101945
x1,879:19664487,40600869
)
x1,879:20183517,40493227
g1,879:20408599,40493227
x1,879:21166088,40493227
g1,879:21365423,40493227
(1,879:21365423,40493227:766706,538213,179405
(1,879:21365423,40493228:199339,538214,179404
x1,879:21564762,40493228
)
x1,879:21907043,40493227
(1,879:21932790,40493228:199339,538214,179404
x1,879:22132129,40493228
)
)
(1,879:22132129,40162545:1301636,393216,131072
x1,879:23400997,40162545
)
g1,879:23553366,40493227
(1,879:23553366,40493227:1066969,646638,247464
(1,879:23553366,40493227:1066969,646638,247464
h1,879:23553366,40493227:78643,0,0
[1,879:23632009,40493227:909683,646638,247464
(1,879:23632009,40210678:909683,364089,0
k1,879:23924647,40210678:292638
x1,879:24218106,40210678
k1,879:24541692,40210678:292638
)
(1,879:23632009,40740691:909683,364089,0
x1,879:23925468,40740691
x1,879:24214012,40740691
(1,879:24214012,40591415:327680,169300,76459
x1,879:24508924,40591415
)
)
]
h1,879:24541692,40493227:78643,0,0
)
)
g1,879:24739936,40493227
(1,879:24739936,40493227:4885636,825267,466460
(1,879:24739936,39696664:428579,28704,1263023
x1,879:25168515,39696664
)
(1,879:25168515,40493227:766706,538213,179405
(1,879:25168515,40493228:199339,538214,179404
x1,879:25367854,40493228
)
x1,879:25710135,40493227
(1,879:25735882,40493228:199339,538214,179404
x1,879:25935221,40493228
)
)
(1,879:25935221,40162545:868364,393216,131072
x1,879:26770817,40162545
)
g1,879:26990064,40493227
g1,879:27109665,40493227
x1,879:27451946,40493227
(1,879:27477693,40232809:675999,225735,101945
x1,879:28086639,40232809
)
(1,879:28153692,40493227:1043301,688494,247464
(1,879:28153692,40493227:1043301,688494,247464
h1,879:28153692,40493227:78643,0,0
[1,879:28232335,40493227:886015,688494,247464
(1,879:28232335,40168822:886015,364089,101945
k1,879:28321687,40168822:89352
x1,879:28615146,40168822
x1,879:29010188,40168822
k1,879:29118350,40168822:89351
)
(1,879:28232335,40740691:886015,364089,0
x1,879:28525794,40740691
x1,879:28814338,40740691
(1,879:28814338,40591415:304012,169300,0
x1,879:29058731,40591415
)
)
]
h1,879:29118350,40493227:78643,0,0
)
)
(1,879:29196993,39696664:428579,28704,1263023
x1,879:29625572,39696664
)
)
$1,879:29625572,40493227
g1,879:29863503,40493227
x1,879:30343328,40493227
g1,879:30581259,40493227
x1,879:33276995,40493227
k1,880:34496577,40493227:1219582
g1,880:34496577,40493227
)
(1,883:4661699,42061826:29834878,538089,179365
(1,882:4661699,42061826:2233727,494239,139502
g1,882:4661699,42061826
g1,882:4661699,42061826
g1,882:4302889,42061826
(1,882:4302889,42061826:2233727,494239,139502
g1,882:4661699,42061826
x1,882:5444750,42061826
x1,882:5772271,42061826
x1,882:6536616,42061826
)
g1,882:6895426,42061826
)
x1,882:8124204,42061826
k1,882:8338120,42061826:213916
x1,882:9368827,42061826
x1,882:9963533,42061826
k1,882:10177448,42061826:213915
x1,882:11505757,42061826
x1,882:12282686,42061826
k1,882:12496602,42061826:213916
x1,882:13487696,42061826
k1,882:13701612,42061826:213916
x1,882:14970252,42061826
k1,882:15184167,42061826:213915
x1,882:15759066,42061826
k1,882:15972982,42061826:213916
x1,882:16171300,42061826
(1,882:16171300,42061826:356774,464086,0
x1,882:16528074,42061826
)
x1,882:16726392,42061826
k1,882:16945111,42061826:218719
x1,882:17975818,42061826
x1,882:18570524,42061826
k1,882:18784439,42061826:213915
x1,882:19359338,42061826
k1,882:19573254,42061826:213916
x1,882:21881912,42061826
k1,882:22095828,42061826:213916
x1,882:23404330,42061826
k1,882:23713484,42061826:309154
x1,882:25412334,42061826
k1,882:25631053,42061826:218719
x1,882:26622147,42061826
k1,882:26836062,42061826:213915
x1,882:29664407,42061826
x1,882:31507944,42061826
k1,882:31721860,42061826:213916
x1,882:34496577,42061826
k1,882:34496577,42061826:0
)
(1,883:4661699,42953116:29834878,688494,247464
x1,883:5672847,42953116
k1,882:5973753,42953116:300906
x1,882:6172071,42953116
(1,882:6172071,42953116:356774,464086,0
x1,882:6528845,42953116
)
x1,882:6727163,42953116
k1,882:6926086,42953116:198923
x1,882:8630479,42953116
k1,882:8819649,42953116:189170
x1,882:11554856,42953116
k1,882:11744027,42953116:189171
x1,882:14103042,42953116
k1,882:14292212,42953116:189170
x1,882:16476679,42953116
k1,882:16665850,42953116:189171
$1,882:16665850,42953116
x1,882:17262371,42953116
(1,882:17262371,43070026:646721,364089,0
x1,882:17834909,43070026
)
x1,882:18376543,42953116
k1,882:18601625,42953116:199335
x1,882:19080039,42953116
k1,882:19279374,42953116:199335
x1,882:19885415,42953116
(1,882:19885415,43060758:311300,337875,0
x1,882:20163947,43060758
)
$1,882:20196715,42953116
x1,882:20395033,42953116
k1,882:20695938,42953116:300905
x1,882:22657877,42953116
x1,882:23014649,42953116
x1,882:23787866,42953116
k1,882:23986789,42953116:198923
x1,882:24383176,42953116
x1,882:25433690,42953116
k1,882:25622861,42953116:189171
$1,882:25622861,42953116
x1,882:26219382,42953116
(1,882:26219382,43070026:646721,364089,0
x1,882:26791920,43070026
)
x1,882:27333554,42953116
k1,882:27558636,42953116:199335
x1,882:28116786,42953116
k1,882:28316121,42953116:199335
x1,882:28874271,42953116
[1,882:28874271,42953116:379326,452494,0
(1,882:28874271,42953116:379326,308974,0
x1,882:29253597,42953116
)
]
x1,882:29851614,42953116
(1,882:29851614,43060758:316670,225735,101945
x1,882:30116705,43060758
)
x1,882:30635735,42953116
k1,882:30722806,42953116:61324
x1,882:31280956,42953116
k1,882:31342280,42953116:61324
(1,882:31342280,42953116:1066969,646638,247464
(1,882:31342280,42953116:1066969,646638,247464
h1,882:31342280,42953116:78643,0,0
[1,882:31420923,42953116:909683,646638,247464
(1,882:31420923,42670567:909683,364089,0
k1,882:31565618,42670567:144695
x1,882:31859077,42670567
[1,882:31890025,42670567:295887,343700,0
(1,882:31890025,42670567:295887,225735,0
x1,882:32185912,42670567
)
]
k1,882:32330606,42670567:144694
)
(1,882:31420923,43200580:909683,364089,0
x1,882:31714382,43200580
x1,882:32002926,43200580
(1,882:32002926,43051304:327680,169300,76459
x1,882:32297838,43051304
)
)
]
h1,882:32330606,42953116:78643,0,0
)
)
x1,882:32751530,42953116
(1,882:32777277,42692698:675999,225735,101945
x1,882:33386223,42692698
)
(1,882:33453276,42953116:1043301,688494,247464
(1,882:33453276,42953116:1043301,688494,247464
h1,882:33453276,42953116:78643,0,0
[1,882:33531919,42953116:886015,688494,247464
(1,882:33531919,42628711:886015,364089,101945
k1,882:33621271,42628711:89352
x1,882:33914730,42628711
x1,882:34309772,42628711
k1,882:34417934,42628711:89351
)
(1,882:33531919,43200580:886015,364089,0
x1,882:33825378,43200580
x1,882:34113922,43200580
(1,882:34113922,43051304:304012,169300,0
x1,882:34358315,43051304
)
)
]
h1,882:34417934,42953116:78643,0,0
)
)
$1,882:34496577,42953116
k1,883:34496577,42953116:0
)
(1,883:4661699,43844406:29834878,494239,0
x1,883:5811247,43844406
k1,883:34496577,43844406:28685330
g1,883:34496577,43844406
)
(1,885:9404735,45080840:20348806,1170898,681746
(1,885:9404735,44104073:398678,0,1594726
x1,885:9803413,44104073
)
(1,885:9803413,45731567:435092,358263,0
x1,885:10205737,45731567
)
g1,885:10358106,45080840
(1,885:10358106,45080840:4060250,1040554,681746
[1,885:10358106,44040286:239206,0,1722300
(1,885:10358106,44040286:239206,0,430575
x1,885:10597312,44040286
)
(1,885:10358106,44470861:239206,0,430575
x1,885:10597312,44470861
)
(1,885:10358106,44901436:239206,0,430575
x1,885:10597312,44901436
)
(1,885:10358106,45332011:239206,0,430575
x1,885:10597312,45332011
)
]
(1,885:10597312,45080840:1282407,983820,492251
(1,885:10597312,45080840:1282407,983820,492251
h1,885:10597312,45080840:78643,0,0
[1,885:10675955,45080840:1125121,983820,492251
(1,885:10675955,44595366:1125121,498346,0
k1,885:10838426,44595366:162471
x1,885:11219412,44595366
[1,885:11259279,44595366:379326,452494,0
(1,885:11259279,44595366:379326,308974,0
x1,885:11638605,44595366
)
]
k1,885:11801076,44595366:162471
)
(1,885:10675955,45573091:1125121,498346,0
x1,885:11056941,45573091
x1,885:11433191,45573091
(1,885:11433191,45365779:367885,225735,101945
x1,885:11768308,45365779
)
)
]
h1,885:11801076,45080840:78643,0,0
)
)
x1,885:12222000,45080840
(1,885:12247747,44784541:675999,225735,101945
x1,885:12856693,44784541
)
(1,885:12923746,45080840:1255404,983820,492251
(1,885:12923746,45080840:1255404,983820,492251
h1,885:12923746,45080840:78643,0,0
[1,885:13002389,45080840:1098118,983820,492251
(1,885:13002389,44595366:1098118,498346,139537
k1,885:13094423,44595366:92034
x1,885:13475409,44595366
x1,885:13982727,44595366
k1,885:14100507,44595366:92033
)
(1,885:13002389,45573091:1098118,498346,0
x1,885:13383375,45573091
x1,885:13759625,45573091
(1,885:13759625,45365779:340882,225735,0
x1,885:14033454,45365779
)
)
]
h1,885:14100507,45080840:78643,0,0
)
)
[1,885:14179150,44040286:239206,0,1722300
(1,885:14179150,44040286:239206,0,430575
x1,885:14418356,44040286
)
(1,885:14179150,44470861:239206,0,430575
x1,885:14418356,44470861
)
(1,885:14179150,44901436:239206,0,430575
x1,885:14418356,44901436
)
(1,885:14179150,45332011:239206,0,430575
x1,885:14418356,45332011
)
]
)
(1,885:14418356,44247817:311300,337875,0
x1,885:14696888,44247817
)
g1,885:14849257,45080840
x1,885:15766216,45080840
g1,885:15965551,45080840
x1,885:16523701,45080840
g1,885:16723036,45080840
x1,885:17081846,45080840
g1,885:17201447,45080840
(1,885:17201447,45080840:1692691,538213,209587
(1,885:17201447,45080841:199339,538214,179404
x1,885:17400786,45080841
)
x1,885:17998803,45080840
(1,885:17998803,45188482:316670,225735,101945
x1,885:18263894,45188482
)
[1,885:18315473,45080840:379326,452494,0
(1,885:18315473,45080840:379326,308974,0
x1,885:18694799,45080840
)
]
(1,885:18694799,45080841:199339,538214,179404
x1,885:18894138,45080841
)
)
(1,885:18894138,45323195:316670,225735,101945
x1,885:19159229,45323195
)
g1,885:19330409,45080840
x1,885:19689219,45080840
[1,885:19689219,45292573:1760566,845907,131072
(1,885:19689219,44784541:311300,337875,0
x1,885:19967751,44784541
)
(1,885:19689219,45292573:1760566,393216,131072
x1,885:20068059,45292573
(1,885:20068059,45143297:513362,169300,0
x1,885:20548653,45143297
)
x1,885:21417017,45292573
)
]
x1,885:21808595,45080840
g1,885:21928196,45080840
(1,885:21928196,45080840:1806563,538213,209587
(1,885:21928196,45080841:199339,538214,179404
x1,885:22127535,45080841
)
x1,885:22725552,45080840
(1,885:22725552,45188482:316670,225735,101945
x1,885:22990643,45188482
)
x1,885:23509673,45080840
(1,885:23535420,45080841:199339,538214,179404
x1,885:23734759,45080841
)
)
(1,885:23734759,45323195:316670,225735,101945
x1,885:23999850,45323195
)
g1,885:24171030,45080840
x1,885:24529840,45080840
[1,885:24529840,45258247:311300,811581,0
(1,885:24529840,44784541:311300,337875,0
x1,885:24808372,44784541
)
(1,885:24529840,45258247:311300,337875,0
x1,885:24808372,45258247
)
]
g1,885:25040475,45080840
x1,885:25598625,45080840
g1,885:25797960,45080840
x1,885:26310857,45080840
x1,885:26720996,45080840
g1,885:26840597,45080840
(1,885:26840597,45080840:1806563,538213,209587
(1,885:26840597,45080841:199339,538214,179404
x1,885:27039936,45080841
)
x1,885:27637953,45080840
(1,885:27637953,45188482:316670,225735,101945
x1,885:27903044,45188482
)
x1,885:28422074,45080840
(1,885:28447821,45080841:199339,538214,179404
x1,885:28647160,45080841
)
)
(1,885:28647160,45323195:316670,225735,101945
x1,885:28912251,45323195
)
g1,885:29083431,45080840
x1,885:29442241,45080840
[1,885:29442241,45258247:311300,811581,0
(1,885:29442241,44784541:311300,337875,0
x1,885:29720773,44784541
)
(1,885:29442241,45258247:311300,337875,0
x1,885:29720773,45258247
)
]
)
(1,888:4661699,46697666:29834878,498346,209587
x1,888:5613180,46697666
g1,886:5851111,46697666
x1,886:7246763,46697666
x1,886:8356947,46697666
g1,886:8594878,46697666
x1,886:10343094,46697666
g1,886:10581025,46697666
x1,886:11334186,46697666
g1,886:11572117,46697666
x1,886:12563211,46697666
g1,886:12801142,46697666
x1,886:16817012,46697666
g1,886:17134171,46697666
x1,886:20487745,46697666
x1,886:21320381,46697666
x1,886:21459278,46697666
g1,886:21697209,46697666
$1,886:21697209,46697666
x1,886:22295226,46697666
(1,886:22295226,46805308:316670,225735,101945
x1,886:22560317,46805308
)
x1,886:23079347,46697666
g1,886:23304429,46697666
x1,886:23782843,46697666
g1,886:23982178,46697666
x1,886:24588219,46697666
(1,886:24588219,46805308:311300,337875,0
x1,886:24866751,46805308
)
$1,886:24899519,46697666
x1,886:25097837,46697666
k1,887:34496577,46697666:9398740
g1,888:34496577,46697666
)
(1,888:4661699,47588956:29834878,624507,279352
h1,887:4661699,47588956:1114112,0,0
x1,887:8515121,47588956
g1,887:8753052,47588956
x1,887:9744146,47588956
g1,887:9982077,47588956
x1,887:11135837,47588956
g1,887:11373768,47588956
x1,887:13930851,47588956
g1,887:14168782,47588956
$1,887:14168782,47588956
x1,887:15107918,47588956
[1,887:15107918,47766363:826916,801914,101945
(1,887:15147785,47328538:787049,364089,54616
x1,887:15902066,47328538
)
(1,887:15107918,47766363:318035,225735,101945
x1,887:15393185,47766363
)
]
x1,887:16315820,47588956
[1,887:16315820,47766363:393644,801914,101945
(1,887:16355687,47328538:353777,364089,0
x1,887:16676696,47328538
)
(1,887:16315820,47766363:318035,225735,101945
x1,887:16601087,47766363
)
]
x1,887:17176915,47588956
$1,887:17202662,47588956
x1,887:17400980,47588956
g1,887:17638911,47588956
x1,887:19462396,47588956
k1,888:34496577,47588956:15034181
g1,888:34496577,47588956
)
(1,890:11741213,49655148:15675850,1109981,492251
x1,890:12122199,49655148
[1,890:12122199,49832555:393644,837795,101945
(1,890:12162066,49358849:353777,364089,0
x1,890:12483075,49358849
)
(1,890:12122199,49832555:318035,225735,101945
x1,890:12407466,49832555
)
]
x1,890:12983294,49655148
x1,890:13823838,49655148
g1,890:13943439,49655148
x1,890:14481655,49655148
g1,890:14680990,49655148
x1,890:15438479,49655148
g1,890:15637814,49655148
(1,890:15637814,49655148:11779249,1109981,492251
(1,890:15637814,49655148:11779249,1109981,492251
h1,890:15637814,49655148:78643,0,0
[1,890:15716457,49655148:11621963,1109981,492251
(1,890:15716457,49169674:11621963,624507,179404
x1,890:16183908,49169674
x1,890:16825113,49169674
(1,890:16825113,48909256:311300,337875,0
x1,890:17103645,48909256
)
x1,890:17335752,49169674
g1,890:17455353,49169674
(1,890:17455353,49169674:837219,75748,0
x1,890:17654692,49169674
g1,890:17774293,49169674
x1,890:17973632,49169674
g1,890:18093233,49169674
x1,890:18292572,49169674
)
g1,890:18412173,49169674
x1,890:18611512,49169674
g1,890:18731113,49169674
x1,890:19067496,49169674
(1,890:19067496,48909256:318035,225735,101945
x1,890:19352763,48909256
)
g1,890:19544999,49169674
x1,890:20103149,49169674
g1,890:20262617,49169674
x1,890:20875418,49169674
g1,890:20995019,49169674
(1,890:20995019,49169674:837219,75748,0
x1,890:21194358,49169674
g1,890:21313959,49169674
x1,890:21513298,49169674
g1,890:21632899,49169674
x1,890:21832238,49169674
)
g1,890:21951839,49169674
x1,890:22151178,49169674
g1,890:22270779,49169674
x1,890:22607162,49169674
(1,890:22607162,48909256:1031204,364089,54616
x1,890:23605598,48909256
)
x1,890:23837705,49169674
g1,890:23957306,49169674
x1,890:24495522,49169674
g1,890:24654990,49169674
x1,890:25213140,49169674
g1,890:25372608,49169674
x1,890:25840059,49169674
x1,890:26680603,49169674
g1,890:26800204,49169674
x1,890:27338420,49169674
)
(1,890:15716457,50147399:11621963,498346,0
k1,890:21320708,50147399:5604251
x1,890:21734170,50147399
k1,890:27338420,50147399:5604250
)
]
h1,890:27338420,49655148:78643,0,0
)
)
)
]
(1,899:4661699,50719290:29834878,464086,0
(1,899:4661699,50719290:29834878,464086,0
k1,899:19400751,50719290:14739052
x1,899:19757525,50719290
k1,899:34496577,50719290:14739052
)
)
]
]
!48600
}9
!10
{10
[1,964:4736286,50719290:29760291,45983004,0
(1,964:4736286,4736286:0,0,0
[1,964:0,4736286:0,0,0
(1,964:0,0:0,0,0
g1,964:0,0
)
]
)
[1,964:4661699,50719290:29834878,46616999,0
[1,964:4661699,5594040:29834878,1491749,0
(1,964:4661699,5594040:29834878,0,0
h1,964:4661699,5594040:29834878,0,0
)
]
[1,964:4661699,49786951:29834878,42328232,0
(1,893:4661699,8179615:29834878,538089,179365
x1,893:5141524,8179615
k1,891:5445934,8179615:304410
x1,891:6437028,8179615
k1,891:6741438,8179615:304410
$1,891:6741438,8179615
x1,891:7112458,8179615
$1,891:7112458,8179615
x1,891:7786391,8179615
k1,891:8090801,8179615:304410
x1,891:8685506,8179615
x1,891:11044523,8179615
k1,891:11348934,8179615:304411
x1,891:13668087,8179615
x1,891:13925825,8179615
k1,891:14230235,8179615:304410
x1,891:14805134,8179615
k1,891:15109544,8179615:304410
x1,891:16223689,8179615
k1,891:16528099,8179615:304410
$1,891:16528099,8179615
x1,891:16941561,8179615
k1,891:17252403,8179615:310842
x1,891:17810553,8179615
k1,891:18121395,8179615:310842
x1,891:18480205,8179615
$1,891:18480205,8179615
x1,891:18678523,8179615
k1,891:18999553,8179615:321030
x1,891:20113700,8179615
k1,891:20434730,8179615:321030
x1,891:21703619,8179615
k1,891:22024648,8179615:321029
x1,891:22222966,8179615
(1,891:22222966,8179615:356774,464086,0
x1,891:22579740,8179615
)
x1,891:22778058,8179615
k1,891:23099088,8179615:321030
x1,891:24328113,8179615
k1,891:24632523,8179615:304410
x1,891:26496117,8179615
k1,891:27012714,8179615:516597
x1,891:27478329,8179615
x1,891:28647686,8179615
k1,891:28952096,8179615:304410
x1,891:29943190,8179615
k1,891:30247600,8179615:304410
x1,891:32923527,8179615
k1,891:33227937,8179615:304410
x1,891:34219031,8179615
h1,891:34219031,8179615:0,0,0
x1,891:34496577,8179615
k1,891:34496577,8179615:0
)
(1,893:4661699,9070905:29834878,624507,279352
x1,893:7516140,9070905
g1,891:7754071,9070905
x1,891:8348776,9070905
g1,891:8586707,9070905
x1,891:9577801,9070905
g1,891:9815732,9070905
x1,891:11262635,9070905
g1,891:11500566,9070905
x1,891:13094289,9070905
g1,891:13332220,9070905
x1,891:14184665,9070905
g1,891:14422596,9070905
x1,891:15413690,9070905
g1,891:15651621,9070905
x1,891:16805381,9070905
g1,891:17043312,9070905
x1,891:19600395,9070905
g1,891:19838326,9070905
$1,891:19838326,9070905
x1,891:20777462,9070905
[1,891:20777462,9248312:826916,801914,101945
(1,891:20817329,8810487:787049,364089,54616
x1,891:21571610,8810487
)
(1,891:20777462,9248312:318035,225735,101945
x1,891:21062729,9248312
)
]
x1,891:21985364,9070905
[1,891:21985364,9248312:393644,801914,101945
(1,891:22025231,8810487:353777,364089,0
x1,891:22346240,8810487
)
(1,891:21985364,9248312:318035,225735,101945
x1,891:22270631,9248312
)
]
x1,891:22846459,9070905
$1,891:22872206,9070905
x1,891:23070524,9070905
g1,891:23308455,9070905
x1,891:24378777,9070905
g1,891:24616708,9070905
x1,891:25687028,9070905
g1,891:25924959,9070905
x1,891:27907145,9070905
k1,893:34496577,9070905:6589432
g1,893:34496577,9070905
)
(1,899:6330642,12225232:28165935,2088543,1729735
(1,899:6330642,12225232:25228352,2088543,1729735
h1,899:6330642,12225232:0,0,0
h1,895:6330642,12225232:0,0,0
[1,897:6330642,12225232:25228352,2088543,1729735
(1,895:6330642,11264029:25228352,1127340,650727
g1,895:6330642,11264029
(1,895:6330642,11264029:9437205,1127340,650727
g1,895:6330642,11264029
(1,895:6330642,11264029:0,623900,267389
[1,895:6330642,11264029:0,623900,267389
(1,59:6330642,11264029:0,623900,267389
r1,964:6330642,11264029:0,891289,267389
)
]
)
$1,895:6330642,11264029
(1,895:6330642,11264029:9437205,1127340,650727
(1,895:6330642,10287262:398678,0,1594726
x1,895:6729320,10287262
)
(1,895:6729320,11914756:435092,358263,0
x1,895:7131644,11914756
)
g1,895:7284013,11264029
[1,895:7284013,11264029:379326,452494,0
(1,895:7284013,11264029:379326,308974,0
x1,895:7663339,11264029
)
]
(1,895:7663339,11264029:2357678,1127340,492251
(1,895:7663339,11264029:2357678,1127340,492251
h1,895:7663339,11264029:78643,0,0
[1,895:7741982,11264029:2200392,1127340,492251
(1,895:7741982,10778555:2200392,641866,139537
k1,895:8229503,10778555:487521
x1,895:8610489,10778555
(1,895:8650356,10518137:311300,337875,0
x1,895:8928888,10518137
)
[1,895:8961656,10778555:493198,641866,139537
(1,895:8961656,10778555:493198,498346,139537
x1,895:9429107,10778555
)
]
k1,895:9942374,10778555:487520
)
(1,895:7741982,11756280:2200392,498346,0
x1,895:8122968,11756280
x1,895:8499218,11756280
(1,895:8499218,11548968:367885,225735,101945
x1,895:8834335,11548968
)
x1,895:9248089,11756280
x1,895:9624339,11756280
(1,895:9624339,11548968:318035,225735,101945
x1,895:9909606,11548968
)
)
]
h1,895:9942374,11264029:78643,0,0
)
)
x1,895:10363298,11264029
(1,895:10389045,10967730:675999,225735,101945
x1,895:10997991,10967730
)
(1,895:11065044,11264029:2330675,1083767,492251
(1,895:11065044,11264029:2330675,1083767,492251
h1,895:11065044,11264029:78643,0,0
[1,895:11143687,11264029:2173389,1083767,492251
(1,895:11143687,10778555:2173389,598293,139537
k1,895:11617706,10778555:474019
x1,895:11998692,10778555
(1,895:12038559,10518137:311300,337875,0
x1,895:12317091,10518137
)
x1,895:12817310,10778555
k1,895:13317076,10778555:474019
)
(1,895:11143687,11756280:2173389,498346,0
x1,895:11524673,11756280
x1,895:11900923,11756280
(1,895:11900923,11548968:340882,225735,0
x1,895:12174752,11548968
)
x1,895:12622791,11756280
x1,895:12999041,11756280
(1,895:12999041,11548968:318035,225735,101945
x1,895:13284308,11548968
)
)
]
h1,895:13317076,11264029:78643,0,0
)
)
x1,895:14312678,11264029
g1,895:14472146,11264029
x1,895:14950560,11264029
g1,895:15110028,11264029
x1,895:15767847,11264029
)
$1,895:15767847,11264029
)
g1,895:15767847,11264029
(1,895:15767847,11264029:15791147,1127340,650727
$1,895:15767847,11264029
(1,895:15767847,11264029:1846144,490372,218855
h1,895:15767847,11264029:0,0,0
g1,895:15927315,11264029
x1,895:16485465,11264029
g1,895:16644933,11264029
x1,895:16960387,11264029
(1,895:16960387,11380939:415673,364089,101945
x1,895:17324481,11380939
)
g1,895:17613991,11264029
)
$1,895:17613991,11264029
k1,895:31558994,11264029:13945003
)
g1,895:32214354,11264029
(1,895:32214354,11264029:-655360,1127340,650727
g1,895:32214354,11264029
(1,895:32214354,11264029:0,623900,267389
[1,895:32214354,11264029:0,623900,267389
(1,59:32214354,11264029:0,623900,267389
r1,964:32214354,11264029:0,891289,267389
)
]
)
$1,895:32214354,11264029
(1,895:32214354,11264029:-655360,0,0
)
$1,895:31558994,11264029
)
g1,895:31558994,11264029
)
(1,897:6330642,13304240:25228352,1127340,650727
g1,896:6330642,13304240
(1,896:6330642,13304240:9437205,1127340,650727
k1,896:15767847,13304240:9437205
(1,895:15767847,13304240:0,623900,267389
[1,895:15767847,13304240:0,623900,267389
(1,59:15767847,13304240:0,623900,267389
r1,964:15767847,13304240:0,891289,267389
)
]
)
$1,896:15767847,13304240
h1,896:15767847,13304240:0,0,0
$1,896:15767847,13304240
)
g1,896:15767847,13304240
(1,897:15767847,13304240:15791147,1127340,650727
$1,897:15767847,13304240
(1,897:15767847,13304240:15791147,1127340,650727
h1,897:15767847,13304240:0,0,0
g1,897:15927315,13304240
x1,897:16485465,13304240
g1,897:16644933,13304240
(1,897:16644933,12327473:398678,0,1594726
x1,897:17043611,12327473
)
(1,897:17043611,13954967:435092,358263,0
x1,897:17445935,13954967
)
g1,897:17598304,13304240
(1,897:17598304,13304240:2307828,1127340,492251
(1,897:17598304,13304240:2307828,1127340,492251
h1,897:17598304,13304240:78643,0,0
[1,897:17676947,13304240:2150542,1127340,492251
(1,897:17676947,12818766:2150542,641866,139537
k1,897:18139543,12818766:462596
x1,897:18520529,12818766
(1,897:18560396,12558348:311300,337875,0
x1,897:18838928,12558348
)
[1,897:18871696,12818766:493198,641866,139537
(1,897:18871696,12818766:493198,498346,139537
x1,897:19339147,12818766
)
]
k1,897:19827489,12818766:462595
)
(1,897:17676947,13796491:2150542,498346,0
x1,897:18057933,13796491
x1,897:18434183,13796491
(1,897:18434183,13589179:318035,225735,101945
x1,897:18719450,13589179
)
x1,897:19133204,13796491
x1,897:19509454,13796491
(1,897:19509454,13589179:318035,225735,101945
x1,897:19794721,13589179
)
)
]
h1,897:19827489,13304240:78643,0,0
)
)
x1,897:20373583,13304240
g1,896:20492569,13304240
x1,896:21409528,13304240
g1,897:21568996,13304240
x1,897:22047410,13304240
g1,897:22206878,13304240
x1,897:22864697,13304240
g1,897:23064032,13304240
x1,897:23622182,13304240
g1,897:23821517,13304240
x1,897:24379667,13304240
g1,897:24499268,13304240
(1,897:24499268,12327473:398678,0,1594726
x1,897:24897946,12327473
)
(1,897:24897946,13954967:435092,358263,0
x1,897:25300270,13954967
)
g1,897:25452639,13304240
(1,897:25452639,13304240:2307828,1127340,492251
(1,897:25452639,13304240:2307828,1127340,492251
h1,897:25452639,13304240:78643,0,0
[1,897:25531282,13304240:2150542,1127340,492251
(1,897:25531282,12818766:2150542,641866,139537
k1,897:25993878,12818766:462596
x1,897:26374864,12818766
(1,897:26414731,12558348:311300,337875,0
x1,897:26693263,12558348
)
[1,897:26726031,12818766:493198,641866,139537
(1,897:26726031,12818766:493198,498346,139537
x1,897:27193482,12818766
)
]
k1,897:27681824,12818766:462595
)
(1,897:25531282,13796491:2150542,498346,0
x1,897:25912268,13796491
x1,897:26288518,13796491
(1,897:26288518,13589179:318035,225735,101945
x1,897:26573785,13589179
)
x1,897:26987539,13796491
x1,897:27363789,13796491
(1,897:27363789,13589179:318035,225735,101945
x1,897:27649056,13589179
)
)
]
h1,897:27681824,13304240:78643,0,0
)
)
x1,897:28221188,13304240
(1,897:28221188,13411882:311300,337875,0
x1,897:28499720,13411882
)
x1,897:28993957,13304240
g1,896:29186866,13304240
x1,896:30103825,13304240
g1,897:30263293,13304240
x1,897:30741707,13304240
g1,897:30901175,13304240
x1,897:31558994,13304240
)
$1,897:31558994,13304240
g1,897:31558994,13304240
)
g1,897:32214354,13304240
)
]
)
(1,899:33227937,12225232:1268640,538089,179365
(1,899:33227937,12225232:1268640,538089,179365
x1,899:34219031,12225232
x1,899:34496577,12225232
)
)
)
(1,903:4661699,15235638:29834878,494239,139502
x1,903:6291072,15235638
k1,901:6554725,15235638:263653
x1,901:7545819,15235638
k1,901:7809471,15235638:263652
x1,901:10544820,15235638
k1,901:10808473,15235638:263653
x1,901:11383372,15235638
k1,901:11647024,15235638:263652
x1,901:12638118,15235638
k1,901:12901771,15235638:263653
x1,901:13496476,15235638
x1,901:16291494,15235638
k1,901:16555147,15235638:263653
x1,901:16951534,15235638
x1,901:17308306,15235638
k1,901:17571958,15235638:263652
x1,901:19161718,15235638
k1,901:19425371,15235638:263653
x1,901:20277816,15235638
k1,901:20541468,15235638:263652
x1,901:21532562,15235638
k1,901:21796215,15235638:263653
x1,901:22390920,15235638
x1,901:24749937,15235638
k1,901:25013590,15235638:263653
x1,901:27332743,15235638
x1,901:27871988,15235638
k1,901:28135640,15235638:263652
x1,901:29285188,15235638
k1,901:29548841,15235638:263653
x1,901:31511220,15235638
k1,901:31774872,15235638:263652
x1,901:32765966,15235638
k1,901:33029619,15235638:263653
x1,901:34496577,15235638
k1,901:34496577,15235638:0
)
(1,903:4661699,16126928:29834878,538089,179365
x1,903:5075161,16126928
k1,901:5274496,16126928:199335
x1,901:5992117,16126928
k1,901:6191452,16126928:199335
x1,901:6550262,16126928
$1,901:6550262,16126928
x1,901:6748580,16126928
k1,901:7058445,16126928:309865
x1,901:8287472,16126928
k1,901:8507899,16126928:220427
x1,901:9776788,16126928
k1,901:9997214,16126928:220426
x1,901:10195532,16126928
(1,901:10195532,16126928:356774,464086,0
x1,901:10552306,16126928
)
x1,901:10750624,16126928
k1,901:10971050,16126928:220426
x1,901:12001757,16126928
x1,901:12596463,16126928
k1,901:12812513,16126928:216050
x1,901:13387412,16126928
k1,901:13603462,16126928:216050
x1,901:15307855,16126928
k1,901:15523905,16126928:216050
x1,901:17189181,16126928
k1,901:17405231,16126928:216050
x1,901:18257676,16126928
k1,901:18473725,16126928:216049
x1,901:20019664,16126928
k1,901:20235714,16126928:216050
x1,901:22261725,16126928
k1,901:22477775,16126928:216050
x1,901:23230936,16126928
k1,901:23446986,16126928:216050
x1,901:24438080,16126928
k1,901:24654130,16126928:216050
x1,901:25486766,16126928
x1,901:28281784,16126928
k1,901:28497834,16126928:216050
x1,901:28894221,16126928
x1,901:29250993,16126928
k1,901:29467043,16126928:216050
x1,901:31056803,16126928
x1,901:31294734,16126928
k1,901:31570204,16126928:216050
x1,901:32957934,16126928
k1,901:33267799,16126928:309865
x1,901:34496577,16126928
k1,901:34496577,16126928:0
)
(1,903:4661699,17018218:29834878,494239,218855
x1,903:6128410,17018218
g1,901:6366341,17018218
$1,901:6366341,17018218
x1,901:6681795,17018218
(1,901:6681795,17135128:415673,364089,101945
x1,901:7045889,17135128
)
$1,901:7097468,17018218
g1,901:7335399,17018218
x1,901:7815224,17018218
g1,901:8053155,17018218
x1,901:8984827,17018218
x1,901:9678567,17018218
g1,901:9916498,17018218
x1,901:10312885,17018218
x1,901:10669657,17018218
k1,903:34496577,17018218:23826920
g1,903:34496577,17018218
)
(1,905:8390640,19279348:22376996,1255843,897035
x1,905:8706094,19279348
(1,905:8706094,19396258:415673,364089,101945
x1,905:9070188,19396258
)
g1,905:9321102,19279348
x1,905:10078591,19279348
g1,905:10277926,19279348
(1,905:10277926,18302581:398678,0,1594726
x1,905:10676604,18302581
)
(1,905:10676604,19930075:435092,358263,0
x1,905:11078928,19930075
)
g1,905:11231297,19279348
(1,905:11231297,19279348:2357678,1127340,492251
(1,905:11231297,19279348:2357678,1127340,492251
h1,905:11231297,19279348:78643,0,0
[1,905:11309940,19279348:2200392,1127340,492251
(1,905:11309940,18793874:2200392,641866,139537
k1,905:11797461,18793874:487521
x1,905:12178447,18793874
(1,905:12218314,18533456:311300,337875,0
x1,905:12496846,18533456
)
[1,905:12529614,18793874:493198,641866,139537
(1,905:12529614,18793874:493198,498346,139537
x1,905:12997065,18793874
)
]
k1,905:13510332,18793874:487520
)
(1,905:11309940,19771599:2200392,498346,0
x1,905:11690926,19771599
x1,905:12067176,19771599
(1,905:12067176,19564287:367885,225735,101945
x1,905:12402293,19564287
)
x1,905:12816047,19771599
x1,905:13192297,19771599
(1,905:13192297,19564287:318035,225735,101945
x1,905:13477564,19564287
)
)
]
h1,905:13510332,19279348:78643,0,0
)
)
g1,905:13708576,19279348
(1,905:13708576,19279348:13112588,1255843,897035
(1,905:13708576,18052209:568117,28704,2124174
x1,905:14276693,18052209
)
x1,905:14618974,19279348
(1,905:14644721,18983049:675999,225735,101945
x1,905:15253667,18983049
)
(1,905:15320720,19279348:1232557,983820,492251
(1,905:15320720,19279348:1232557,983820,492251
h1,905:15320720,19279348:78643,0,0
[1,905:15399363,19279348:1075271,983820,492251
(1,905:15399363,18793874:1075271,498346,0
k1,905:15536909,18793874:137546
x1,905:15917895,18793874
[1,905:15957762,18793874:379326,452494,0
(1,905:15957762,18793874:379326,308974,0
x1,905:16337088,18793874
)
]
k1,905:16474634,18793874:137546
)
(1,905:15399363,19771599:1075271,498346,0
x1,905:15780349,19771599
x1,905:16156599,19771599
(1,905:16156599,19564287:318035,225735,101945
x1,905:16441866,19564287
)
)
]
h1,905:16474634,19279348:78643,0,0
)
)
g1,905:16712745,19279348
x1,905:17270895,19279348
g1,905:17430363,19279348
(1,905:17430363,19279348:1622166,983820,492251
(1,905:17430363,19279348:1622166,983820,492251
h1,905:17430363,19279348:78643,0,0
[1,905:17509006,19279348:1464880,983820,492251
(1,905:17509006,18793874:1464880,498346,139537
x1,905:17889992,18793874
x1,905:18272140,18793874
(1,905:18297887,18533456:675999,225735,101945
x1,905:18906833,18533456
)
)
(1,905:17509006,19771599:1464880,498346,0
k1,905:17703811,19771599:194805
x1,905:18084797,19771599
x1,905:18461047,19771599
(1,905:18461047,19564287:318035,225735,101945
x1,905:18746314,19564287
)
k1,905:18973886,19771599:194804
)
]
h1,905:18973886,19279348:78643,0,0
)
)
[1,905:19052529,19279348:379326,452494,0
(1,905:19052529,19279348:379326,308974,0
x1,905:19431855,19279348
)
]
g1,905:19591323,19279348
x1,905:20149473,19279348
g1,905:20308941,19279348
x1,905:20651222,19279348
(1,905:20676969,18983049:675999,225735,101945
x1,905:21285915,18983049
)
[1,905:21352968,19279348:379326,452494,0
(1,905:21352968,19279348:379326,308974,0
x1,905:21732294,19279348
)
]
(1,905:21732294,19279348:2332810,1209372,492251
(1,905:21732294,19279348:2332810,1209372,492251
h1,905:21732294,19279348:78643,0,0
[1,905:21810937,19279348:2175524,1209372,492251
(1,905:21810937,18793874:2175524,723898,179405
x1,905:22191923,18793874
g1,905:22351391,18793874
(1,905:22351391,18793874:766706,538213,179405
(1,905:22351391,18793875:199339,538214,179404
x1,905:22550730,18793875
)
x1,905:22893011,18793874
(1,905:22918758,18793875:199339,538214,179404
x1,905:23118097,18793875
)
)
(1,905:23118097,18463192:868364,393216,131072
x1,905:23953693,18463192
)
)
(1,905:21810937,19771599:2175524,498346,0
k1,905:22361064,19771599:550127
x1,905:22742050,19771599
x1,905:23118300,19771599
(1,905:23118300,19564287:318035,225735,101945
x1,905:23403567,19564287
)
k1,905:23986461,19771599:550126
)
]
h1,905:23986461,19279348:78643,0,0
)
)
g1,905:24184705,19279348
(1,905:24184705,19279348:766706,538213,179405
(1,905:24184705,19279349:199339,538214,179404
x1,905:24384044,19279349
)
x1,905:24726325,19279348
(1,905:24752072,19279349:199339,538214,179404
x1,905:24951411,19279349
)
)
(1,905:24951411,18948666:1301636,393216,131072
x1,905:26220279,18948666
)
(1,905:26253047,18052209:568117,28704,2124174
x1,905:26821164,18052209
)
)
g1,905:26940765,19279348
(1,905:26940765,19279348:1255404,983820,492251
(1,905:26940765,19279348:1255404,983820,492251
h1,905:26940765,19279348:78643,0,0
[1,905:27019408,19279348:1098118,983820,492251
(1,905:27019408,18793874:1098118,498346,139537
k1,905:27111442,18793874:92034
x1,905:27492428,18793874
x1,905:27999746,18793874
k1,905:28117526,18793874:92033
)
(1,905:27019408,19771599:1098118,498346,0
x1,905:27400394,19771599
x1,905:27776644,19771599
(1,905:27776644,19564287:340882,225735,0
x1,905:28050473,19564287
)
)
]
h1,905:28117526,19279348:78643,0,0
)
)
x1,905:29113128,19279348
g1,905:29272596,19279348
x1,905:29751010,19279348
g1,905:29910478,19279348
x1,905:30767636,19279348
)
(1,908:4661699,21500904:29834878,538089,179365
x1,908:5127314,21500904
x1,907:6178077,21500904
x1,907:7624978,21500904
g1,907:7862909,21500904
x1,907:10764887,21500904
g1,907:11002818,21500904
x1,907:12073138,21500904
g1,907:12311069,21500904
x1,907:12707456,21500904
x1,907:13044424,21500904
g1,907:13282355,21500904
x1,907:14313062,21500904
x1,907:14669834,21500904
x1,907:15363574,21500904
g1,907:15601505,21500904
x1,907:16711440,21500904
g1,907:16949371,21500904
x1,907:17583691,21500904
g1,907:17821622,21500904
x1,907:18812716,21500904
g1,907:19050647,21500904
x1,907:23066517,21500904
g1,907:23304448,21500904
x1,907:24295542,21500904
h1,907:24295542,21500904:0,0,0
x1,907:24573088,21500904
g1,907:24811019,21500904
x1,907:25960567,21500904
g1,907:26198498,21500904
x1,907:27189592,21500904
h1,907:27189592,21500904:0,0,0
x1,907:27665456,21500904
k1,908:34496577,21500904:6831121
g1,908:34496577,21500904
)
(1,917:4661699,23680812:29834878,1214111,714514
g1,917:5499415,23680812
(1,917:5499415,23680812:7538138,1214111,714514
g1,917:5499415,23680812
(1,917:5499415,23680812:0,623900,267389
[1,917:5499415,23680812:0,623900,267389
(1,59:5499415,23680812:0,623900,267389
r1,964:5499415,23680812:0,891289,267389
)
]
)
(1,917:5499415,23680812:7538138,1127340,681746
$1,917:5499415,23680812
(1,917:5499415,23680812:7538138,1127340,681746
(1,917:5499415,23680812:7538138,1127340,681746
[1,917:5499415,22640258:239206,0,1722300
(1,917:5499415,22640258:239206,0,430575
x1,917:5738621,22640258
)
(1,917:5499415,23070833:239206,0,430575
x1,917:5738621,23070833
)
(1,917:5499415,23501408:239206,0,430575
x1,917:5738621,23501408
)
(1,917:5499415,23931983:239206,0,430575
x1,917:5738621,23931983
)
]
(1,917:5738621,22704045:398678,0,1594726
x1,917:6137299,22704045
)
(1,917:6137299,24331539:435092,358263,0
x1,917:6539623,24331539
)
g1,917:6691992,23680812
(1,917:6691992,23680812:2307828,1127340,492251
(1,917:6691992,23680812:2307828,1127340,492251
h1,917:6691992,23680812:78643,0,0
[1,917:6770635,23680812:2150542,1127340,492251
(1,917:6770635,23195338:2150542,641866,139537
k1,917:7233231,23195338:462596
x1,917:7614217,23195338
(1,917:7654084,22934920:311300,337875,0
x1,917:7932616,22934920
)
[1,917:7965384,23195338:493198,641866,139537
(1,917:7965384,23195338:493198,498346,139537
x1,917:8432835,23195338
)
]
k1,917:8921177,23195338:462595
)
(1,917:6770635,24173063:2150542,498346,0
x1,917:7151621,24173063
x1,917:7527871,24173063
(1,917:7527871,23965751:318035,225735,101945
x1,917:7813138,23965751
)
x1,917:8226892,24173063
x1,917:8603142,24173063
(1,917:8603142,23965751:318035,225735,101945
x1,917:8888409,23965751
)
)
]
h1,917:8921177,23680812:78643,0,0
)
)
x1,917:9460541,23680812
(1,917:9460541,23788454:311300,337875,0
x1,917:9739073,23788454
)
x1,917:10233310,23680812
g1,917:10426219,23680812
x1,917:11343178,23680812
g1,917:11502646,23680812
x1,917:11981060,23680812
g1,917:12140528,23680812
x1,917:12798347,23680812
[1,917:12798347,22640258:239206,0,1722300
(1,917:12798347,22640258:239206,0,430575
x1,917:13037553,22640258
)
(1,917:12798347,23070833:239206,0,430575
x1,917:13037553,23070833
)
(1,917:12798347,23501408:239206,0,430575
x1,917:13037553,23501408
)
(1,917:12798347,23931983:239206,0,430575
x1,917:13037553,23931983
)
]
)
)
$1,917:13037553,23680812
)
)
g1,917:13037553,23680812
(1,917:13037553,23680812:19352668,1214111,714514
(1,917:13037553,23680812:8834092,1214111,714514
$1,917:13037553,23680812
(1,917:13037553,23680812:8834092,1214111,714514
h1,917:13037553,23680812:0,0,0
g1,917:13236888,23680812
x1,917:13795038,23680812
g1,917:13994373,23680812
x1,917:14313314,23680812
g1,917:14460074,23680812
(1,917:14460074,23680812:3105184,1083767,681746
[1,917:14460074,22640258:398678,0,1722300
(1,917:14460074,22640258:398678,0,430575
x1,917:14858752,22640258
)
(1,917:14460074,23070833:398678,0,430575
x1,917:14858752,23070833
)
(1,917:14460074,23501408:398678,0,430575
x1,917:14858752,23501408
)
(1,917:14460074,23931983:398678,0,430575
x1,917:14858752,23931983
)
]
(1,917:14858752,23680812:2307828,1083767,492251
(1,917:14858752,23680812:2307828,1083767,492251
h1,917:14858752,23680812:78643,0,0
[1,917:14937395,23680812:2150542,1083767,492251
(1,917:14937395,23195338:2150542,598293,139537
k1,917:15399991,23195338:462596
x1,917:15780977,23195338
(1,917:15820844,22934920:311300,337875,0
x1,917:16099376,22934920
)
x1,917:16599595,23195338
k1,917:17087937,23195338:462595
)
(1,917:14937395,24173063:2150542,498346,0
x1,917:15318381,24173063
x1,917:15694631,24173063
(1,917:15694631,23965751:318035,225735,101945
x1,917:15979898,23965751
)
x1,917:16393652,24173063
x1,917:16769902,24173063
(1,917:16769902,23965751:318035,225735,101945
x1,917:17055169,23965751
)
)
]
h1,917:17087937,23680812:78643,0,0
)
)
[1,917:17166580,22640258:398678,0,1722300
(1,917:17166580,22640258:398678,0,430575
x1,917:17565258,22640258
)
(1,917:17166580,23070833:398678,0,430575
x1,917:17565258,23070833
)
(1,917:17166580,23501408:398678,0,430575
x1,917:17565258,23501408
)
(1,917:17166580,23931983:398678,0,430575
x1,917:17565258,23931983
)
]
)
[1,917:17565258,24395326:311300,1928625,0
(1,917:17565258,22804576:311300,337875,0
x1,917:17843790,22804576
)
(1,917:17565258,24395326:311300,337875,0
x1,917:17843790,24395326
)
]
g1,917:18036026,23680812
x1,917:18594176,23680812
g1,917:18753644,23680812
x1,917:19072585,23680812
(1,917:19099744,23384513:744572,337875,54616
x1,917:19811548,23384513
)
x1,917:20664595,23680812
x1,917:21123075,23680812
[1,917:21123075,23858219:311300,811581,0
(1,917:21123075,23384513:311300,337875,0
x1,917:21401607,23384513
)
(1,917:21123075,23858219:311300,337875,0
x1,917:21401607,23858219
)
]
x1,917:21633714,23680812
g1,917:21871645,23680812
)
$1,917:21871645,23680812
)
k1,917:32390221,23680812:10518576
)
g1,917:33227937,23680812
(1,917:33227937,23680812:1268640,1214111,714514
(1,917:34496577,23680812:0,623900,267389
k1,917:33227937,23680812:-1268640
(1,917:33227937,23680812:1268640,623900,267389
(1,917:33227937,23680812:0,623900,267389
[1,917:33227937,23680812:0,623900,267389
(1,59:33227937,23680812:0,623900,267389
r1,964:33227937,23680812:0,891289,267389
)
]
)
(1,917:33227937,23680812:1268640,538089,179365
x1,917:34219031,23680812
x1,917:34496577,23680812
)
)
)
)
g1,917:34496577,23680812
)
(1,917:4661699,25871581:29834878,1214111,714514
g1,917:5499415,25871581
(1,917:5499415,25871581:7538138,1214111,714514
k1,917:6339377,25871581:839962
(1,917:6339377,25871581:0,623900,267389
[1,917:6339377,25871581:0,623900,267389
(1,59:6339377,25871581:0,623900,267389
r1,964:6339377,25871581:0,891289,267389
)
]
)
(1,917:6339377,25871581:6698176,1127340,681746
$1,917:6339377,25871581
(1,917:6339377,25871581:6698176,1127340,681746
(1,917:6339377,25871581:6698176,1127340,681746
[1,917:6339377,24831027:239206,0,1722300
(1,917:6339377,24831027:239206,0,430575
x1,917:6578583,24831027
)
(1,917:6339377,25261602:239206,0,430575
x1,917:6578583,25261602
)
(1,917:6339377,25692177:239206,0,430575
x1,917:6578583,25692177
)
(1,917:6339377,26122752:239206,0,430575
x1,917:6578583,26122752
)
]
(1,917:6578583,24894814:398678,0,1594726
x1,917:6977261,24894814
)
(1,917:6977261,26522308:435092,358263,0
x1,917:7379585,26522308
)
g1,917:7531954,25871581
(1,917:7531954,25871581:2307828,1127340,492251
(1,917:7531954,25871581:2307828,1127340,492251
h1,917:7531954,25871581:78643,0,0
[1,917:7610597,25871581:2150542,1127340,492251
(1,917:7610597,25386107:2150542,641866,139537
k1,917:8073193,25386107:462596
x1,917:8454179,25386107
(1,917:8494046,25125689:311300,337875,0
x1,917:8772578,25125689
)
[1,917:8805346,25386107:493198,641866,139537
(1,917:8805346,25386107:493198,498346,139537
x1,917:9272797,25386107
)
]
k1,917:9761139,25386107:462595
)
(1,917:7610597,26363832:2150542,498346,0
x1,917:7991583,26363832
x1,917:8367833,26363832
(1,917:8367833,26156520:318035,225735,101945
x1,917:8653100,26156520
)
x1,917:9066854,26363832
x1,917:9443104,26363832
(1,917:9443104,26156520:318035,225735,101945
x1,917:9728371,26156520
)
)
]
h1,917:9761139,25871581:78643,0,0
)
)
x1,917:10307233,25871581
g1,917:10426219,25871581
x1,917:11343178,25871581
g1,917:11502646,25871581
x1,917:11981060,25871581
g1,917:12140528,25871581
x1,917:12798347,25871581
[1,917:12798347,24831027:239206,0,1722300
(1,917:12798347,24831027:239206,0,430575
x1,917:13037553,24831027
)
(1,917:12798347,25261602:239206,0,430575
x1,917:13037553,25261602
)
(1,917:12798347,25692177:239206,0,430575
x1,917:13037553,25692177
)
(1,917:12798347,26122752:239206,0,430575
x1,917:13037553,26122752
)
]
)
)
$1,917:13037553,25871581
)
)
g1,917:13037553,25871581
(1,917:13037553,25871581:19352668,1214111,714514
(1,917:13037553,25871581:17727199,1214111,714514
$1,917:13037553,25871581
(1,917:13037553,25871581:17727199,1214111,714514
h1,917:13037553,25871581:0,0,0
g1,917:13236888,25871581
x1,917:13795038,25871581
g1,917:13994373,25871581
x1,917:14313314,25871581
g1,917:14460074,25871581
(1,917:14460074,25871581:3105184,1083767,681746
[1,917:14460074,24831027:398678,0,1722300
(1,917:14460074,24831027:398678,0,430575
x1,917:14858752,24831027
)
(1,917:14460074,25261602:398678,0,430575
x1,917:14858752,25261602
)
(1,917:14460074,25692177:398678,0,430575
x1,917:14858752,25692177
)
(1,917:14460074,26122752:398678,0,430575
x1,917:14858752,26122752
)
]
(1,917:14858752,25871581:2307828,1083767,492251
(1,917:14858752,25871581:2307828,1083767,492251
h1,917:14858752,25871581:78643,0,0
[1,917:14937395,25871581:2150542,1083767,492251
(1,917:14937395,25386107:2150542,598293,139537
k1,917:15399991,25386107:462596
x1,917:15780977,25386107
(1,917:15820844,25125689:311300,337875,0
x1,917:16099376,25125689
)
x1,917:16599595,25386107
k1,917:17087937,25386107:462595
)
(1,917:14937395,26363832:2150542,498346,0
x1,917:15318381,26363832
x1,917:15694631,26363832
(1,917:15694631,26156520:318035,225735,101945
x1,917:15979898,26156520
)
x1,917:16393652,26363832
x1,917:16769902,26363832
(1,917:16769902,26156520:318035,225735,101945
x1,917:17055169,26156520
)
)
]
h1,917:17087937,25871581:78643,0,0
)
)
[1,917:17166580,24831027:398678,0,1722300
(1,917:17166580,24831027:398678,0,430575
x1,917:17565258,24831027
)
(1,917:17166580,25261602:398678,0,430575
x1,917:17565258,25261602
)
(1,917:17166580,25692177:398678,0,430575
x1,917:17565258,25692177
)
(1,917:17166580,26122752:398678,0,430575
x1,917:17565258,26122752
)
]
)
[1,917:17565258,26586095:311300,1928625,0
(1,917:17565258,24995345:311300,337875,0
x1,917:17843790,24995345
)
(1,917:17565258,26586095:311300,337875,0
x1,917:17843790,26586095
)
]
g1,917:18036026,25871581
x1,917:18594176,25871581
g1,917:18753644,25871581
x1,917:19072585,25871581
(1,917:19099744,25575282:744572,337875,54616
x1,917:19811548,25575282
)
x1,917:20670577,25871581
x1,917:21055134,25871581
[1,917:21055134,26048988:311300,811581,0
(1,917:21055134,25575282:311300,337875,0
x1,917:21333666,25575282
)
(1,917:21055134,26048988:311300,337875,0
x1,917:21333666,26048988
)
]
g1,917:21565769,25871581
x1,917:22123919,25871581
g1,917:22323254,25871581
x1,917:22642195,25871581
g1,917:22788955,25871581
(1,917:22788955,25871581:3105184,1083767,681746
[1,917:22788955,24831027:398678,0,1722300
(1,917:22788955,24831027:398678,0,430575
x1,917:23187633,24831027
)
(1,917:22788955,25261602:398678,0,430575
x1,917:23187633,25261602
)
(1,917:22788955,25692177:398678,0,430575
x1,917:23187633,25692177
)
(1,917:22788955,26122752:398678,0,430575
x1,917:23187633,26122752
)
]
(1,917:23187633,25871581:2307828,1083767,492251
(1,917:23187633,25871581:2307828,1083767,492251
h1,917:23187633,25871581:78643,0,0
[1,917:23266276,25871581:2150542,1083767,492251
(1,917:23266276,25386107:2150542,598293,139537
k1,917:23728872,25386107:462596
x1,917:24109858,25386107
(1,917:24149725,25125689:311300,337875,0
x1,917:24428257,25125689
)
x1,917:24928476,25386107
k1,917:25416818,25386107:462595
)
(1,917:23266276,26363832:2150542,498346,0
x1,917:23647262,26363832
x1,917:24023512,26363832
(1,917:24023512,26156520:318035,225735,101945
x1,917:24308779,26156520
)
x1,917:24722533,26363832
x1,917:25098783,26363832
(1,917:25098783,26156520:318035,225735,101945
x1,917:25384050,26156520
)
)
]
h1,917:25416818,25871581:78643,0,0
)
)
[1,917:25495461,24831027:398678,0,1722300
(1,917:25495461,24831027:398678,0,430575
x1,917:25894139,24831027
)
(1,917:25495461,25261602:398678,0,430575
x1,917:25894139,25261602
)
(1,917:25495461,25692177:398678,0,430575
x1,917:25894139,25692177
)
(1,917:25495461,26122752:398678,0,430575
x1,917:25894139,26122752
)
]
)
[1,917:25894139,26586095:311300,1928625,0
(1,917:25894139,24995345:311300,337875,0
x1,917:26172671,24995345
)
(1,917:25894139,26586095:311300,337875,0
x1,917:26172671,26586095
)
]
g1,917:26364907,25871581
x1,917:26923057,25871581
g1,917:27082525,25871581
x1,917:27595422,25871581
x1,917:27965692,25871581
(1,917:27992851,25575282:744572,337875,54616
x1,917:28704655,25575282
)
x1,917:29557702,25871581
x1,917:30016182,25871581
[1,917:30016182,26048988:311300,811581,0
(1,917:30016182,25575282:311300,337875,0
x1,917:30294714,25575282
)
(1,917:30016182,26048988:311300,337875,0
x1,917:30294714,26048988
)
]
x1,917:30526821,25871581
g1,917:30764752,25871581
)
$1,917:30764752,25871581
)
k1,917:32390221,25871581:1625469
)
g1,917:33227937,25871581
(1,917:33227937,25871581:1268640,1214111,714514
(1,917:34496577,25871581:0,623900,267389
k1,917:33227937,25871581:-1268640
(1,917:33227937,25871581:1268640,623900,267389
(1,917:33227937,25871581:0,623900,267389
[1,917:33227937,25871581:0,623900,267389
(1,59:33227937,25871581:0,623900,267389
r1,964:33227937,25871581:0,891289,267389
)
]
)
(1,917:33227937,25871581:1268640,538089,179365
x1,917:34219031,25871581
x1,917:34496577,25871581
)
)
)
)
g1,917:34496577,25871581
)
(1,917:4661699,28062350:29834878,1214111,714514
g1,917:5499415,28062350
(1,917:5499415,28062350:7538138,1214111,714514
k1,917:11907748,28062350:6408333
(1,917:11907748,28062350:0,623900,267389
[1,917:11907748,28062350:0,623900,267389
(1,59:11907748,28062350:0,623900,267389
r1,964:11907748,28062350:0,891289,267389
)
]
)
(1,917:11907748,28062350:1129805,538213,218855
$1,917:11907748,28062350
(1,917:11907748,28062350:1129805,538213,218855
(1,917:11907748,28062350:1129805,538213,218855
(1,917:11907748,28062351:199339,538214,179404
x1,917:12107087,28062351
)
x1,917:12422541,28062350
(1,917:12422541,28179260:415673,364089,101945
x1,917:12786635,28179260
)
(1,917:12838214,28062351:199339,538214,179404
x1,917:13037553,28062351
)
)
)
$1,917:13037553,28062350
)
)
g1,917:13037553,28062350
(1,917:13037553,28062350:19352668,1214111,714514
(1,917:13037553,28062350:19352668,1214111,714514
$1,917:13037553,28062350
(1,917:13037553,28062350:19352668,1214111,714514
h1,917:13037553,28062350:0,0,0
g1,917:13236888,28062350
x1,917:13795038,28062350
g1,917:13994373,28062350
x1,917:14313314,28062350
g1,917:14460074,28062350
(1,917:14460074,28062350:3155034,1083767,681746
[1,917:14460074,27021796:398678,0,1722300
(1,917:14460074,27021796:398678,0,430575
x1,917:14858752,27021796
)
(1,917:14460074,27452371:398678,0,430575
x1,917:14858752,27452371
)
(1,917:14460074,27882946:398678,0,430575
x1,917:14858752,27882946
)
(1,917:14460074,28313521:398678,0,430575
x1,917:14858752,28313521
)
]
(1,917:14858752,28062350:2357678,1083767,492251
(1,917:14858752,28062350:2357678,1083767,492251
h1,917:14858752,28062350:78643,0,0
[1,917:14937395,28062350:2200392,1083767,492251
(1,917:14937395,27576876:2200392,598293,139537
k1,917:15424916,27576876:487521
x1,917:15805902,27576876
(1,917:15845769,27316458:311300,337875,0
x1,917:16124301,27316458
)
x1,917:16624520,27576876
k1,917:17137787,27576876:487520
)
(1,917:14937395,28554601:2200392,498346,0
x1,917:15318381,28554601
x1,917:15694631,28554601
(1,917:15694631,28347289:367885,225735,101945
x1,917:16029748,28347289
)
x1,917:16443502,28554601
x1,917:16819752,28554601
(1,917:16819752,28347289:318035,225735,101945
x1,917:17105019,28347289
)
)
]
h1,917:17137787,28062350:78643,0,0
)
)
[1,917:17216430,27021796:398678,0,1722300
(1,917:17216430,27021796:398678,0,430575
x1,917:17615108,27021796
)
(1,917:17216430,27452371:398678,0,430575
x1,917:17615108,27452371
)
(1,917:17216430,27882946:398678,0,430575
x1,917:17615108,27882946
)
(1,917:17216430,28313521:398678,0,430575
x1,917:17615108,28313521
)
]
)
[1,917:17615108,28776864:311300,1928625,0
(1,917:17615108,27186114:311300,337875,0
x1,917:17893640,27186114
)
(1,917:17615108,28776864:311300,337875,0
x1,917:17893640,28776864
)
]
g1,917:18085876,28062350
x1,917:18644026,28062350
g1,917:18803494,28062350
x1,917:19316391,28062350
x1,917:19686661,28062350
(1,917:19713820,27766051:744572,337875,54616
x1,917:20425624,27766051
)
g1,917:20577993,28062350
(1,917:20577993,28062350:2052760,1040554,681746
[1,917:20577993,27021796:398678,0,1722300
(1,917:20577993,27021796:398678,0,430575
x1,917:20976671,27021796
)
(1,917:20577993,27452371:398678,0,430575
x1,917:20976671,27452371
)
(1,917:20577993,27882946:398678,0,430575
x1,917:20976671,27882946
)
(1,917:20577993,28313521:398678,0,430575
x1,917:20976671,28313521
)
]
(1,917:20976671,28062350:1255404,983820,492251
(1,917:20976671,28062350:1255404,983820,492251
h1,917:20976671,28062350:78643,0,0
[1,917:21055314,28062350:1098118,983820,492251
(1,917:21055314,27576876:1098118,498346,139537
k1,917:21147348,27576876:92034
x1,917:21528334,27576876
x1,917:22035652,27576876
k1,917:22153432,27576876:92033
)
(1,917:21055314,28554601:1098118,498346,0
x1,917:21436300,28554601
x1,917:21812550,28554601
(1,917:21812550,28347289:340882,225735,0
x1,917:22086379,28347289
)
)
]
h1,917:22153432,28062350:78643,0,0
)
)
[1,917:22232075,27021796:398678,0,1722300
(1,917:22232075,27021796:398678,0,430575
x1,917:22630753,27021796
)
(1,917:22232075,27452371:398678,0,430575
x1,917:22630753,27452371
)
(1,917:22232075,27882946:398678,0,430575
x1,917:22630753,27882946
)
(1,917:22232075,28313521:398678,0,430575
x1,917:22630753,28313521
)
]
)
[1,917:22630753,28776864:311300,1885412,0
(1,917:22630753,27229327:311300,337875,0
x1,917:22909285,27229327
)
(1,917:22630753,28776864:311300,337875,0
x1,917:22909285,28776864
)
]
g1,917:23141388,28062350
x1,917:23699538,28062350
g1,917:23898873,28062350
x1,917:24217814,28062350
g1,917:24364574,28062350
(1,917:24364574,28062350:3155034,1083767,681746
[1,917:24364574,27021796:398678,0,1722300
(1,917:24364574,27021796:398678,0,430575
x1,917:24763252,27021796
)
(1,917:24364574,27452371:398678,0,430575
x1,917:24763252,27452371
)
(1,917:24364574,27882946:398678,0,430575
x1,917:24763252,27882946
)
(1,917:24364574,28313521:398678,0,430575
x1,917:24763252,28313521
)
]
(1,917:24763252,28062350:2357678,1083767,492251
(1,917:24763252,28062350:2357678,1083767,492251
h1,917:24763252,28062350:78643,0,0
[1,917:24841895,28062350:2200392,1083767,492251
(1,917:24841895,27576876:2200392,598293,139537
k1,917:25329416,27576876:487521
x1,917:25710402,27576876
(1,917:25750269,27316458:311300,337875,0
x1,917:26028801,27316458
)
x1,917:26529020,27576876
k1,917:27042287,27576876:487520
)
(1,917:24841895,28554601:2200392,498346,0
x1,917:25222881,28554601
x1,917:25599131,28554601
(1,917:25599131,28347289:367885,225735,101945
x1,917:25934248,28347289
)
x1,917:26348002,28554601
x1,917:26724252,28554601
(1,917:26724252,28347289:318035,225735,101945
x1,917:27009519,28347289
)
)
]
h1,917:27042287,28062350:78643,0,0
)
)
[1,917:27120930,27021796:398678,0,1722300
(1,917:27120930,27021796:398678,0,430575
x1,917:27519608,27021796
)
(1,917:27120930,27452371:398678,0,430575
x1,917:27519608,27452371
)
(1,917:27120930,27882946:398678,0,430575
x1,917:27519608,27882946
)
(1,917:27120930,28313521:398678,0,430575
x1,917:27519608,28313521
)
]
)
[1,917:27519608,28776864:311300,1928625,0
(1,917:27519608,27186114:311300,337875,0
x1,917:27798140,27186114
)
(1,917:27519608,28776864:311300,337875,0
x1,917:27798140,28776864
)
]
g1,917:27990376,28062350
x1,917:28548526,28062350
g1,917:28707994,28062350
x1,917:29220891,28062350
x1,917:29591161,28062350
(1,917:29618320,27766051:744572,337875,54616
x1,917:30330124,27766051
)
x1,917:31183171,28062350
x1,917:31641651,28062350
[1,917:31641651,28239757:311300,811581,0
(1,917:31641651,27766051:311300,337875,0
x1,917:31920183,27766051
)
(1,917:31641651,28239757:311300,337875,0
x1,917:31920183,28239757
)
]
x1,917:32152290,28062350
g1,917:32390221,28062350
)
$1,917:32390221,28062350
)
g1,917:32390221,28062350
)
g1,917:33227937,28062350
(1,917:33227937,28062350:1268640,1214111,714514
(1,917:34496577,28062350:0,623900,267389
k1,917:33227937,28062350:-1268640
(1,917:33227937,28062350:1268640,623900,267389
(1,917:33227937,28062350:0,623900,267389
[1,917:33227937,28062350:0,623900,267389
(1,59:33227937,28062350:0,623900,267389
r1,964:33227937,28062350:0,891289,267389
)
]
)
(1,917:33227937,28062350:1268640,538089,179365
x1,917:34219031,28062350
x1,917:34496577,28062350
)
)
)
)
g1,917:34496577,28062350
)
(1,919:4661699,30101385:29834878,538089,179365
x1,919:5890477,30101385
k1,918:6153570,30101385:263093
x1,918:7386805,30101385
k1,918:7649897,30101385:263092
x1,918:9398115,30101385
k1,918:9661208,30101385:263093
x1,918:10236107,30101385
k1,918:10499199,30101385:263092
x1,918:11490293,30101385
k1,918:11753386,30101385:263093
x1,918:13101501,30101385
k1,918:13364593,30101385:263092
x1,918:16266571,30101385
k1,918:16529664,30101385:263093
x1,918:17599984,30101385
k1,918:17863076,30101385:263092
x1,918:18259463,30101385
x1,918:18596431,30101385
k1,918:18859524,30101385:263093
x1,918:21079645,30101385
k1,918:21342738,30101385:263093
x1,918:21981019,30101385
k1,918:22244111,30101385:263092
x1,918:22600885,30101385
k1,918:22863978,30101385:263093
x1,918:23260365,30101385
x1,918:26808544,30101385
k1,918:27071636,30101385:263092
x1,918:27646535,30101385
k1,918:27909628,30101385:263093
x1,918:28900722,30101385
k1,918:29163814,30101385:263092
x1,918:30397049,30101385
k1,918:30660142,30101385:263093
x1,918:32126853,30101385
k1,918:32389945,30101385:263092
x1,918:32964844,30101385
k1,918:33227937,30101385:263093
x1,918:34219031,30101385
h1,918:34219031,30101385:0,0,0
x1,918:34496577,30101385
k1,918:34496577,30101385:0
)
(1,919:4661699,30992675:29834878,498346,139502
x1,919:8154417,30992675
g1,918:8392348,30992675
x1,918:9070242,30992675
x1,918:10894220,30992675
x1,918:11726856,30992675
g1,918:11964787,30992675
x1,918:13594162,30992675
g1,918:13832093,30992675
x1,918:14228480,30992675
x1,918:15937330,30992675
x1,918:16234683,30992675
g1,918:16472614,30992675
$1,918:16472614,30992675
x1,918:16791555,30992675
$1,918:16818714,30992675
x1,918:17017032,30992675
g1,918:17334191,30992675
x1,918:17869033,30992675
x1,918:21199332,30992675
x1,918:21338229,30992675
g1,918:21576160,30992675
x1,918:22091390,30992675
x1,918:22388743,30992675
g1,918:22626674,30992675
x1,918:23696994,30992675
g1,918:23934925,30992675
x1,918:25243178,30992675
k1,919:34496577,30992675:9253399
g1,919:34496577,30992675
)
(1,922:12307045,33132720:22189532,1214111,681746
(1,922:12307045,33132720:14544186,1214111,681746
h1,922:12307045,33132720:0,0,0
(1,922:12307045,32155953:398678,0,1594726
x1,922:12705723,32155953
)
(1,922:12705723,33783447:435092,358263,0
x1,922:13108047,33783447
)
g1,922:13260416,33132720
[1,922:13260416,33132720:379326,452494,0
(1,922:13260416,33132720:379326,308974,0
x1,922:13639742,33132720
)
]
(1,922:13639742,33132720:2357678,1127340,492251
(1,922:13639742,33132720:2357678,1127340,492251
h1,922:13639742,33132720:78643,0,0
[1,922:13718385,33132720:2200392,1127340,492251
(1,922:13718385,32647246:2200392,641866,139537
k1,922:14205906,32647246:487521
x1,922:14586892,32647246
(1,922:14626759,32386828:311300,337875,0
x1,922:14905291,32386828
)
[1,922:14938059,32647246:493198,641866,139537
(1,922:14938059,32647246:493198,498346,139537
x1,922:15405510,32647246
)
]
k1,922:15918777,32647246:487520
)
(1,922:13718385,33624971:2200392,498346,0
x1,922:14099371,33624971
x1,922:14475621,33624971
(1,922:14475621,33417659:367885,225735,101945
x1,922:14810738,33417659
)
x1,922:15224492,33624971
x1,922:15600742,33624971
(1,922:15600742,33417659:318035,225735,101945
x1,922:15886009,33417659
)
)
]
h1,922:15918777,33132720:78643,0,0
)
)
x1,922:16339701,33132720
(1,922:16365448,32836421:675999,225735,101945
x1,922:16974394,32836421
)
(1,922:17041447,33132720:2330675,1083767,492251
(1,922:17041447,33132720:2330675,1083767,492251
h1,922:17041447,33132720:78643,0,0
[1,922:17120090,33132720:2173389,1083767,492251
(1,922:17120090,32647246:2173389,598293,139537
k1,922:17594109,32647246:474019
x1,922:17975095,32647246
(1,922:18014962,32386828:311300,337875,0
x1,922:18293494,32386828
)
x1,922:18793713,32647246
k1,922:19293479,32647246:474019
)
(1,922:17120090,33624971:2173389,498346,0
x1,922:17501076,33624971
x1,922:17877326,33624971
(1,922:17877326,33417659:340882,225735,0
x1,922:18151155,33417659
)
x1,922:18599194,33624971
x1,922:18975444,33624971
(1,922:18975444,33417659:318035,225735,101945
x1,922:19260711,33417659
)
)
]
h1,922:19293479,33132720:78643,0,0
)
)
x1,922:20289081,33132720
g1,922:20448549,33132720
x1,922:20926963,33132720
g1,922:21086431,33132720
x1,922:21744250,33132720
g1,922:21943585,33132720
x1,922:22501735,33132720
g1,922:22701070,33132720
x1,922:23213967,33132720
g1,922:23384897,33132720
(1,922:23384897,33132720:3155034,1083767,681746
[1,922:23384897,32092166:398678,0,1722300
(1,922:23384897,32092166:398678,0,430575
x1,922:23783575,32092166
)
(1,922:23384897,32522741:398678,0,430575
x1,922:23783575,32522741
)
(1,922:23384897,32953316:398678,0,430575
x1,922:23783575,32953316
)
(1,922:23384897,33383891:398678,0,430575
x1,922:23783575,33383891
)
]
(1,922:23783575,33132720:2357678,1083767,492251
(1,922:23783575,33132720:2357678,1083767,492251
h1,922:23783575,33132720:78643,0,0
[1,922:23862218,33132720:2200392,1083767,492251
(1,922:23862218,32647246:2200392,598293,139537
k1,922:24349739,32647246:487521
x1,922:24730725,32647246
(1,922:24770592,32386828:311300,337875,0
x1,922:25049124,32386828
)
x1,922:25549343,32647246
k1,922:26062610,32647246:487520
)
(1,922:23862218,33624971:2200392,498346,0
x1,922:24243204,33624971
x1,922:24619454,33624971
(1,922:24619454,33417659:367885,225735,101945
x1,922:24954571,33417659
)
x1,922:25368325,33624971
x1,922:25744575,33624971
(1,922:25744575,33417659:318035,225735,101945
x1,922:26029842,33417659
)
)
]
h1,922:26062610,33132720:78643,0,0
)
)
[1,922:26141253,32092166:398678,0,1722300
(1,922:26141253,32092166:398678,0,430575
x1,922:26539931,32092166
)
(1,922:26141253,32522741:398678,0,430575
x1,922:26539931,32522741
)
(1,922:26141253,32953316:398678,0,430575
x1,922:26539931,32953316
)
(1,922:26141253,33383891:398678,0,430575
x1,922:26539931,33383891
)
]
)
(1,922:26539931,32256484:311300,337875,0
x1,922:26818463,32256484
)
)
(1,922:33227937,33132720:1268640,538089,179365
(1,922:33227937,33132720:1268640,538089,179365
x1,922:34219031,33132720
x1,922:34496577,33132720
)
)
)
(1,924:4661699,35138987:29834878,538089,179365
x1,924:6291072,35138987
g1,923:6529003,35138987
x1,923:7520097,35138987
g1,923:7758028,35138987
x1,923:11294073,35138987
g1,923:11532004,35138987
x1,923:12681552,35138987
g1,923:12919483,35138987
x1,923:13910577,35138987
h1,923:13910577,35138987:0,0,0
x1,923:14386441,35138987
g1,923:14703600,35138987
x1,923:17611420,35138987
g1,923:17849351,35138987
x1,923:18840445,35138987
h1,923:18840445,35138987:0,0,0
x1,923:19117991,35138987
x1,923:19474765,35138987
x1,923:20465859,35138987
h1,923:20465859,35138987:0,0,0
x1,923:20743405,35138987
g1,923:20981336,35138987
x1,923:23340351,35138987
g1,923:23578282,35138987
x1,923:25762749,35138987
k1,924:34496577,35138987:8733828
g1,924:34496577,35138987
)
(1,926:16601719,37188551:5954839,1083767,681746
(1,926:16601719,37188551:3155034,1083767,681746
[1,926:16601719,36147997:398678,0,1722300
(1,926:16601719,36147997:398678,0,430575
x1,926:17000397,36147997
)
(1,926:16601719,36578572:398678,0,430575
x1,926:17000397,36578572
)
(1,926:16601719,37009147:398678,0,430575
x1,926:17000397,37009147
)
(1,926:16601719,37439722:398678,0,430575
x1,926:17000397,37439722
)
]
(1,926:17000397,37188551:2357678,1083767,492251
(1,926:17000397,37188551:2357678,1083767,492251
h1,926:17000397,37188551:78643,0,0
[1,926:17079040,37188551:2200392,1083767,492251
(1,926:17079040,36703077:2200392,598293,139537
k1,926:17566561,36703077:487521
x1,926:17947547,36703077
(1,926:17987414,36442659:311300,337875,0
x1,926:18265946,36442659
)
x1,926:18766165,36703077
k1,926:19279432,36703077:487520
)
(1,926:17079040,37680802:2200392,498346,0
x1,926:17460026,37680802
x1,926:17836276,37680802
(1,926:17836276,37473490:367885,225735,101945
x1,926:18171393,37473490
)
x1,926:18585147,37680802
x1,926:18961397,37680802
(1,926:18961397,37473490:318035,225735,101945
x1,926:19246664,37473490
)
)
]
h1,926:19279432,37188551:78643,0,0
)
)
[1,926:19358075,36147997:398678,0,1722300
(1,926:19358075,36147997:398678,0,430575
x1,926:19756753,36147997
)
(1,926:19358075,36578572:398678,0,430575
x1,926:19756753,36578572
)
(1,926:19358075,37009147:398678,0,430575
x1,926:19756753,37009147
)
(1,926:19358075,37439722:398678,0,430575
x1,926:19756753,37439722
)
]
)
g1,926:19956088,37188551
x1,926:20514238,37188551
g1,926:20713573,37188551
x1,926:21226470,37188551
x1,926:22098078,37188551
x1,926:22556558,37188551
)
(1,928:4661699,39194818:29834878,538089,179365
x1,928:5811247,39194818
g1,927:6049178,39194818
x1,927:7040272,39194818
g1,927:7278203,39194818
x1,927:9898674,39194818
g1,927:10136605,39194818
x1,927:11127699,39194818
h1,927:11127699,39194818:0,0,0
x1,927:11405245,39194818
g1,927:11643176,39194818
x1,927:12123001,39194818
g1,927:12360932,39194818
x1,927:13395600,39194818
x1,927:14485727,39194818
k1,927:12360932,39194818:-19808
h1,928:14485727,39194818:0,0,0
k1,928:33228043,39194818:18742316
g1,928:33941591,39194818
(1,928:33941591,39194818:554987,481647,0
(1,928:33941591,39194818:554987,481647,0
k1,928:33978804,39194818:37213
r1,964:34005018,39194818:26214,481647,0
[1,928:34005018,39194818:428133,481647,0
]
r1,964:34459365,39194818:26214,481647,0
k1,928:34496578,39194818:37213
)
)
g1,928:34496578,39194818
g1,928:34496578,39194818
)
(1,939:4661699,40675932:29834878,538214,179404
x1,939:7293755,40675932
k1,930:7638684,40675932:344929
x1,930:8686301,40675932
x1,930:8914080,40675932
k1,930:9276118,40675932:362038
x1,930:10316632,40675932
k1,931:10616867,40675932:300235
$1,931:10616867,40675932
x1,931:10996193,40675932
(1,931:10996193,40783574:290000,225735,0
x1,931:11253425,40783574
)
k1,931:11590031,40675932:303838
x1,931:12068445,40675932
k1,931:12372283,40675932:303838
x1,931:12860663,40675932
(1,931:12860663,40415514:589832,225735,0
x1,931:13417727,40415514
)
x1,931:14526926,40675932
$1,931:14526926,40675932
k1,931:14827161,40675932:300235
x1,931:16817518,40675932
k1,932:17117752,40675932:300234
x1,932:17514139,40675932
x1,932:18564653,40675932
k1,932:18864888,40675932:300235
x1,932:19855982,40675932
h1,932:19855982,40675932:0,0,0
x1,932:20133528,40675932
k1,932:20433762,40675932:300234
x1,932:21583310,40675932
k1,932:21883545,40675932:300235
x1,932:22874639,40675932
h1,932:22874639,40675932:0,0,0
x1,932:23152185,40675932
k1,932:23452419,40675932:300234
x1,932:24304864,40675932
k1,932:24605099,40675932:300235
x1,932:26670476,40675932
k1,932:26970710,40675932:300234
x1,932:27664451,40675932
x1,932:28615930,40675932
k1,932:28916165,40675932:300235
$1,932:28916165,40675932
x1,932:29730962,40675932
k1,932:29850563,40675932:119601
x1,932:30388779,40675932
k1,932:30692617,40675932:303838
x1,932:31171031,40675932
k1,932:31474869,40675932:303838
x1,932:31993150,40675932
$1,932:31993150,40675932
k1,932:32293385,40675932:300235
x1,932:33442933,40675932
k1,932:33743167,40675932:300234
x1,932:34496577,40675932
k1,932:34496577,40675932:0
)
(1,939:4661699,41567222:29834878,598293,245269
x1,939:5339593,41567222
x1,939:7163571,41567222
x1,932:7996207,41567222
k1,932:8253215,41567222:257008
x1,932:9882590,41567222
k1,932:10139599,41567222:257009
$1,932:10139599,41567222
x1,932:10474237,41567222
$1,932:10474237,41567222
x1,932:10672555,41567222
k1,932:11046946,41567222:374391
x1,932:11522614,41567222
k1,933:11779623,41567222:257009
$1,933:11779623,41567222
(1,933:11779623,41567222:1475071,538213,179405
(1,933:11779623,41567223:358810,538214,179404
x1,933:12138433,41567223
)
x1,933:12605884,41567222
(1,933:12605884,41674864:290000,225735,0
x1,933:12863116,41674864
)
(1,933:12895884,41567223:358810,538214,179404
x1,933:13254694,41567223
)
)
(1,933:13254694,41779395:1001804,337875,33096
x1,933:14223730,41779395
)
$1,933:14256498,41567222
k1,933:14513506,41567222:257008
x1,933:15663054,41567222
k1,934:15920063,41567222:257009
$1,934:15920063,41567222
x1,934:16387514,41567222
$1,934:16413261,41567222
k1,934:16670269,41567222:257008
x1,934:17621750,41567222
k1,934:17878759,41567222:257009
x1,934:18592307,41567222
x1,934:20098878,41567222
k1,934:20355886,41567222:257008
x1,934:20752273,41567222
x1,934:21109045,41567222
k1,934:21366054,41567222:257009
x1,934:22357148,41567222
h1,934:22357148,41567222:0,0,0
x1,934:22634694,41567222
k1,934:22891702,41567222:257008
x1,934:24041250,41567222
k1,934:24298259,41567222:257009
x1,934:25289353,41567222
h1,934:25289353,41567222:0,0,0
x1,934:25566899,41567222
k1,934:25823907,41567222:257008
x1,934:26676352,41567222
k1,935:26933361,41567222:257009
x1,935:27686522,41567222
k1,935:27943530,41567222:257008
x1,935:30738547,41567222
k1,935:30995556,41567222:257009
$1,935:30995556,41567222
x1,935:31559783,41567222
k1,935:31791117,41567222:231334
x1,935:32269531,41567222
k1,935:32500865,41567222:231334
x1,935:32989245,41567222
(1,935:32989245,41306804:311300,337875,0
x1,935:33267777,41306804
)
k1,935:33420146,41567222:119601
(1,935:33420146,41567222:1076431,538213,179405
(1,935:33420146,41567223:279075,538214,179404
x1,935:33699221,41567223
)
x1,935:34217502,41567222
(1,935:34217502,41567223:279075,538214,179404
x1,935:34496577,41567223
)
)
$1,935:34496577,41567222
k1,939:34496577,41567222:0
)
(1,939:4661699,42458512:29834878,598293,179405
x1,939:5811247,42458512
g1,936:6049178,42458512
$1,936:6049178,42458512
x1,936:6510647,42458512
g1,936:6809652,42458512
x1,936:7288066,42458512
g1,936:7487401,42458512
x1,936:7975781,42458512
(1,936:7975781,42198094:311300,337875,0
x1,936:8254313,42198094
)
g1,936:8406682,42458512
(1,936:8406682,42458512:1076431,538213,179405
(1,936:8406682,42458513:279075,538214,179404
x1,936:8685757,42458513
)
x1,936:9204038,42458512
(1,936:9204038,42458513:279075,538214,179404
x1,936:9483113,42458513
)
)
$1,936:9483113,42458512
x1,936:9681431,42458512
g1,936:9919362,42458512
x1,936:11191963,42458512
k1,937:9919362,42458512:19807
x1,937:12698534,42458512
x1,937:13570785,42458512
x1,937:13709682,42458512
g1,937:13947613,42458512
x1,937:15335094,42458512
g1,938:15573025,42458512
x1,938:16564119,42458512
g1,938:16802050,42458512
x1,938:19517839,42458512
x1,938:19874611,42458512
k1,939:34496577,42458512:14621966
g1,939:34496577,42458512
)
(1,942:11890536,44551689:22606041,1127340,681746
(1,942:11890536,44551689:15377205,1127340,681746
h1,942:11890536,44551689:0,0,0
(1,942:11890536,44551689:10841314,1127340,681746
[1,942:11890536,43511135:239206,0,1722300
(1,942:11890536,43511135:239206,0,430575
x1,942:12129742,43511135
)
(1,942:11890536,43941710:239206,0,430575
x1,942:12129742,43941710
)
(1,942:11890536,44372285:239206,0,430575
x1,942:12129742,44372285
)
(1,942:11890536,44802860:239206,0,430575
x1,942:12129742,44802860
)
]
(1,942:12129742,43574922:398678,0,1594726
x1,942:12528420,43574922
)
(1,942:12528420,45202416:435092,358263,0
x1,942:12930744,45202416
)
g1,942:13083113,44551689
x1,942:13462439,44551689
(1,942:13462439,44659331:290000,225735,0
x1,942:13719671,44659331
)
(1,942:13752439,44551689:1282407,1127340,492251
(1,942:13752439,44551689:1282407,1127340,492251
h1,942:13752439,44551689:78643,0,0
[1,942:13831082,44551689:1125121,1127340,492251
(1,942:13831082,44066215:1125121,641866,139537
k1,942:13936617,44066215:105535
x1,942:14317603,44066215
[1,942:14357470,44066215:493198,641866,139537
(1,942:14357470,44066215:493198,498346,139537
x1,942:14824921,44066215
)
]
k1,942:14956203,44066215:105535
)
(1,942:13831082,45043940:1125121,498346,0
x1,942:14212068,45043940
x1,942:14588318,45043940
(1,942:14588318,44836628:367885,225735,101945
x1,942:14923435,44836628
)
)
]
h1,942:14956203,44551689:78643,0,0
)
)
x1,942:15599073,44551689
(1,942:15599073,44255390:675999,225735,101945
x1,942:16208019,44255390
)
(1,942:16275072,44551689:2362021,1109981,492251
(1,942:16275072,44551689:2362021,1109981,492251
h1,942:16275072,44551689:78643,0,0
[1,942:16353715,44551689:2204735,1109981,492251
(1,942:16353715,44066215:2204735,624507,192273
x1,942:16734701,44066215
x1,942:17235289,44066215
[1,942:17235289,44258488:565710,816780,0
(1,942:17334959,43805797:466040,364089,0
x1,942:17768231,43805797
)
(1,942:17235289,44258488:311300,337875,0
x1,942:17513821,44258488
)
]
x1,942:18268450,44066215
(1,942:18268450,44173857:290000,225735,0
x1,942:18525682,44173857
)
)
(1,942:16353715,45043940:2204735,498346,0
k1,942:16907024,45043940:553309
x1,942:17288010,45043940
x1,942:17664260,45043940
(1,942:17664260,44836628:340882,225735,0
x1,942:17938089,44836628
)
k1,942:18558450,45043940:553308
)
]
h1,942:18558450,44551689:78643,0,0
)
)
x1,942:18988429,44551689
[1,942:18988429,44729096:945608,866922,0
(1,942:19065673,44255390:868364,393216,131072
x1,942:19901269,44255390
)
(1,942:18988429,44729096:290000,225735,0
x1,942:19245661,44729096
)
]
g1,941:20120516,44551689
x1,941:21037475,44551689
g1,942:21196943,44551689
x1,942:21675357,44551689
g1,942:21834825,44551689
x1,942:22492644,44551689
[1,942:22492644,43511135:239206,0,1722300
(1,942:22492644,43511135:239206,0,430575
x1,942:22731850,43511135
)
(1,942:22492644,43941710:239206,0,430575
x1,942:22731850,43941710
)
(1,942:22492644,44372285:239206,0,430575
x1,942:22731850,44372285
)
(1,942:22492644,44802860:239206,0,430575
x1,942:22731850,44802860
)
]
)
g1,942:22931185,44551689
x1,942:23489335,44551689
g1,942:23688670,44551689
x1,942:24201567,44551689
x1,942:25407813,44551689
x1,942:25866293,44551689
g1,942:25985894,44551689
(1,942:25985894,44551689:1281847,538213,179405
(1,942:25985894,44551690:358810,538214,179404
x1,942:26344704,44551690
)
x1,942:26908931,44551689
(1,942:26908931,44551690:358810,538214,179404
x1,942:27267741,44551690
)
)
)
(1,942:33227937,44551689:1268640,538089,179365
(1,942:33227937,44551689:1268640,538089,179365
x1,942:34219031,44551689
x1,942:34496577,44551689
)
)
)
(1,944:4661699,46514106:29834878,494239,139502
x1,944:5141524,46514106
g1,943:5379455,46514106
x1,943:5756035,46514106
x1,943:6866218,46514106
g1,943:7104149,46514106
x1,943:7956594,46514106
g1,943:8194525,46514106
x1,943:8947935,46514106
g1,943:9185866,46514106
x1,943:9863760,46514106
x1,943:11687738,46514106
x1,943:12520374,46514106
g1,943:12758305,46514106
x1,943:14387680,46514106
g1,943:14625611,46514106
$1,943:14625611,46514106
x1,943:14960249,46514106
$1,943:14960249,46514106
x1,943:15158567,46514106
k1,944:34496577,46514106:19338010
g1,944:34496577,46514106
)
(1,947:4661699,47995220:29834878,494239,139502
(1,946:4661699,47995220:2233727,494239,139502
g1,946:4661699,47995220
g1,946:4661699,47995220
g1,946:4302889,47995220
(1,946:4302889,47995220:2233727,494239,139502
g1,946:4661699,47995220
x1,946:5444750,47995220
x1,946:5772271,47995220
x1,946:6536616,47995220
)
g1,946:6895426,47995220
)
x1,946:7935940,47995220
g1,946:8173871,47995220
x1,946:8851765,47995220
g1,946:9089696,47995220
x1,946:10675497,47995220
k1,947:34496577,47995220:23821080
g1,947:34496577,47995220
)
(1,949:12947220,49327598:13263837,1127340,650727
(1,949:12947220,48350831:398678,0,1594726
x1,949:13345898,48350831
)
(1,949:13345898,49978325:435092,358263,0
x1,949:13748222,49978325
)
g1,949:13900591,49327598
x1,949:14279917,49327598
(1,949:14279917,49435240:290000,225735,0
x1,949:14537149,49435240
)
(1,949:14569917,49327598:1282407,1127340,492251
(1,949:14569917,49327598:1282407,1127340,492251
h1,949:14569917,49327598:78643,0,0
[1,949:14648560,49327598:1125121,1127340,492251
(1,949:14648560,48842124:1125121,641866,139537
k1,949:14754095,48842124:105535
x1,949:15135081,48842124
[1,949:15174948,48842124:493198,641866,139537
(1,949:15174948,48842124:493198,498346,139537
x1,949:15642399,48842124
)
]
k1,949:15773681,48842124:105535
)
(1,949:14648560,49819849:1125121,498346,0
x1,949:15029546,49819849
x1,949:15405796,49819849
(1,949:15405796,49612537:367885,225735,101945
x1,949:15740913,49612537
)
)
]
h1,949:15773681,49327598:78643,0,0
)
)
x1,949:16416551,49327598
(1,949:16416551,49031299:675999,225735,101945
x1,949:17025497,49031299
)
(1,949:17092550,49327598:2362021,1109981,492251
(1,949:17092550,49327598:2362021,1109981,492251
h1,949:17092550,49327598:78643,0,0
[1,949:17171193,49327598:2204735,1109981,492251
(1,949:17171193,48842124:2204735,624507,192273
x1,949:17552179,48842124
x1,949:18052767,48842124
[1,949:18052767,49034397:565710,816780,0
(1,949:18152437,48581706:466040,364089,0
x1,949:18585709,48581706
)
(1,949:18052767,49034397:311300,337875,0
x1,949:18331299,49034397
)
]
x1,949:19085928,48842124
(1,949:19085928,48949766:290000,225735,0
x1,949:19343160,48949766
)
)
(1,949:17171193,49819849:2204735,498346,0
k1,949:17724502,49819849:553309
x1,949:18105488,49819849
x1,949:18481738,49819849
(1,949:18481738,49612537:340882,225735,0
x1,949:18755567,49612537
)
k1,949:19375928,49819849:553308
)
]
h1,949:19375928,49327598:78643,0,0
)
)
x1,949:19805907,49327598
[1,949:19805907,49505005:945608,866922,0
(1,949:19883151,49031299:868364,393216,131072
x1,949:20718747,49031299
)
(1,949:19805907,49505005:290000,225735,0
x1,949:20063139,49505005
)
]
x1,949:21668474,49327598
g1,949:21827942,49327598
x1,949:22306356,49327598
g1,949:22465824,49327598
x1,949:23123643,49327598
g1,949:23322978,49327598
x1,949:23881128,49327598
g1,949:24080463,49327598
x1,949:24395917,49327598
(1,949:24395917,49435240:311300,337875,0
x1,949:24674449,49435240
)
g1,949:24866685,49327598
x1,949:25424835,49327598
g1,949:25584303,49327598
x1,949:25899757,49327598
(1,949:25899757,49435240:311300,337875,0
x1,949:26178289,49435240
)
)
]
(1,964:4661699,50719290:29834878,464086,0
(1,964:4661699,50719290:29834878,464086,0
k1,964:19222364,50719290:14560665
x1,964:19935912,50719290
k1,964:34496577,50719290:14560665
)
)
]
]
!60077
}10
!11
{11
[1,1040:4736286,50719290:29760291,45983004,0
(1,1040:4736286,4736286:0,0,0
[1,1040:0,4736286:0,0,0
(1,1040:0,0:0,0,0
g1,1040:0,0
)
]
)
[1,1040:4661699,50719290:29834878,46616999,0
[1,1040:4661699,5594040:29834878,1491749,0
(1,1040:4661699,5594040:29834878,0,0
h1,1040:4661699,5594040:29834878,0,0
)
]
[1,1040:4661699,49786951:29834878,42328232,0
(1,951:4661699,8179615:29834878,494239,0
x1,951:6049180,8179615
k1,951:34496576,8179615:28447396
g1,951:34496576,8179615
)
(1,957:12107129,10333694:14944018,2088543,1729735
h1,953:12107129,10333694:0,0,0
[1,956:12107129,10333694:14944018,2088543,1729735
(1,954:12107129,9372491:14944018,1127340,650727
g1,953:12107129,9372491
(1,953:12107129,9372491:626754,1127340,650727
g1,953:12107129,9372491
(1,953:12107129,9372491:0,623900,267389
[1,953:12107129,9372491:0,623900,267389
(1,59:12107129,9372491:0,623900,267389
r1,1040:12107129,9372491:0,891289,267389
)
]
)
$1,953:12107129,9372491
(1,953:12107129,9372491:626754,490372,107642
x1,953:12422583,9372491
(1,953:12422583,9480133:311300,337875,0
x1,953:12701115,9480133
)
)
$1,953:12733883,9372491
)
g1,953:12733883,9372491
(1,954:12733883,9372491:14317264,1127340,650727
$1,954:12733883,9372491
(1,954:12733883,9372491:14317264,1127340,650727
h1,954:12733883,9372491:0,0,0
g1,954:12933218,9372491
x1,954:13690707,9372491
g1,954:13890042,9372491
(1,954:13890042,8395724:398678,0,1594726
x1,954:14288720,8395724
)
(1,954:14288720,10023218:435092,358263,0
x1,954:14691044,10023218
)
g1,954:14843413,9372491
x1,954:15222739,9372491
(1,954:15222739,9480133:290000,225735,0
x1,954:15479971,9480133
)
(1,954:15512739,9372491:1282407,1127340,492251
(1,954:15512739,9372491:1282407,1127340,492251
h1,954:15512739,9372491:78643,0,0
[1,954:15591382,9372491:1125121,1127340,492251
(1,954:15591382,8887017:1125121,641866,139537
k1,954:15696917,8887017:105535
x1,954:16077903,8887017
[1,954:16117770,8887017:493198,641866,139537
(1,954:16117770,8887017:493198,498346,139537
x1,954:16585221,8887017
)
]
k1,954:16716503,8887017:105535
)
(1,954:15591382,9864742:1125121,498346,0
x1,954:15972368,9864742
x1,954:16348618,9864742
(1,954:16348618,9657430:367885,225735,101945
x1,954:16683735,9657430
)
)
]
h1,954:16716503,9372491:78643,0,0
)
)
x1,954:17638448,9372491
(1,954:17638448,9076192:675999,225735,101945
x1,954:18247394,9076192
)
g1,954:18473915,9372491
x1,954:19032065,9372491
g1,954:19191533,9372491
x1,954:19533814,9372491
(1,954:19559561,9076192:675999,225735,101945
x1,954:20168507,9076192
)
x1,954:20514635,9372491
(1,954:20514635,9372491:2362021,1109981,492251
(1,954:20514635,9372491:2362021,1109981,492251
h1,954:20514635,9372491:78643,0,0
[1,954:20593278,9372491:2204735,1109981,492251
(1,954:20593278,8887017:2204735,624507,192273
x1,954:20974264,8887017
x1,954:21474852,8887017
[1,954:21474852,9079290:565710,816780,0
(1,954:21574522,8626599:466040,364089,0
x1,954:22007794,8626599
)
(1,954:21474852,9079290:311300,337875,0
x1,954:21753384,9079290
)
]
x1,954:22508013,8887017
(1,954:22508013,8994659:290000,225735,0
x1,954:22765245,8994659
)
)
(1,954:20593278,9864742:2204735,498346,0
k1,954:21146587,9864742:553309
x1,954:21527573,9864742
x1,954:21903823,9864742
(1,954:21903823,9657430:340882,225735,0
x1,954:22177652,9657430
)
k1,954:22798013,9864742:553308
)
]
h1,954:22798013,9372491:78643,0,0
)
)
x1,954:23227992,9372491
[1,954:23227992,9549898:945608,866922,0
(1,954:23305236,9076192:868364,393216,131072
x1,954:24140832,9076192
)
(1,954:23227992,9549898:290000,225735,0
x1,954:23485224,9549898
)
]
g1,953:24360079,9372491
x1,953:25277038,9372491
g1,954:25436506,9372491
x1,954:25914920,9372491
g1,954:26074388,9372491
x1,954:26732207,9372491
g1,953:26851808,9372491
x1,953:27051147,9372491
)
$1,954:27051147,9372491
g1,954:27051147,9372491
)
g1,954:27706507,9372491
(1,954:27706507,9372491:-655360,1127340,650727
g1,954:27706507,9372491
(1,953:27706507,9372491:0,623900,267389
[1,953:27706507,9372491:0,623900,267389
(1,59:27706507,9372491:0,623900,267389
r1,1040:27706507,9372491:0,891289,267389
)
]
)
$1,954:27706507,9372491
(1,954:27706507,9372491:-655360,0,0
)
$1,954:27051147,9372491
)
g1,954:27051147,9372491
)
(1,956:12107129,11412702:14944018,1127340,650727
g1,955:12107129,11412702
(1,955:12107129,11412702:626754,1127340,650727
g1,955:12107129,11412702
(1,953:12107129,11412702:0,623900,267389
[1,953:12107129,11412702:0,623900,267389
(1,59:12107129,11412702:0,623900,267389
r1,1040:12107129,11412702:0,891289,267389
)
]
)
$1,955:12107129,11412702
(1,955:12107129,11412702:626754,490372,107642
x1,955:12422583,11412702
(1,955:12422583,11520344:311300,337875,0
x1,955:12701115,11520344
)
)
$1,955:12733883,11412702
)
g1,955:12733883,11412702
(1,956:12733883,11412702:14317264,1127340,650727
$1,956:12733883,11412702
(1,956:12733883,11412702:11455323,1127340,650727
h1,956:12733883,11412702:0,0,0
g1,956:12933218,11412702
x1,956:13690707,11412702
g1,956:13890042,11412702
(1,956:13890042,10435935:398678,0,1594726
x1,956:14288720,10435935
)
(1,956:14288720,12063429:435092,358263,0
x1,956:14691044,12063429
)
g1,956:14843413,11412702
x1,956:15222739,11412702
(1,956:15222739,11520344:290000,225735,0
x1,956:15479971,11520344
)
(1,956:15512739,11412702:1282407,1127340,492251
(1,956:15512739,11412702:1282407,1127340,492251
h1,956:15512739,11412702:78643,0,0
[1,956:15591382,11412702:1125121,1127340,492251
(1,956:15591382,10927228:1125121,641866,139537
k1,956:15696917,10927228:105535
x1,956:16077903,10927228
[1,956:16117770,10927228:493198,641866,139537
(1,956:16117770,10927228:493198,498346,139537
x1,956:16585221,10927228
)
]
k1,956:16716503,10927228:105535
)
(1,956:15591382,11904953:1125121,498346,0
x1,956:15972368,11904953
x1,956:16348618,11904953
(1,956:16348618,11697641:367885,225735,101945
x1,956:16683735,11697641
)
)
]
h1,956:16716503,11412702:78643,0,0
)
)
x1,956:17137427,11412702
(1,956:17163174,11116403:675999,225735,101945
x1,956:17772120,11116403
)
(1,956:17839173,11412702:2362021,1109981,492251
(1,956:17839173,11412702:2362021,1109981,492251
h1,956:17839173,11412702:78643,0,0
[1,956:17917816,11412702:2204735,1109981,492251
(1,956:17917816,10927228:2204735,624507,192273
x1,956:18298802,10927228
x1,956:18799390,10927228
[1,956:18799390,11119501:565710,816780,0
(1,956:18899060,10666810:466040,364089,0
x1,956:19332332,10666810
)
(1,956:18799390,11119501:311300,337875,0
x1,956:19077922,11119501
)
]
x1,956:19832551,10927228
(1,956:19832551,11034870:290000,225735,0
x1,956:20089783,11034870
)
)
(1,956:17917816,11904953:2204735,498346,0
k1,956:18471125,11904953:553309
x1,956:18852111,11904953
x1,956:19228361,11904953
(1,956:19228361,11697641:340882,225735,0
x1,956:19502190,11697641
)
k1,956:20122551,11904953:553308
)
]
h1,956:20122551,11412702:78643,0,0
)
)
x1,956:20552530,11412702
[1,956:20552530,11590109:945608,866922,0
(1,956:20629774,11116403:868364,393216,131072
x1,956:21465370,11116403
)
(1,956:20552530,11590109:290000,225735,0
x1,956:20809762,11590109
)
]
x1,956:22415097,11412702
g1,956:22574565,11412702
x1,956:23052979,11412702
g1,956:23212447,11412702
x1,956:23870266,11412702
g1,955:23989867,11412702
x1,955:24189206,11412702
)
$1,956:24189206,11412702
k1,956:27051147,11412702:2861941
)
g1,956:27706507,11412702
)
]
)
(1,960:4661699,13077184:29834878,538214,179404
x1,960:6429527,13077184
g1,958:6667458,13077184
$1,958:6667458,13077184
x1,958:7231685,13077184
(1,958:7231685,12816766:675999,225735,101945
x1,958:7840631,12816766
)
g1,958:8067152,13077184
x1,958:8625302,13077184
g1,958:8784770,13077184
x1,958:9127051,13077184
(1,958:9152798,12816766:675999,225735,101945
x1,958:9761744,12816766
)
g1,958:10028132,13077184
x1,958:10586282,13077184
g1,958:10785617,13077184
x1,958:11332999,13077184
x1,958:12245721,13077184
$1,958:12245721,13077184
g1,958:12483652,13077184
x1,958:13121933,13077184
g1,958:13359864,13077184
$1,958:13359864,13077184
x1,958:13694502,13077184
g1,958:13893837,13077184
x1,958:14611458,13077184
g1,958:14810793,13077184
x1,958:15169603,13077184
$1,958:15169603,13077184
x1,958:15367921,13077184
g1,958:15605852,13077184
x1,958:16596946,13077184
g1,958:16834877,13077184
x1,958:17429582,13077184
x1,958:19193893,13077184
g1,958:19431824,13077184
$1,958:19431824,13077184
x1,958:19747278,13077184
(1,958:19747278,13184826:311300,337875,0
x1,958:20025810,13184826
)
$1,958:20058578,13077184
g1,958:20296509,13077184
x1,958:21366829,13077184
g1,958:21604760,13077184
x1,958:22001147,13077184
x1,958:22338115,13077184
g1,958:22576046,13077184
x1,958:25592904,13077184
g1,958:25830835,13077184
x1,958:26469116,13077184
g1,958:26707047,13077184
x1,958:28035356,13077184
x1,958:28812285,13077184
k1,960:34496577,13077184:5684292
g1,960:34496577,13077184
)
(1,964:10528932,14836328:23967645,825267,466460
(1,964:10528932,14836328:18100413,825267,466460
h1,964:10528932,14836328:0,0,0
x1,964:11043725,14836328
(1,964:11043725,14943970:311300,337875,0
x1,964:11322257,14943970
)
x1,964:11554364,14836328
g1,964:11753699,14836328
x1,964:12311849,14836328
g1,964:12511184,14836328
x1,964:13024081,14836328
x1,964:13410048,14836328
g1,964:13529649,14836328
(1,964:13529649,14836328:1386946,538213,179405
(1,964:13529649,14836329:358810,538214,179404
x1,964:13888459,14836329
)
x1,964:14267785,14836328
(1,964:14267785,14943970:290000,225735,0
x1,964:14525017,14943970
)
(1,964:14557785,14836329:358810,538214,179404
x1,964:14916595,14836329
)
)
(1,964:14916595,15048501:589832,225735,0
x1,964:15473659,15048501
)
g1,964:15626028,14836328
x1,964:16782194,14836328
(1,964:16782194,14943970:316670,225735,101945
x1,964:17047285,14943970
)
x1,964:17566315,14836328
x1,964:17791401,14836328
(1,964:17791401,14943970:316670,225735,101945
x1,964:18056492,14943970
)
x1,964:18466881,14836328
g1,964:18586482,14836328
(1,964:18586482,14836328:5307633,825267,466460
[1,964:18586482,14011062:398678,0,1291725
(1,964:18586482,14011062:398678,0,430575
x1,964:18985160,14011062
)
(1,964:18586482,14441637:398678,0,430575
x1,964:18985160,14441637
)
(1,964:18586482,14872212:398678,0,430575
x1,964:18985160,14872212
)
]
x1,964:19782516,14836328
(1,964:19782516,14943970:316670,225735,101945
x1,964:20047607,14943970
)
g1,964:20218787,14836328
(1,964:20218787,14836328:2641040,825267,466460
(1,964:20218787,14039765:428579,28704,1263023
x1,964:20647366,14039765
)
x1,964:21108087,14836328
[1,964:21108087,15013735:565710,837795,0
(1,964:21207757,14540029:466040,364089,0
x1,964:21641029,14540029
)
(1,964:21108087,15013735:311300,337875,0
x1,964:21386619,15013735
)
]
x1,964:22141248,14836328
(1,964:22141248,14943970:290000,225735,0
x1,964:22398480,14943970
)
(1,964:22431248,14039765:428579,28704,1263023
x1,964:22859827,14039765
)
)
g1,964:22979428,14836328
x1,964:23178767,14836328
(1,964:23178767,14943970:316670,225735,101945
x1,964:23443858,14943970
)
[1,964:23495437,14011062:398678,0,1291725
(1,964:23495437,14011062:398678,0,430575
x1,964:23894115,14011062
)
(1,964:23495437,14441637:398678,0,430575
x1,964:23894115,14441637
)
(1,964:23495437,14872212:398678,0,430575
x1,964:23894115,14872212
)
]
)
g1,964:24093450,14836328
x1,964:24651600,14836328
g1,964:24850935,14836328
x1,964:25363832,14836328
x1,964:26570078,14836328
x1,964:28310405,14836328
g1,963:28430006,14836328
x1,963:28629345,14836328
)
(1,964:33227937,14836328:1268640,538089,179365
(1,964:33227937,14836328:1268640,538089,179365
x1,964:34219031,14836328
x1,964:34496577,14836328
)
)
)
(1,967:4661699,16595350:29834878,538089,209587
h1,966:4661699,16595350:1114112,0,0
x1,966:7034202,16595350
k1,966:7326327,16595350:292125
x1,966:7960647,16595350
k1,966:8252771,16595350:292124
x1,966:9243865,16595350
h1,966:9243865,16595350:0,0,0
x1,966:9719729,16595350
k1,966:10025402,16595350:305673
$1,966:10025402,16595350
x1,966:10623419,16595350
(1,966:10623419,16702992:316670,225735,101945
x1,966:10888510,16702992
)
x1,966:11407540,16595350
k1,966:11723522,16595350:290235
x1,966:12201936,16595350
k1,966:12492171,16595350:290235
x1,966:13098212,16595350
(1,966:13098212,16702992:311300,337875,0
x1,966:13376744,16702992
)
$1,966:13409512,16595350
x1,966:13607830,16595350
k1,966:14087570,16595350:479740
x1,966:17441144,16595350
x1,966:18273780,16595350
x1,966:18412677,16595350
k1,966:18718350,16595350:305673
x1,966:19709444,16595350
k1,966:20001568,16595350:292124
x1,966:20596273,16595350
x1,966:23391291,16595350
k1,966:23683416,16595350:292125
x1,966:24079803,16595350
x1,966:24436575,16595350
k1,966:24728699,16595350:292124
x1,966:26318459,16595350
k1,966:26610584,16595350:292125
x1,966:28378855,16595350
k1,966:28670979,16595350:292124
x1,966:29662073,16595350
k1,966:29954198,16595350:292125
x1,966:31187433,16595350
k1,966:31479557,16595350:292124
x1,966:32788059,16595350
k1,966:33267799,16595350:479740
x1,966:34496577,16595350
k1,966:34496577,16595350:0
)
(1,967:4661699,17486640:29834878,538089,179365
x1,967:6009814,17486640
g1,966:6247745,17486640
x1,966:9502534,17486640
g1,966:9740465,17486640
x1,966:11068774,17486640
x1,966:11845703,17486640
g1,966:12083634,17486640
x1,966:13530537,17486640
g1,966:13768468,17486640
x1,966:16358633,17486640
g1,966:16596564,17486640
x1,966:17508430,17486640
h1,966:17508430,17486640:0,0,0
x1,966:17706748,17486640
g1,966:17944679,17486640
x1,966:18856545,17486640
h1,966:18856545,17486640:0,0,0
g1,966:19094476,17486640
x1,966:20244024,17486640
g1,966:20481955,17486640
x1,966:21473049,17486640
h1,966:21473049,17486640:0,0,0
x1,966:21948913,17486640
k1,967:34496577,17486640:12547664
g1,967:34496577,17486640
)
(1,976:5239888,21262193:29256689,2841715,2482906
(1,976:5239888,21262193:27409860,2841715,2482906
h1,976:5239888,21262193:0,0,0
h1,969:5239888,21262193:0,0,0
[1,975:5239888,21262193:27409860,2841715,2482906
(1,970:5239888,19677419:27409860,1256941,897034
g1,969:5239888,19677419
(1,969:5239888,19677419:1025432,1256941,897034
g1,969:5239888,19677419
(1,969:5239888,19677419:0,623900,267389
[1,969:5239888,19677419:0,623900,267389
(1,59:5239888,19677419:0,623900,267389
r1,1040:5239888,19677419:0,891289,267389
)
]
)
$1,969:5239888,19677419
(1,969:5239888,19677419:1025432,538214,179404
x1,969:5754681,19677419
(1,969:5754681,19785061:311300,337875,0
x1,969:6033213,19785061
)
x1,969:6265320,19677419
)
$1,969:6265320,19677419
)
g1,969:6265320,19677419
(1,970:6265320,19677419:26384428,1256941,897034
$1,970:6265320,19677419
(1,970:6265320,19677419:26384428,1256941,897034
h1,970:6265320,19677419:0,0,0
g1,970:6464655,19677419
x1,970:7022805,19677419
g1,970:7222140,19677419
(1,970:7222140,19677419:25189677,1256941,897034
[1,970:7222140,18421578:239206,0,2152875
(1,970:7222140,18421578:239206,0,430575
x1,970:7461346,18421578
)
(1,970:7222140,18852153:239206,0,430575
x1,970:7461346,18852153
)
(1,970:7222140,19282728:239206,0,430575
x1,970:7461346,19282728
)
(1,970:7222140,19713303:239206,0,430575
x1,970:7461346,19713303
)
(1,970:7222140,20143878:239206,0,430575
x1,970:7461346,20143878
)
]
(1,970:7461346,18700652:398678,0,1594726
x1,970:7860024,18700652
)
(1,970:7860024,20328146:435092,358263,0
x1,970:8262348,20328146
)
g1,970:8414717,19677419
(1,969:8414717,19677419:299009,609979,251172
$1,969:8414717,19677419
(1,969:8414717,19677419:299009,609979,251172
(1,969:8414717,19096144:299009,28704,832447
x1,969:8713726,19096144
)
v1,969:8713726,19677419:0,609974,251165
h1,969:8713726,19677419:0,0,0
)
$1,969:8713726,19677419
)
x1,969:9093052,19677419
(1,970:9093052,19785061:290000,225735,0
x1,970:9350284,19785061
)
x1,970:10260144,19677419
(1,970:10260144,19785061:316670,225735,101945
x1,970:10525235,19785061
)
x1,970:11044265,19677419
x1,970:11809808,19677419
[1,970:11809808,19854826:565710,837795,0
(1,970:11909478,19381120:466040,364089,0
x1,970:12342750,19381120
)
(1,970:11809808,19854826:311300,337875,0
x1,970:12088340,19854826
)
]
x1,970:12842969,19677419
(1,970:12842969,19785061:290000,225735,0
x1,970:13100201,19785061
)
x1,970:13484305,19677419
[1,970:13484305,19854826:945608,866922,0
(1,970:13561549,19381120:868364,393216,131072
x1,970:14397145,19381120
)
(1,970:13484305,19854826:290000,225735,0
x1,970:13741537,19854826
)
]
g1,970:14589381,19677419
x1,970:15147531,19677419
g1,970:15306999,19677419
(1,970:15306999,19677419:1282407,1127340,492251
(1,970:15306999,19677419:1282407,1127340,492251
h1,970:15306999,19677419:78643,0,0
[1,970:15385642,19677419:1125121,1127340,492251
(1,970:15385642,19191945:1125121,641866,139537
k1,970:15491177,19191945:105535
x1,970:15872163,19191945
[1,970:15912030,19191945:493198,641866,139537
(1,970:15912030,19191945:493198,498346,139537
x1,970:16379481,19191945
)
]
k1,970:16510763,19191945:105535
)
(1,970:15385642,20169670:1125121,498346,0
x1,970:15766628,20169670
x1,970:16142878,20169670
(1,970:16142878,19962358:367885,225735,101945
x1,970:16477995,19962358
)
)
]
h1,970:16510763,19677419:78643,0,0
)
)
x1,970:16931687,19677419
(1,970:16957434,19381120:675999,225735,101945
x1,970:17566380,19381120
)
(1,970:17633433,19677419:1255404,983820,492251
(1,970:17633433,19677419:1255404,983820,492251
h1,970:17633433,19677419:78643,0,0
[1,970:17712076,19677419:1098118,983820,492251
(1,970:17712076,19191945:1098118,498346,107642
k1,970:17716046,19191945:3970
x1,970:18097032,19191945
x1,970:18516225,19191945
(1,970:18516225,19299587:290000,225735,0
x1,970:18773457,19299587
)
k1,970:18810194,19191945:3969
)
(1,970:17712076,20169670:1098118,498346,0
x1,970:18093062,20169670
x1,970:18469312,20169670
(1,970:18469312,19962358:340882,225735,0
x1,970:18743141,19962358
)
)
]
h1,970:18810194,19677419:78643,0,0
)
)
x1,970:19349558,19677419
[1,970:19349558,19854826:565710,837795,0
(1,970:19449228,19381120:466040,364089,0
x1,970:19882500,19381120
)
(1,970:19349558,19854826:311300,337875,0
x1,970:19628090,19854826
)
]
x1,970:20382719,19677419
(1,970:20382719,19785061:290000,225735,0
x1,970:20639951,19785061
)
x1,970:21024055,19677419
[1,970:21024055,19854826:945608,866922,0
(1,970:21101299,19381120:868364,393216,131072
x1,970:21936895,19381120
)
(1,970:21024055,19854826:290000,225735,0
x1,970:21281287,19854826
)
]
g1,970:22129131,19677419
x1,970:22687281,19677419
g1,970:22846749,19677419
x1,970:23226075,19677419
(1,970:23226075,19785061:290000,225735,0
x1,970:23483307,19785061
)
(1,970:23516075,19677419:1282407,1127340,492251
(1,970:23516075,19677419:1282407,1127340,492251
h1,970:23516075,19677419:78643,0,0
[1,970:23594718,19677419:1125121,1127340,492251
(1,970:23594718,19191945:1125121,641866,139537
k1,970:23700253,19191945:105535
x1,970:24081239,19191945
[1,970:24121106,19191945:493198,641866,139537
(1,970:24121106,19191945:493198,498346,139537
x1,970:24588557,19191945
)
]
k1,970:24719839,19191945:105535
)
(1,970:23594718,20169670:1125121,498346,0
x1,970:23975704,20169670
x1,970:24351954,20169670
(1,970:24351954,19962358:367885,225735,101945
x1,970:24687071,19962358
)
)
]
h1,970:24719839,19677419:78643,0,0
)
)
x1,970:25140763,19677419
(1,970:25166510,19381120:675999,225735,101945
x1,970:25775456,19381120
)
(1,970:25842509,19677419:1875083,1256941,492251
(1,970:25842509,19677419:1875083,1256941,492251
h1,970:25842509,19677419:78643,0,0
[1,970:25921152,19677419:1717797,1256941,492251
(1,970:25921152,19191945:1717797,771467,139537
x1,970:26302138,19191945
x1,970:26693341,19191945
[1,970:26693341,19285317:945608,864839,0
(1,970:26770585,18813694:868364,393216,131072
x1,970:27606181,18813694
)
(1,970:26693341,19285317:290000,225735,0
x1,970:26950573,19285317
)
]
)
(1,970:25921152,20169670:1717797,498346,0
k1,970:26230992,20169670:309840
x1,970:26611978,20169670
x1,970:26988228,20169670
(1,970:26988228,19962358:340882,225735,0
x1,970:27262057,19962358
)
k1,970:27638949,20169670:309839
)
]
h1,970:27638949,19677419:78643,0,0
)
)
x1,970:28178313,19677419
[1,970:28178313,19854826:565710,837795,0
(1,970:28277983,19381120:466040,364089,0
x1,970:28711255,19381120
)
(1,970:28178313,19854826:311300,337875,0
x1,970:28456845,19854826
)
]
x1,970:29211474,19677419
(1,970:29211474,19785061:290000,225735,0
x1,970:29468706,19785061
)
(1,969:29501474,19677419:299009,609979,251172
$1,969:29501474,19677419
(1,969:29501474,19677419:299009,609979,251172
(1,969:29501474,19096144:299009,28704,832447
x1,969:29800483,19096144
)
v1,969:29800483,19677419:0,609974,251165
h1,969:29800483,19677419:0,0,0
)
$1,969:29800483,19677419
)
x1,969:30717442,19677419
g1,970:30876910,19677419
x1,970:31355324,19677419
g1,970:31514792,19677419
x1,970:32172611,19677419
[1,970:32172611,18421578:239206,0,2152875
(1,970:32172611,18421578:239206,0,430575
x1,970:32411817,18421578
)
(1,970:32172611,18852153:239206,0,430575
x1,970:32411817,18852153
)
(1,970:32172611,19282728:239206,0,430575
x1,970:32411817,19282728
)
(1,970:32172611,19713303:239206,0,430575
x1,970:32411817,19713303
)
(1,970:32172611,20143878:239206,0,430575
x1,970:32411817,20143878
)
]
)
g1,969:32649748,19677419
)
$1,970:32649748,19677419
g1,970:32649748,19677419
)
g1,970:33305108,19677419
(1,970:33305108,19677419:-655360,1256941,897034
g1,970:33305108,19677419
(1,969:33305108,19677419:0,623900,267389
[1,969:33305108,19677419:0,623900,267389
(1,59:33305108,19677419:0,623900,267389
r1,1040:33305108,19677419:0,891289,267389
)
]
)
$1,970:33305108,19677419
(1,970:33305108,19677419:-655360,0,0
)
$1,970:32649748,19677419
)
g1,970:32649748,19677419
)
(1,972:5239888,21877152:27409860,1040555,714514
g1,971:5239888,21877152
(1,971:5239888,21877152:1025432,1040555,714514
k1,971:6265320,21877152:1025432
(1,969:6265320,21877152:0,623900,267389
[1,969:6265320,21877152:0,623900,267389
(1,59:6265320,21877152:0,623900,267389
r1,1040:6265320,21877152:0,891289,267389
)
]
)
$1,971:6265320,21877152
h1,971:6265320,21877152:0,0,0
$1,971:6265320,21877152
)
g1,971:6265320,21877152
(1,972:6265320,21877152:26384428,1040555,714514
$1,972:6265320,21877152
(1,972:6265320,21877152:23810320,1040555,714514
h1,972:6265320,21877152:0,0,0
g1,972:6464655,21877152
x1,972:7022805,21877152
g1,972:7222140,21877152
x1,972:7735037,21877152
g1,972:7905967,21877152
(1,972:7905967,21877152:19468834,1040555,714514
(1,972:7905967,20865301:378745,28704,1693599
x1,972:8284712,20865301
)
(1,972:8284712,21877152:1386946,538213,179405
(1,972:8284712,21877153:358810,538214,179404
x1,972:8643522,21877153
)
x1,972:9022848,21877152
(1,972:9022848,21984794:290000,225735,0
x1,972:9280080,21984794
)
(1,972:9312848,21877153:358810,538214,179404
x1,972:9671658,21877153
)
)
(1,972:9671658,22089325:589832,225735,0
x1,972:10228722,22089325
)
g1,972:10381091,21877152
(1,972:10381091,21877152:2125505,538213,209587
(1,972:10381091,21877153:358810,538214,179404
x1,972:10739901,21877153
)
x1,972:11337918,21877152
(1,972:11337918,21984794:316670,225735,101945
x1,972:11603009,21984794
)
x1,972:12122039,21877152
(1,972:12147786,21877153:358810,538214,179404
x1,972:12506596,21877153
)
)
g1,972:12666064,21877152
x1,972:13224214,21877152
g1,972:13383682,21877152
(1,972:13383682,21877152:10572184,1040555,714514
(1,972:13383682,20865301:528249,28704,1693599
x1,972:13911931,20865301
)
(1,972:13911931,21877152:3096717,825266,466459
[1,972:13911931,21051886:398678,0,1291725
(1,972:13911931,21051886:398678,0,430575
x1,972:14310609,21051886
)
(1,972:13911931,21482461:398678,0,430575
x1,972:14310609,21482461
)
(1,972:13911931,21913036:398678,0,430575
x1,972:14310609,21913036
)
]
(1,972:14310609,21877152:1982691,538213,209587
(1,972:14310609,21877153:199339,538214,179404
x1,972:14509948,21877153
)
x1,972:15107965,21877152
(1,972:15107965,21984794:316670,225735,101945
x1,972:15373056,21984794
)
x1,972:15803961,21877152
(1,972:15803961,21984794:290000,225735,0
x1,972:16061193,21984794
)
(1,972:16093961,21877153:199339,538214,179404
x1,972:16293300,21877153
)
)
(1,972:16293300,22119507:316670,225735,101945
x1,972:16558391,22119507
)
[1,972:16609970,21051886:398678,0,1291725
(1,972:16609970,21051886:398678,0,430575
x1,972:17008648,21051886
)
(1,972:16609970,21482461:398678,0,430575
x1,972:17008648,21482461
)
(1,972:16609970,21913036:398678,0,430575
x1,972:17008648,21913036
)
]
)
(1,972:17008648,22376379:589832,225735,0
x1,972:17565712,22376379
)
g1,972:17757948,21877152
x1,972:18316098,21877152
g1,972:18475566,21877152
(1,972:18475566,21877152:4362219,1040554,681746
[1,972:18475566,20836598:398678,0,1722300
(1,972:18475566,20836598:398678,0,430575
x1,972:18874244,20836598
)
(1,972:18475566,21267173:398678,0,430575
x1,972:18874244,21267173
)
(1,972:18475566,21697748:398678,0,430575
x1,972:18874244,21697748
)
(1,972:18475566,22128323:398678,0,430575
x1,972:18874244,22128323
)
]
(1,972:18874244,21877152:3248193,825266,466459
[1,972:18874244,21051886:239206,0,1291725
(1,972:18874244,21051886:239206,0,430575
x1,972:19113450,21051886
)
(1,972:18874244,21482461:239206,0,430575
x1,972:19113450,21482461
)
(1,972:18874244,21913036:239206,0,430575
x1,972:19113450,21913036
)
]
x1,972:19711467,21877152
(1,972:19711467,21984794:316670,225735,101945
x1,972:19976558,21984794
)
x1,972:20658548,21877152
[1,972:20658548,22054559:945608,866922,0
(1,972:20735792,21580853:868364,393216,131072
x1,972:21571388,21580853
)
(1,972:20658548,22054559:290000,225735,0
x1,972:20915780,22054559
)
]
x1,972:21883231,21877152
[1,972:21883231,21051886:239206,0,1291725
(1,972:21883231,21051886:239206,0,430575
x1,972:22122437,21051886
)
(1,972:21883231,21482461:239206,0,430575
x1,972:22122437,21482461
)
(1,972:21883231,21913036:239206,0,430575
x1,972:22122437,21913036
)
]
)
(1,972:22122437,22376379:316670,225735,101945
x1,972:22387528,22376379
)
[1,972:22439107,20836598:398678,0,1722300
(1,972:22439107,20836598:398678,0,430575
x1,972:22837785,20836598
)
(1,972:22439107,21267173:398678,0,430575
x1,972:22837785,21267173
)
(1,972:22439107,21697748:398678,0,430575
x1,972:22837785,21697748
)
(1,972:22439107,22128323:398678,0,430575
x1,972:22837785,22128323
)
]
)
(1,972:22837785,22591666:589832,225735,0
x1,972:23394849,22591666
)
(1,972:23427617,20865301:528249,28704,1693599
x1,972:23955866,20865301
)
)
g1,972:24075467,21877152
(1,972:24075467,21877152:2920589,825266,466459
[1,972:24075467,21051886:398678,0,1291725
(1,972:24075467,21051886:398678,0,430575
x1,972:24474145,21051886
)
(1,972:24075467,21482461:398678,0,430575
x1,972:24474145,21482461
)
(1,972:24075467,21913036:398678,0,430575
x1,972:24474145,21913036
)
]
(1,972:24474145,21877152:1806563,538213,209587
(1,972:24474145,21877153:199339,538214,179404
x1,972:24673484,21877153
)
x1,972:25271501,21877152
(1,972:25271501,21984794:316670,225735,101945
x1,972:25536592,21984794
)
x1,972:26055622,21877152
(1,972:26081369,21877153:199339,538214,179404
x1,972:26280708,21877153
)
)
(1,972:26280708,22119507:316670,225735,101945
x1,972:26545799,22119507
)
[1,972:26597378,21051886:398678,0,1291725
(1,972:26597378,21051886:398678,0,430575
x1,972:26996056,21051886
)
(1,972:26597378,21482461:398678,0,430575
x1,972:26996056,21482461
)
(1,972:26597378,21913036:398678,0,430575
x1,972:26996056,21913036
)
]
)
(1,972:26996056,20865301:378745,28704,1693599
x1,972:27374801,20865301
)
)
g1,972:27494402,21877152
(1,972:27494402,21877152:2581238,825266,466459
[1,972:27494402,21051886:398678,0,1291725
(1,972:27494402,21051886:398678,0,430575
x1,972:27893080,21051886
)
(1,972:27494402,21482461:398678,0,430575
x1,972:27893080,21482461
)
(1,972:27494402,21913036:398678,0,430575
x1,972:27893080,21913036
)
]
x1,972:28353801,21877152
[1,972:28353801,22054559:565710,837795,0
(1,972:28453471,21580853:466040,364089,0
x1,972:28886743,21580853
)
(1,972:28353801,22054559:311300,337875,0
x1,972:28632333,22054559
)
]
x1,972:29386962,21877152
(1,972:29386962,21984794:290000,225735,0
x1,972:29644194,21984794
)
[1,972:29676962,21051886:398678,0,1291725
(1,972:29676962,21051886:398678,0,430575
x1,972:30075640,21051886
)
(1,972:29676962,21482461:398678,0,430575
x1,972:30075640,21482461
)
(1,972:29676962,21913036:398678,0,430575
x1,972:30075640,21913036
)
]
)
)
$1,972:30075640,21877152
k1,972:32649748,21877152:2574108
)
g1,972:33305108,21877152
)
(1,975:5239888,23477710:27409860,623900,267389
g1,973:5239888,23477710
(1,973:5239888,23477710:1025432,623900,267389
k1,973:6265320,23477710:1025432
(1,969:6265320,23477710:0,623900,267389
[1,969:6265320,23477710:0,623900,267389
(1,59:6265320,23477710:0,623900,267389
r1,1040:6265320,23477710:0,891289,267389
)
]
)
$1,973:6265320,23477710
h1,973:6265320,23477710:0,0,0
$1,973:6265320,23477710
)
g1,973:6265320,23477710
(1,975:6265320,23477710:26384428,623900,267389
$1,975:6265320,23477710
(1,975:6265320,23477710:4535891,538214,179404
h1,975:6265320,23477710:0,0,0
g1,975:6464655,23477710
x1,975:7022805,23477710
g1,975:7222140,23477710
x1,975:7735037,23477710
x1,975:8941283,23477710
x1,975:10681610,23477710
g1,974:10801211,23477710
)
$1,975:10801211,23477710
k1,975:32649747,23477710:21848536
)
g1,975:33305108,23477710
)
]
)
(1,976:33227937,21262193:1268640,538089,179365
(1,976:33227937,21262193:1268640,538089,179365
x1,976:34219031,21262193
x1,976:34496577,21262193
)
)
)
(1,979:4661699,25037662:29834878,538089,179365
x1,979:6128161,25037662
x1,978:8050924,25037662
g1,978:8288855,25037662
x1,978:9279949,25037662
h1,978:9279949,25037662:0,0,0
x1,978:9557495,25037662
g1,978:9795426,25037662
x1,978:10944974,25037662
g1,978:11182905,25037662
x1,978:12173999,25037662
h1,978:12173999,25037662:0,0,0
x1,978:12649863,25037662
g1,978:12887794,25037662
x1,978:13878888,25037662
g1,978:14116819,25037662
x1,978:16737290,25037662
g1,978:16975221,25037662
x1,978:17966315,25037662
h1,978:17966315,25037662:0,0,0
x1,978:18243861,25037662
g1,978:18481792,25037662
x1,978:18961617,25037662
g1,978:19199548,25037662
x1,978:20230255,25037662
x1,978:20587027,25037662
x1,978:21479085,25037662
k1,978:19199548,25037662:-19808
h1,979:21479085,25037662:0,0,0
k1,979:33228042,25037662:11748957
g1,979:33941590,25037662
(1,979:33941590,25037662:554987,481647,0
(1,979:33941590,25037662:554987,481647,0
k1,979:33978803,25037662:37213
r1,1040:34005017,25037662:26214,481647,0
[1,979:34005017,25037662:428133,481647,0
]
r1,1040:34459364,25037662:26214,481647,0
k1,979:34496577,25037662:37213
)
)
g1,979:34496577,25037662
g1,979:34496577,25037662
)
(1,981:4661699,26954062:29834878,542724,152880
(1,981:4661699,26954062:2014740,509964,0
g1,981:4661699,26954062
x1,981:5791919,26954062
g1,981:6676439,26954062
)
x1,981:8186582,26954062
g1,981:8481422,26954062
x1,981:10385597,26954062
g1,981:10680437,26954062
x1,981:12875264,26954062
g1,981:13170104,26954062
x1,981:14582879,26954062
g1,981:14877719,26954062
x1,981:15816293,26954062
g1,981:16111133,26954062
x1,981:17406062,26954062
x1,981:18143162,26954062
k1,981:34496577,26954062:16353415
g1,981:34496577,26954062
)
(1,986:4661699,28308699:29834878,538213,179405
x1,986:5553315,28308699
x1,983:6048737,28308699
k1,983:6285084,28308699:236347
x1,983:6800314,28308699
x1,983:7097667,28308699
k1,983:7334013,28308699:236346
x1,983:8285494,28308699
k1,983:8521841,28308699:236347
x1,983:9116546,28308699
k1,983:9352892,28308699:236346
x1,983:9709666,28308699
k1,983:9946013,28308699:236347
x1,983:10342400,28308699
x1,983:12427831,28308699
k1,983:12664178,28308699:236347
x1,983:13298498,28308699
k1,983:13534844,28308699:236346
x1,983:15045378,28308699
k1,983:15281725,28308699:236347
x1,983:16272819,28308699
k1,983:16509166,28308699:236347
x1,983:18055103,28308699
k1,983:18291449,28308699:236346
x1,983:20039914,28308699
k1,983:20276261,28308699:236347
x1,983:20851160,28308699
k1,983:21087506,28308699:236346
x1,983:22241264,28308699
k1,983:22477611,28308699:236347
x1,983:23627159,28308699
x1,983:24439991,28308699
k1,983:24756622,28308699:316631
x1,983:26669387,28308699
k1,984:26905734,28308699:236347
x1,984:27896828,28308699
k1,984:28133174,28308699:236346
x1,984:31031187,28308699
k1,984:31267534,28308699:236347
$1,984:31267534,28308699
(1,984:31267534,28308699:1227476,538213,179405
(1,984:31267534,28308700:279075,538214,179404
x1,984:31546609,28308700
)
x1,984:31925935,28308699
(1,984:31925935,28416341:290000,225735,0
x1,984:32183167,28416341
)
(1,984:32215935,28308700:279075,538214,179404
x1,984:32495010,28308700
)
)
$1,984:32495010,28308699
k1,984:32731356,28308699:236346
x1,984:33880904,28308699
k1,984:34117251,28308699:236347
$1,984:34117251,28308699
[1,984:34117251,28308699:379326,452494,0
(1,984:34117251,28308699:379326,308974,0
x1,984:34496577,28308699
)
]
$1,984:34496577,28308699
k1,986:34496577,28308699:0
)
(1,986:4661699,29199989:29834878,538089,179365
x1,986:5256404,29199989
x1,985:6148462,29199989
x1,985:7991750,29199989
g1,985:8229681,29199989
x1,985:8824386,29199989
g1,985:9062317,29199989
x1,985:10053411,29199989
h1,985:10053411,29199989:0,0,0
x1,985:10529275,29199989
k1,986:34496577,29199989:23967302
g1,986:34496577,29199989
)
(1,992:4661699,30654471:29834878,538214,179404
x1,992:7865707,30654471
g1,988:8139020,30654471
x1,988:9186637,30654471
x1,988:9414416,30654471
g1,988:9742096,30654471
x1,988:10782610,30654471
g1,989:11020541,30654471
$1,989:11020541,30654471
x1,989:11399867,30654471
(1,989:11399867,30762113:290000,225735,0
x1,989:11657099,30762113
)
g1,989:11889202,30654471
x1,989:12367616,30654471
g1,989:12566951,30654471
x1,989:13055331,30654471
(1,989:13055331,30394053:589832,225735,0
x1,989:13612395,30394053
)
x1,989:14721594,30654471
$1,989:14721594,30654471
g1,989:14959525,30654471
x1,989:15355912,30654471
x1,989:15692880,30654471
g1,989:15930811,30654471
x1,989:18872647,30654471
g1,989:19110578,30654471
x1,989:20101672,30654471
h1,989:20101672,30654471:0,0,0
x1,989:20379218,30654471
g1,989:20617149,30654471
x1,989:21766697,30654471
g1,989:22004628,30654471
x1,989:22995722,30654471
h1,989:22995722,30654471:0,0,0
x1,989:23471586,30654471
g1,989:23788745,30654471
x1,989:24442675,30654471
g1,990:24680606,30654471
x1,990:27455815,30654471
g1,990:27693746,30654471
x1,990:29921540,30654471
k1,992:34496577,30654471:4575037
g1,992:34496577,30654471
)
(1,999:14466008,32234698:20030569,538214,529240
(1,999:14466008,32234698:10226261,538214,529240
h1,999:14466008,32234698:0,0,0
x1,999:15732307,32234698
g1,999:15931642,32234698
x1,999:16689131,32234698
g1,999:16888466,32234698
(1,999:16888466,32234698:3560318,538213,179405
(1,999:16888466,32234699:358810,538214,179404
x1,999:17247276,32234699
)
(1,999:17247276,32234698:1227476,538213,179405
(1,999:17247276,32234699:279075,538214,179404
x1,999:17526351,32234699
)
x1,999:17905677,32234698
(1,999:17905677,32342340:290000,225735,0
x1,999:18162909,32342340
)
(1,999:18195677,32234699:279075,538214,179404
x1,999:18474752,32234699
)
)
g1,999:18634220,32234698
x1,999:19192370,32234698
g1,999:19351838,32234698
x1,999:19710648,32234698
[1,999:19710648,32234698:379326,452494,0
(1,999:19710648,32234698:379326,308974,0
x1,999:20089974,32234698
)
]
(1,999:20089974,32234699:358810,538214,179404
x1,999:20448784,32234699
)
)
(1,999:20448784,32446871:1760566,393216,131072
x1,999:20827624,32446871
(1,999:20827624,32297595:513362,169300,0
x1,999:21308218,32297595
)
x1,999:22176582,32446871
)
g1,999:22408685,32234698
(1,999:22408685,32234698:1526100,263276,529240
[1,999:22408685,32234698:1526100,263276,529240
(1,997:22408685,32234698:1526100,263276,0
$1,997:22408685,32234698
(1,997:22408685,32234698:558150,0,0
(1,997:22408685,32234698:558150,0,0
$1,997:22408685,32234698
(1,997:22408685,32234698:558150,418611,59802
x1,997:22966835,32234698
)
$1,997:22966835,32234698
)
)
(1,997:22693322,32234698:398682,0,0
$1,997:22693322,32234698
(1,997:22613588,32234698:558150,0,0
(1,997:22613588,32234698:558150,0,0
$1,997:22613588,32234698
(1,997:22613588,32234698:558150,418611,59802
x1,997:23171738,32234698
)
$1,997:23171738,32234698
)
)
$1,997:23092004,32234698
)
(1,997:23092004,32234698:398682,0,0
(1,997:23012270,32234698:558150,0,0
(1,997:23012270,32234698:558150,0,0
(1,997:23012270,32234698:558150,418611,59802
x1,997:23570420,32234698
)
)
)
)
x1,997:23934785,32234698
$1,997:23934785,32234698
)
(1,999:22408685,32692176:1526100,337875,0
k1,999:22578899,32692176:170214
x1,999:23671727,32692176
k1,997:22578899,32692176:92844
k1,999:23934785,32692176:170214
)
]
)
g1,999:24134120,32234698
x1,999:24692269,32234698
)
(1,999:33227937,32234698:1268640,538089,179365
(1,999:33227937,32234698:1268640,538089,179365
x1,999:34219031,32234698
x1,999:34496577,32234698
)
)
)
(1,1002:4661699,34012651:29834878,494239,139502
x1,1002:6286864,34012651
g1,1001:6524795,34012651
x1,1001:8110596,34012651
g1,1001:8348527,34012651
x1,1001:10081146,34012651
g1,1001:10319077,34012651
x1,1001:10675851,34012651
g1,1001:10913782,34012651
x1,1001:11310169,34012651
x1,1001:13019019,34012651
x1,1001:13316372,34012651
g1,1001:13554303,34012651
x1,1001:15936837,34012651
x1,1001:16194575,34012651
g1,1001:16432506,34012651
$1,1001:16432506,34012651
x1,1001:16945403,34012651
$1,1001:16996732,34012651
g1,1001:17234663,34012651
x1,1001:18229716,34012651
x1,1001:18606295,34012651
g1,1001:18844226,34012651
x1,1001:20152479,34012651
k1,1002:34496577,34012651:14344098
g1,1002:34496577,34012651
)
(1,1005:9681363,35731892:19795551,825266,499227
(1,1005:9681363,35731892:12915338,825266,466459
[1,1005:9681363,34906626:398678,0,1291725
(1,1005:9681363,34906626:398678,0,430575
x1,1005:10080041,34906626
)
(1,1005:9681363,35337201:398678,0,430575
x1,1005:10080041,35337201
)
(1,1005:9681363,35767776:398678,0,430575
x1,1005:10080041,35767776
)
]
x1,1005:10570015,35731892
(1,1005:10570015,35839534:290000,225735,0
x1,1005:10827247,35839534
)
g1,1005:10979616,35731892
(1,1005:10979616,35731892:2680567,538213,179405
(1,1005:10979616,35731893:279075,538214,179404
x1,1005:11258691,35731893
)
x1,1005:11855212,35731892
(1,1005:11855212,35839534:290000,225735,0
x1,1005:12112444,35839534
)
g1,1005:12304680,35731892
x1,1005:12862830,35731892
g1,1005:13022298,35731892
x1,1005:13381108,35731892
(1,1005:13381108,35731893:279075,538214,179404
x1,1005:13660183,35731893
)
)
(1,1005:13660183,35401210:744572,337875,54616
x1,1005:14371987,35401210
)
g1,1005:14524356,35731892
x1,1005:15014330,35731892
[1,1005:15014330,35909299:822811,811581,0
(1,1005:15092569,35435593:744572,337875,54616
x1,1005:15804373,35435593
)
(1,1005:15014330,35909299:290000,225735,0
x1,1005:15271562,35909299
)
]
g1,1005:15996609,35731892
x1,1005:16554759,35731892
g1,1005:16714227,35731892
(1,1005:16714227,35731892:3037288,538213,179405
(1,1005:16714227,35731893:279075,538214,179404
x1,1005:16993302,35731893
)
x1,1005:17589823,35731892
(1,1005:17589823,35848802:646721,364089,0
x1,1005:18162361,35848802
)
g1,1005:18396012,35731892
x1,1005:18954162,35731892
g1,1005:19113630,35731892
x1,1005:19472440,35731892
(1,1005:19472440,35731893:279075,538214,179404
x1,1005:19751515,35731893
)
)
(1,1005:19751515,35401210:744572,337875,54616
x1,1005:20463319,35401210
)
g1,1005:20655555,35731892
x1,1005:21213705,35731892
g1,1005:21373173,35731892
x1,1005:21731983,35731892
(1,1005:21731983,35435593:466040,364089,0
x1,1005:22165255,35435593
)
[1,1005:22198023,34906626:398678,0,1291725
(1,1005:22198023,34906626:398678,0,430575
x1,1005:22596701,34906626
)
(1,1005:22198023,35337201:398678,0,430575
x1,1005:22596701,35337201
)
(1,1005:22198023,35767776:398678,0,430575
x1,1005:22596701,35767776
)
]
)
(1,1005:22596701,36231119:1146896,337875,0
x1,1005:23710829,36231119
)
g1,1005:23942932,35731892
x1,1005:24501082,35731892
g1,1005:24700417,35731892
x1,1005:25213314,35731892
g1,1005:25384244,35731892
[1,1005:25384244,35731892:1335572,308974,0
(1,1005:25384244,35731892:1335572,308974,0
x1,1004:26719816,35731892
)
]
g1,1005:26839417,35731892
(1,1005:26839417,35731892:2637497,538214,179405
(1,1005:26839417,35731893:358810,538214,179404
x1,1005:27198227,35731893
)
x1,1005:27732204,35731892
g1,1005:27851805,35731892
x1,1005:29118104,35731892
(1,1005:29118104,35731893:358810,538214,179404
x1,1005:29476914,35731893
)
)
)
(1,1010:4661699,37610099:29834878,624507,192273
x1,1010:5514144,37610099
k1,1006:5732959,37610099:218815
x1,1006:6486369,37610099
k1,1006:6705184,37610099:218815
x1,1006:7383078,37610099
x1,1006:9207056,37610099
x1,1006:10039692,37610099
k1,1006:10258506,37610099:218814
x1,1006:11887881,37610099
k1,1006:12106696,37610099:218815
$1,1006:12106696,37610099
x1,1006:12441334,37610099
$1,1006:12441334,37610099
x1,1006:12639652,37610099
k1,1006:12862290,37610099:222638
x1,1006:14685775,37610099
k1,1007:14904590,37610099:218815
$1,1007:14904590,37610099
x1,1007:15263400,37610099
(1,1007:15263400,37349681:466040,364089,0
x1,1007:15696672,37349681
)
$1,1007:15729440,37610099
k1,1007:15948255,37610099:218815
x1,1007:18291178,37610099
k1,1007:18509993,37610099:218815
x1,1007:19501087,37610099
k1,1007:19719902,37610099:218815
x1,1007:20988542,37610099
k1,1007:21207356,37610099:218814
x1,1007:21960517,37610099
x1,1007:23843671,37610099
k1,1007:24062486,37610099:218815
x1,1007:24815647,37610099
k1,1007:25034462,37610099:218815
$1,1007:25034462,37610099
x1,1007:25640503,37610099
[1,1007:25640503,37802372:472967,816780,0
(1,1007:25647430,37349681:466040,364089,0
x1,1007:26080702,37349681
)
(1,1007:25640503,37802372:311300,337875,0
x1,1007:25919035,37802372
)
]
$1,1007:26113470,37610099
k1,1007:26332285,37610099:218815
x1,1007:27481833,37610099
k1,1008:27700648,37610099:218815
$1,1008:27700648,37610099
x1,1008:28059458,37610099
k1,1008:28180449,37610099:120991
x1,1008:28379788,37610099
k1,1008:28500780,37610099:120992
x1,1008:28859590,37610099
(1,1008:28859590,37717741:1146896,337875,0
x1,1008:29973718,37717741
)
$1,1008:30006486,37610099
k1,1008:30225300,37610099:218814
x1,1008:32215408,37610099
k1,1008:32434223,37610099:218815
x1,1008:33286668,37610099
k1,1008:33505483,37610099:218815
x1,1008:34496577,37610099
k1,1009:34496577,37610099:0
)
(1,1010:4661699,38501389:29834878,598293,179404
x1,1010:5414860,38501389
x1,1009:7298014,38501389
g1,1009:7535945,38501389
x1,1009:9161110,38501389
g1,1009:9399041,38501389
x1,1009:9993746,38501389
g1,1009:10231677,38501389
$1,1009:10231677,38501389
x1,1009:10720057,38501389
(1,1009:10720057,38240971:311300,337875,0
x1,1009:10998589,38240971
)
x1,1009:12107788,38501389
$1,1009:12107788,38501389
x1,1009:12306106,38501389
k1,1010:34496578,38501389:22190472
g1,1010:34496578,38501389
)
(1,1014:4661699,39955871:29834878,538089,179365
(1,1013:4661699,39955871:2233727,494239,139502
g1,1013:4661699,39955871
g1,1013:4661699,39955871
g1,1013:4302889,39955871
(1,1013:4302889,39955871:2233727,494239,139502
g1,1013:4661699,39955871
x1,1013:5444750,39955871
x1,1013:5772271,39955871
x1,1013:6536616,39955871
)
g1,1013:6895426,39955871
)
x1,1013:8153817,39955871
g1,1013:8391748,39955871
x1,1013:9026068,39955871
g1,1013:9263999,39955871
x1,1013:11924330,39955871
g1,1013:12162261,39955871
x1,1013:13153355,39955871
h1,1013:13153355,39955871:0,0,0
x1,1013:13430901,39955871
g1,1013:13668832,39955871
x1,1013:14818380,39955871
g1,1013:15056311,39955871
x1,1013:16047405,39955871
h1,1013:16047405,39955871:0,0,0
x1,1013:16523269,39955871
g1,1013:16761200,39955871
x1,1013:17831522,39955871
g1,1013:18069453,39955871
x1,1013:19104121,39955871
k1,1014:34496577,39955871:15392456
g1,1014:34496577,39955871
)
(1,1031:7914916,45697958:23328445,4808249,4449441
h1,1016:7914916,45697958:0,0,0
[1,1030:7914916,45697958:23328445,4808249,4449441
(1,1019:7914916,41714976:23328445,825267,499228
g1,1018:7914916,41714976
(1,1019:7914916,41714976:0,825267,499228
g1,1018:7914916,41714976
(1,1016:7914916,41714976:0,623900,267389
[1,1016:7914916,41714976:0,623900,267389
(1,59:7914916,41714976:0,623900,267389
r1,1040:7914916,41714976:0,891289,267389
)
]
)
$1,1019:7914916,41714976
(1,1018:7914916,41714976:0,825267,499228
$1,1018:7914916,41714976
(1,1018:7914916,41714976:15316469,825267,466460
(1,1018:7914916,40918413:428579,28704,1263023
x1,1018:8343495,40918413
)
x1,1018:8804964,41714976
x1,1018:9024237,41714976
g1,1018:9143838,41714976
(1,1018:9143838,41714976:12975140,825267,466460
(1,1018:9143838,40918413:428579,28704,1263023
x1,1018:9572417,40918413
)
x1,1018:10062391,41714976
(1,1018:10062391,41822618:290000,225735,0
x1,1018:10319623,41822618
)
g1,1018:10471992,41714976
(1,1018:10471992,41714976:2680567,538213,179405
(1,1018:10471992,41714977:279075,538214,179404
x1,1018:10751067,41714977
)
x1,1018:11347588,41714976
(1,1018:11347588,41822618:290000,225735,0
x1,1018:11604820,41822618
)
g1,1018:11797056,41714976
x1,1018:12355206,41714976
g1,1018:12514674,41714976
x1,1018:12873484,41714976
(1,1018:12873484,41714977:279075,538214,179404
x1,1018:13152559,41714977
)
)
(1,1018:13152559,41384294:744572,337875,54616
x1,1018:13864363,41384294
)
g1,1018:14016732,41714976
x1,1018:14506706,41714976
[1,1018:14506706,41892383:822811,811581,0
(1,1018:14584945,41418677:744572,337875,54616
x1,1018:15296749,41418677
)
(1,1018:14506706,41892383:290000,225735,0
x1,1018:14763938,41892383
)
]
g1,1018:15488985,41714976
x1,1018:16047135,41714976
g1,1018:16206603,41714976
(1,1018:16206603,41714976:3037288,538213,179405
(1,1018:16206603,41714977:279075,538214,179404
x1,1018:16485678,41714977
)
x1,1018:17082199,41714976
(1,1018:17082199,41831886:646721,364089,0
x1,1018:17654737,41831886
)
g1,1018:17888388,41714976
x1,1018:18446538,41714976
g1,1018:18606006,41714976
x1,1018:18964816,41714976
(1,1018:18964816,41714977:279075,538214,179404
x1,1018:19243891,41714977
)
)
(1,1018:19243891,41384294:744572,337875,54616
x1,1018:19955695,41384294
)
g1,1018:20147931,41714976
x1,1018:20706081,41714976
g1,1018:20865549,41714976
x1,1018:21224359,41714976
(1,1018:21224359,41418677:466040,364089,0
x1,1018:21657631,41418677
)
(1,1018:21690399,40918413:428579,28704,1263023
x1,1018:22118978,40918413
)
)
g1,1018:22238579,41714976
x1,1018:22802806,41714976
(1,1018:22802806,40918413:428579,28704,1263023
x1,1018:23231385,40918413
)
)
(1,1018:23231385,42214204:311300,337875,0
x1,1018:23509917,42214204
)
$1,1018:23542685,41714976
k1,1018:7914916,41714976:-15627769
)
$1,1019:7914916,41714976
)
g1,1019:7914916,41714976
)
(1,1022:7914916,43301615:23328445,825267,499228
g1,1020:7914916,43301615
(1,1020:7914916,43301615:0,825267,499228
g1,1020:7914916,43301615
(1,1016:7914916,43301615:0,623900,267389
[1,1016:7914916,43301615:0,623900,267389
(1,59:7914916,43301615:0,623900,267389
r1,1040:7914916,43301615:0,891289,267389
)
]
)
$1,1020:7914916,43301615
h1,1020:7914916,43301615:0,0,0
$1,1020:7914916,43301615
)
g1,1020:7914916,43301615
(1,1022:7914916,43301615:22673085,825267,499228
$1,1022:7914916,43301615
(1,1022:7914916,43301615:19117617,825267,499228
h1,1022:7914916,43301615:0,0,0
g1,1022:8114251,43301615
x1,1022:8672401,43301615
g1,1022:8871736,43301615
(1,1022:8871736,43301615:7978828,825267,466460
(1,1022:8871736,42505052:428579,28704,1263023
x1,1022:9300315,42505052
)
x1,1022:9761784,43301615
x1,1022:9981057,43301615
g1,1022:10100658,43301615
x1,1022:10590632,43301615
(1,1022:10590632,43409257:290000,225735,0
x1,1022:10847864,43409257
)
g1,1022:11000233,43301615
(1,1022:11000233,43301615:2680567,538213,179405
(1,1022:11000233,43301616:279075,538214,179404
x1,1022:11279308,43301616
)
x1,1022:11875829,43301615
(1,1022:11875829,43409257:290000,225735,0
x1,1022:12133061,43409257
)
g1,1022:12325297,43301615
x1,1022:12883447,43301615
g1,1022:13042915,43301615
x1,1022:13401725,43301615
(1,1022:13401725,43301616:279075,538214,179404
x1,1022:13680800,43301616
)
)
(1,1022:13680800,42970933:744572,337875,54616
x1,1022:14392604,42970933
)
g1,1022:14544973,43301615
x1,1022:15034947,43301615
[1,1022:15034947,43479022:822811,811581,0
(1,1022:15113186,43005316:744572,337875,54616
x1,1022:15824990,43005316
)
(1,1022:15034947,43479022:290000,225735,0
x1,1022:15292179,43479022
)
]
x1,1022:16421985,43301615
(1,1022:16421985,42505052:428579,28704,1263023
x1,1022:16850564,42505052
)
)
(1,1022:16850564,43800843:311300,337875,0
x1,1022:17129096,43800843
)
g1,1022:17321332,43301615
x1,1022:17879482,43301615
g1,1022:18038950,43301615
(1,1022:18038950,43301615:8682283,825267,466460
(1,1022:18038950,42505052:428579,28704,1263023
x1,1022:18467529,42505052
)
(1,1022:18467529,43301615:6340954,825267,466460
(1,1022:18467529,42505052:428579,28704,1263023
x1,1022:18896108,42505052
)
(1,1022:18896108,43301615:3037288,538213,179405
(1,1022:18896108,43301616:279075,538214,179404
x1,1022:19175183,43301616
)
x1,1022:19771704,43301615
(1,1022:19771704,43418525:646721,364089,0
x1,1022:20344242,43418525
)
g1,1022:20577893,43301615
x1,1022:21136043,43301615
g1,1022:21295511,43301615
x1,1022:21654321,43301615
(1,1022:21654321,43301616:279075,538214,179404
x1,1022:21933396,43301616
)
)
(1,1022:21933396,42970933:744572,337875,54616
x1,1022:22645200,42970933
)
g1,1022:22837436,43301615
x1,1022:23395586,43301615
g1,1022:23555054,43301615
x1,1022:23913864,43301615
(1,1022:23913864,43005316:466040,364089,0
x1,1022:24347136,43005316
)
(1,1022:24379904,42505052:428579,28704,1263023
x1,1022:24808483,42505052
)
)
g1,1022:24928084,43301615
x1,1022:25389553,43301615
x1,1022:25608826,43301615
g1,1022:25728427,43301615
x1,1022:26292654,43301615
(1,1022:26292654,42505052:428579,28704,1263023
x1,1022:26721233,42505052
)
)
(1,1022:26721233,43800843:311300,337875,0
x1,1022:26999765,43800843
)
)
$1,1022:27032533,43301615
k1,1022:30588001,43301615:3555468
)
g1,1022:31243361,43301615
)
(1,1024:7914916,44888254:23328445,825267,499228
g1,1023:7914916,44888254
(1,1023:7914916,44888254:0,825267,499228
g1,1023:7914916,44888254
(1,1016:7914916,44888254:0,623900,267389
[1,1016:7914916,44888254:0,623900,267389
(1,59:7914916,44888254:0,623900,267389
r1,1040:7914916,44888254:0,891289,267389
)
]
)
$1,1023:7914916,44888254
h1,1023:7914916,44888254:0,0,0
$1,1023:7914916,44888254
)
g1,1023:7914916,44888254
(1,1024:7914916,44888254:22673085,825267,499228
$1,1024:7914916,44888254
(1,1024:7914916,44888254:19851236,825267,499228
h1,1024:7914916,44888254:0,0,0
g1,1024:8114251,44888254
x1,1024:8672401,44888254
g1,1024:8871736,44888254
(1,1024:8871736,44888254:10499520,825267,466460
(1,1024:8871736,44091691:428579,28704,1263023
x1,1024:9300315,44091691
)
(1,1024:9300315,44888254:3532696,825267,466460
(1,1024:9300315,44091691:428579,28704,1263023
x1,1024:9728894,44091691
)
x1,1024:10189615,44888254
(1,1024:10189615,44995896:311300,337875,0
x1,1024:10468147,44995896
)
g1,1024:10660383,44888254
x1,1024:11218533,44888254
g1,1024:11378001,44888254
x1,1024:11838722,44888254
[1,1024:11838722,45065661:565710,837795,0
(1,1024:11938392,44591955:466040,364089,0
x1,1024:12371664,44591955
)
(1,1024:11838722,45065661:311300,337875,0
x1,1024:12117254,45065661
)
]
(1,1024:12404432,44091691:428579,28704,1263023
x1,1024:12833011,44091691
)
)
g1,1024:12952612,44888254
x1,1024:13414081,44888254
x1,1024:13633354,44888254
g1,1024:13752955,44888254
(1,1024:13752955,44888254:3532696,825267,466460
(1,1024:13752955,44091691:428579,28704,1263023
x1,1024:14181534,44091691
)
x1,1024:14642255,44888254
(1,1024:14642255,44995896:311300,337875,0
x1,1024:14920787,44995896
)
g1,1024:15113023,44888254
x1,1024:15671173,44888254
g1,1024:15830641,44888254
x1,1024:16291362,44888254
[1,1024:16291362,45065661:565710,837795,0
(1,1024:16391032,44591955:466040,364089,0
x1,1024:16824304,44591955
)
(1,1024:16291362,45065661:311300,337875,0
x1,1024:16569894,45065661
)
]
(1,1024:16857072,44091691:428579,28704,1263023
x1,1024:17285651,44091691
)
)
g1,1024:17405252,44888254
x1,1024:17895226,44888254
(1,1024:17895226,44995896:290000,225735,0
x1,1024:18152458,44995896
)
x1,1024:18652677,44888254
(1,1024:18652677,44995896:290000,225735,0
x1,1024:18909909,44995896
)
(1,1024:18942677,44091691:428579,28704,1263023
x1,1024:19371256,44091691
)
)
(1,1024:19371256,45387482:311300,337875,0
x1,1024:19649788,45387482
)
g1,1024:19842024,44888254
x1,1024:20400174,44888254
g1,1024:20559642,44888254
(1,1024:20559642,44888254:6895210,825267,466460
(1,1024:20559642,44091691:428579,28704,1263023
x1,1024:20988221,44091691
)
(1,1024:20988221,44888254:3037288,538213,179405
(1,1024:20988221,44888255:279075,538214,179404
x1,1024:21267296,44888255
)
x1,1024:21863817,44888254
(1,1024:21863817,45005164:646721,364089,0
x1,1024:22436355,45005164
)
g1,1024:22670006,44888254
x1,1024:23228156,44888254
g1,1024:23387624,44888254
x1,1024:23746434,44888254
(1,1024:23746434,44888255:279075,538214,179404
x1,1024:24025509,44888255
)
)
(1,1024:24025509,44557572:744572,337875,54616
x1,1024:24737313,44557572
)
g1,1024:24889682,44888254
x1,1024:25350403,44888254
(1,1024:25350403,44995896:311300,337875,0
x1,1024:25628935,44995896
)
x1,1024:26123172,44888254
x1,1024:26342445,44888254
g1,1024:26462046,44888254
x1,1024:27026273,44888254
(1,1024:27026273,44091691:428579,28704,1263023
x1,1024:27454852,44091691
)
)
(1,1024:27454852,45387482:311300,337875,0
x1,1024:27733384,45387482
)
)
$1,1024:27766152,44888254
k1,1024:30588001,44888254:2821849
)
g1,1024:31243361,44888254
)
(1,1026:7914916,46474893:23328445,825267,499228
g1,1025:7914916,46474893
(1,1025:7914916,46474893:0,825267,499228
g1,1025:7914916,46474893
(1,1016:7914916,46474893:0,623900,267389
[1,1016:7914916,46474893:0,623900,267389
(1,59:7914916,46474893:0,623900,267389
r1,1040:7914916,46474893:0,891289,267389
)
]
)
$1,1025:7914916,46474893
h1,1025:7914916,46474893:0,0,0
$1,1025:7914916,46474893
)
g1,1025:7914916,46474893
(1,1026:7914916,46474893:22673085,825267,499228
$1,1026:7914916,46474893
(1,1026:7914916,46474893:22673085,825267,499228
h1,1026:7914916,46474893:0,0,0
g1,1026:8114251,46474893
x1,1026:8672401,46474893
g1,1026:8871736,46474893
(1,1026:8871736,46474893:7394773,538214,179405
(1,1026:8871736,46474894:279075,538214,179404
x1,1026:9150811,46474894
)
(1,1026:9150811,46474893:3037288,538213,179405
(1,1026:9150811,46474894:279075,538214,179404
x1,1026:9429886,46474894
)
x1,1026:10026407,46474893
(1,1026:10026407,46591803:646721,364089,0
x1,1026:10598945,46591803
)
g1,1026:10832596,46474893
x1,1026:11390746,46474893
g1,1026:11550214,46474893
x1,1026:11909024,46474893
(1,1026:11909024,46474894:279075,538214,179404
x1,1026:12188099,46474894
)
)
g1,1026:12307700,46474893
x1,1026:12775151,46474893
x1,1026:13000237,46474893
g1,1026:13119838,46474893
x1,1026:13580559,46474893
(1,1026:13580559,46582535:311300,337875,0
x1,1026:13859091,46582535
)
x1,1026:14660908,46474893
(1,1026:14660908,46582535:290000,225735,0
x1,1026:14918140,46582535
)
x1,1026:15418359,46474893
(1,1026:15418359,46582535:290000,225735,0
x1,1026:15675591,46582535
)
x1,1026:15987434,46474893
(1,1026:15987434,46474894:279075,538214,179404
x1,1026:16266509,46474894
)
)
(1,1026:16266509,46687066:311300,337875,0
x1,1026:16545041,46687066
)
g1,1026:16737277,46474893
x1,1026:17295427,46474893
g1,1026:17454895,46474893
(1,1026:17454895,46474893:5805938,825267,466460
(1,1026:17454895,45678330:428579,28704,1263023
x1,1026:17883474,45678330
)
x1,1026:18344195,46474893
[1,1026:18344195,46652300:565710,837795,0
(1,1026:18443865,46178594:466040,364089,0
x1,1026:18877137,46178594
)
(1,1026:18344195,46652300:311300,337875,0
x1,1026:18622727,46652300
)
]
x1,1026:19371374,46474893
x1,1026:19590647,46474893
g1,1026:19710248,46474893
x1,1026:20170969,46474893
[1,1026:20170969,46652300:565710,837795,0
(1,1026:20270639,46178594:466040,364089,0
x1,1026:20703911,46178594
)
(1,1026:20170969,46652300:311300,337875,0
x1,1026:20449501,46652300
)
]
x1,1026:21505728,46474893
(1,1026:21505728,46582535:290000,225735,0
x1,1026:21762960,46582535
)
x1,1026:22263179,46474893
(1,1026:22263179,46582535:290000,225735,0
x1,1026:22520411,46582535
)
x1,1026:22832254,46474893
(1,1026:22832254,45678330:428579,28704,1263023
x1,1026:23260833,45678330
)
)
(1,1026:23260833,46974121:311300,337875,0
x1,1026:23539365,46974121
)
g1,1026:23731601,46474893
x1,1026:24289751,46474893
g1,1026:24449219,46474893
(1,1026:24449219,46474893:5827482,538213,179405
(1,1026:24449219,46474894:279075,538214,179404
x1,1026:24728294,46474894
)
x1,1026:25195745,46474893
x1,1026:25420831,46474893
g1,1026:25540432,46474893
x1,1026:26030406,46474893
(1,1026:26030406,46582535:290000,225735,0
x1,1026:26287638,46582535
)
g1,1026:26440007,46474893
(1,1026:26440007,46474893:2680567,538213,179405
(1,1026:26440007,46474894:279075,538214,179404
x1,1026:26719082,46474894
)
x1,1026:27315603,46474893
(1,1026:27315603,46582535:290000,225735,0
x1,1026:27572835,46582535
)
g1,1026:27765071,46474893
x1,1026:28323221,46474893
g1,1026:28482689,46474893
x1,1026:28841499,46474893
(1,1026:28841499,46474894:279075,538214,179404
x1,1026:29120574,46474894
)
)
g1,1026:29240175,46474893
x1,1026:29707626,46474893
(1,1026:29707626,46582535:290000,225735,0
x1,1026:29964858,46582535
)
(1,1026:29997626,46474894:279075,538214,179404
x1,1026:30276701,46474894
)
)
(1,1026:30276701,46687066:311300,337875,0
x1,1026:30555233,46687066
)
)
$1,1026:30588001,46474893
g1,1026:30588001,46474893
)
g1,1026:31243361,46474893
)
(1,1028:7914916,48061532:23328445,825267,499228
g1,1027:7914916,48061532
(1,1027:7914916,48061532:0,825267,499228
g1,1027:7914916,48061532
(1,1016:7914916,48061532:0,623900,267389
[1,1016:7914916,48061532:0,623900,267389
(1,59:7914916,48061532:0,623900,267389
r1,1040:7914916,48061532:0,891289,267389
)
]
)
$1,1027:7914916,48061532
h1,1027:7914916,48061532:0,0,0
$1,1027:7914916,48061532
)
g1,1027:7914916,48061532
(1,1028:7914916,48061532:22673085,825267,499228
$1,1028:7914916,48061532
(1,1028:7914916,48061532:19337371,825267,499228
h1,1028:7914916,48061532:0,0,0
g1,1028:8114251,48061532
x1,1028:8672401,48061532
g1,1028:8871736,48061532
(1,1028:8871736,48061532:5481126,538214,179405
(1,1028:8871736,48061533:279075,538214,179404
x1,1028:9150811,48061533
)
x1,1028:9747332,48061532
(1,1028:9747332,48178442:646721,364089,0
x1,1028:10319870,48178442
)
x1,1028:10861504,48061532
x1,1028:11086590,48061532
g1,1028:11206191,48061532
x1,1028:11666912,48061532
(1,1028:11666912,48169174:311300,337875,0
x1,1028:11945444,48169174
)
x1,1028:12747261,48061532
(1,1028:12747261,48169174:290000,225735,0
x1,1028:13004493,48169174
)
x1,1028:13504712,48061532
(1,1028:13504712,48169174:290000,225735,0
x1,1028:13761944,48169174
)
x1,1028:14073787,48061532
(1,1028:14073787,48061533:279075,538214,179404
x1,1028:14352862,48061533
)
)
(1,1028:14352862,48273705:311300,337875,0
x1,1028:14631394,48273705
)
g1,1028:14823630,48061532
x1,1028:15381780,48061532
g1,1028:15541248,48061532
(1,1028:15541248,48061532:5805938,825267,466460
(1,1028:15541248,47264969:428579,28704,1263023
x1,1028:15969827,47264969
)
x1,1028:16430548,48061532
[1,1028:16430548,48238939:565710,837795,0
(1,1028:16530218,47765233:466040,364089,0
x1,1028:16963490,47765233
)
(1,1028:16430548,48238939:311300,337875,0
x1,1028:16709080,48238939
)
]
x1,1028:17457727,48061532
x1,1028:17677000,48061532
g1,1028:17796601,48061532
x1,1028:18257322,48061532
[1,1028:18257322,48238939:565710,837795,0
(1,1028:18356992,47765233:466040,364089,0
x1,1028:18790264,47765233
)
(1,1028:18257322,48238939:311300,337875,0
x1,1028:18535854,48238939
)
]
x1,1028:19592081,48061532
(1,1028:19592081,48169174:290000,225735,0
x1,1028:19849313,48169174
)
x1,1028:20349532,48061532
(1,1028:20349532,48169174:290000,225735,0
x1,1028:20606764,48169174
)
x1,1028:20918607,48061532
(1,1028:20918607,47264969:428579,28704,1263023
x1,1028:21347186,47264969
)
)
(1,1028:21347186,48560760:311300,337875,0
x1,1028:21625718,48560760
)
g1,1028:21817954,48061532
x1,1028:22376104,48061532
g1,1028:22535572,48061532
(1,1028:22535572,48061532:4426715,634174,251172
(1,1028:22535572,47480257:328910,28704,832447
x1,1028:22864482,47480257
)
x1,1028:23354456,48061532
[1,1028:23354456,48238939:822811,811581,0
(1,1028:23432695,47765233:744572,337875,54616
x1,1028:24144499,47765233
)
(1,1028:23354456,48238939:290000,225735,0
x1,1028:23611688,48238939
)
]
x1,1028:24644718,48061532
x1,1028:24869804,48061532
g1,1028:24989405,48061532
x1,1028:25585926,48061532
(1,1028:25585926,48169174:290000,225735,0
x1,1028:25843158,48169174
)
x1,1028:26343377,48061532
(1,1028:26343377,48169174:290000,225735,0
x1,1028:26600609,48169174
)
(1,1028:26633377,47480257:328910,28704,832447
x1,1028:26962287,47480257
)
)
(1,1028:26962287,48345472:290000,225735,0
x1,1028:27219519,48345472
)
)
$1,1028:27252287,48061532
k1,1028:30588001,48061532:3335714
)
g1,1028:31243361,48061532
)
(1,1030:7914916,49648171:23328445,825267,499228
g1,1029:7914916,49648171
(1,1029:7914916,49648171:0,825267,499228
g1,1029:7914916,49648171
(1,1016:7914916,49648171:0,623900,267389
[1,1016:7914916,49648171:0,623900,267389
(1,59:7914916,49648171:0,623900,267389
r1,1040:7914916,49648171:0,891289,267389
)
]
)
$1,1029:7914916,49648171
h1,1029:7914916,49648171:0,0,0
$1,1029:7914916,49648171
)
g1,1029:7914916,49648171
(1,1030:7914916,49648171:22673085,825267,499228
$1,1030:7914916,49648171
(1,1030:7914916,49648171:20443814,825267,499228
h1,1030:7914916,49648171:0,0,0
g1,1030:8114251,49648171
x1,1030:8672401,49648171
g1,1030:8871736,49648171
x1,1030:9285198,49648171
(1,1030:9285198,49765081:646721,364089,0
x1,1030:9857736,49765081
)
g1,1030:10051520,49648171
(1,1030:10051520,49648171:4237884,538214,179405
(1,1030:10051520,49648172:279075,538214,179404
x1,1030:10330595,49648172
)
x1,1030:10798046,49648171
x1,1030:11023132,49648171
g1,1030:11142733,49648171
x1,1030:11603454,49648171
(1,1030:11603454,49755813:311300,337875,0
x1,1030:11881986,49755813
)
x1,1030:12683803,49648171
(1,1030:12683803,49755813:290000,225735,0
x1,1030:12941035,49755813
)
x1,1030:13441254,49648171
(1,1030:13441254,49755813:290000,225735,0
x1,1030:13698486,49755813
)
x1,1030:14010329,49648171
(1,1030:14010329,49648172:279075,538214,179404
x1,1030:14289404,49648172
)
)
g1,1030:14448872,49648171
x1,1030:15007022,49648171
g1,1030:15166490,49648171
x1,1030:15579952,49648171
(1,1030:15579952,49755813:290000,225735,0
x1,1030:15837184,49755813
)
g1,1030:15989553,49648171
(1,1030:15989553,49648171:3540194,634174,251172
(1,1030:15989553,49066896:328910,28704,832447
x1,1030:16318463,49066896
)
x1,1030:16808437,49648171
[1,1030:16808437,49825578:822811,811581,0
(1,1030:16886676,49351872:744572,337875,54616
x1,1030:17598480,49351872
)
(1,1030:16808437,49825578:290000,225735,0
x1,1030:17065669,49825578
)
]
x1,1030:18098699,49648171
x1,1030:18323785,49648171
g1,1030:18443386,49648171
x1,1030:18910837,49648171
(1,1030:18910837,49755813:290000,225735,0
x1,1030:19168069,49755813
)
(1,1030:19200837,49066896:328910,28704,832447
x1,1030:19529747,49066896
)
)
g1,1030:19689215,49648171
x1,1030:20247365,49648171
g1,1030:20406833,49648171
(1,1030:20406833,49648171:5805938,825267,466460
(1,1030:20406833,48851608:428579,28704,1263023
x1,1030:20835412,48851608
)
x1,1030:21296133,49648171
[1,1030:21296133,49825578:565710,837795,0
(1,1030:21395803,49351872:466040,364089,0
x1,1030:21829075,49351872
)
(1,1030:21296133,49825578:311300,337875,0
x1,1030:21574665,49825578
)
]
x1,1030:22323312,49648171
x1,1030:22542585,49648171
g1,1030:22662186,49648171
x1,1030:23122907,49648171
[1,1030:23122907,49825578:565710,837795,0
(1,1030:23222577,49351872:466040,364089,0
x1,1030:23655849,49351872
)
(1,1030:23122907,49825578:311300,337875,0
x1,1030:23401439,49825578
)
]
x1,1030:24457666,49648171
(1,1030:24457666,49755813:290000,225735,0
x1,1030:24714898,49755813
)
x1,1030:25215117,49648171
(1,1030:25215117,49755813:290000,225735,0
x1,1030:25472349,49755813
)
x1,1030:25784192,49648171
(1,1030:25784192,48851608:428579,28704,1263023
x1,1030:26212771,48851608
)
)
(1,1030:26212771,50147399:311300,337875,0
x1,1030:26491303,50147399
)
g1,1030:26723406,49648171
x1,1030:27480895,49648171
g1,1030:27680230,49648171
x1,1030:28099589,49648171
x1,1030:28358730,49648171
)
$1,1030:28358730,49648171
k1,1030:30588001,49648171:2229271
)
g1,1030:31243361,49648171
)
]
)
]
(1,1040:4661699,50719290:29834878,464086,0
(1,1040:4661699,50719290:29834878,464086,0
k1,1040:19222364,50719290:14560665
x1,1040:19935912,50719290
k1,1040:34496577,50719290:14560665
)
)
]
]
!63225
}11
!11
{12
[1,1108:4736286,50719290:29760291,45983004,0
(1,1108:4736286,4736286:0,0,0
[1,1108:0,4736286:0,0,0
(1,1108:0,0:0,0,0
g1,1108:0,0
)
]
)
[1,1108:4661699,50719290:29834878,46616999,0
[1,1108:4661699,5594040:29834878,1491749,0
(1,1108:4661699,5594040:29834878,0,0
h1,1108:4661699,5594040:29834878,0,0
)
]
[1,1108:4661699,49786951:29834878,42328232,0
(1,1034:4661699,8179615:29834878,494239,139537
x1,1034:6485184,8179615
g1,1032:6723115,8179615
$1,1032:6723115,8179615
x1,1032:7290432,8179615
(1,1032:7290432,8296525:646721,364089,0
x1,1032:7862970,8296525
)
$1,1032:7937153,8179615
g1,1032:8175084,8179615
x1,1032:9324632,8179615
g1,1032:9562563,8179615
$1,1032:9562563,8179615
x1,1032:10129880,8179615
(1,1032:10129880,8287257:290000,225735,0
x1,1032:10387112,8287257
)
$1,1032:10419880,8179615
g1,1032:10657811,8179615
x1,1032:11609292,8179615
g1,1032:11847223,8179615
x1,1032:15443187,8179615
g1,1032:15681118,8179615
x1,1032:17409528,8179615
g1,1032:17647459,8179615
x1,1032:18222358,8179615
g1,1032:18460289,8179615
$1,1032:18460289,8179615
x1,1032:19056810,8179615
(1,1032:19056810,8296525:646721,364089,0
x1,1032:19629348,8296525
)
$1,1032:19703531,8179615
g1,1032:19941462,8179615
x1,1032:21091010,8179615
g1,1032:21328941,8179615
$1,1032:21328941,8179615
x1,1032:21925462,8179615
(1,1032:21925462,8287257:290000,225735,0
x1,1032:22182694,8287257
)
$1,1032:22215462,8179615
x1,1032:22413780,8179615
g1,1032:22730939,8179615
x1,1032:23959717,8179615
g1,1033:24197648,8179615
x1,1033:25311793,8179615
g1,1033:25549724,8179615
x1,1033:26659908,8179615
g1,1033:26897839,8179615
x1,1033:29752524,8179615
g1,1033:29990455,8179615
x1,1033:31917182,8179615
k1,1034:34496577,8179615:2579395
g1,1034:34496577,8179615
)
(1,1040:8286818,11869180:22584640,2763596,2404788
h1,1036:8286818,11869180:0,0,0
[1,1039:8286818,11869180:22584640,2763596,2404788
(1,1037:8286818,10677179:22584640,1571595,1112323
g1,1036:8286818,10677179
(1,1036:8286818,10677179:519029,1571595,1112323
g1,1036:8286818,10677179
(1,1036:8286818,10677179:0,623900,267389
[1,1036:8286818,10677179:0,623900,267389
(1,59:8286818,10677179:0,623900,267389
r1,1108:8286818,10677179:0,891289,267389
)
]
)
$1,1036:8286818,10677179
x1,1036:8706177,10677179
$1,1036:8805847,10677179
)
g1,1036:8805847,10677179
(1,1037:8805847,10677179:22065611,1571595,1112323
$1,1037:8805847,10677179
(1,1037:8805847,10677179:20987698,1571595,1112323
h1,1037:8805847,10677179:0,0,0
g1,1037:9005182,10677179
x1,1037:9563332,10677179
g1,1037:9762667,10677179
(1,1037:9762667,9700412:398678,0,1594726
x1,1037:10161345,9700412
)
(1,1037:10161345,11327906:435092,358263,0
x1,1037:10563669,11327906
)
g1,1037:10716038,10677179
(1,1037:10716038,10677179:16585778,1571595,1112323
[1,1037:10716038,9234752:478414,28704,2554750
(1,1037:10716038,9234752:478414,28704,1263023
x1,1037:11194452,9234752
)
(1,1037:10716038,10526479:478414,28704,1263023
x1,1037:11194452,10526479
)
]
[1,1037:11194452,10677179:379326,452494,0
(1,1037:11194452,10677179:379326,308974,0
x1,1037:11573778,10677179
)
]
(1,1037:11573778,10677179:1282407,1127340,492251
(1,1037:11573778,10677179:1282407,1127340,492251
h1,1037:11573778,10677179:78643,0,0
[1,1037:11652421,10677179:1125121,1127340,492251
(1,1037:11652421,10191705:1125121,641866,139537
k1,1037:11757956,10191705:105535
x1,1037:12138942,10191705
[1,1037:12178809,10191705:493198,641866,139537
(1,1037:12178809,10191705:493198,498346,139537
x1,1037:12646260,10191705
)
]
k1,1037:12777542,10191705:105535
)
(1,1037:11652421,11169430:1125121,498346,0
x1,1037:12033407,11169430
x1,1037:12409657,11169430
(1,1037:12409657,10962118:367885,225735,101945
x1,1037:12744774,10962118
)
)
]
h1,1037:12777542,10677179:78643,0,0
)
)
x1,1037:13198466,10677179
(1,1037:13224213,10380880:675999,225735,101945
x1,1037:13833159,10380880
)
(1,1037:13900212,10677179:4381314,1571595,492251
(1,1037:13900212,10677179:4381314,1571595,492251
h1,1037:13900212,10677179:78643,0,0
[1,1037:13978855,10677179:4224028,1571595,492251
(1,1037:13978855,9930851:4224028,825267,466460
x1,1037:14359841,9930851
x1,1037:14860429,9930851
(1,1037:14860429,10038493:311300,337875,0
x1,1037:15138961,10038493
)
g1,1037:15291330,9930851
(1,1037:15291330,9930851:2911553,825267,466460
(1,1037:15291330,9134288:428579,28704,1263023
x1,1037:15719909,9134288
)
x1,1037:16071245,9930851
[1,1037:16071245,10024223:945608,864839,0
(1,1037:16148489,9552600:868364,393216,131072
x1,1037:16984085,9552600
)
(1,1037:16071245,10024223:290000,225735,0
x1,1037:16328477,10024223
)
]
x1,1037:17484304,9930851
(1,1037:17484304,10038493:290000,225735,0
x1,1037:17741536,10038493
)
(1,1037:17774304,9134288:428579,28704,1263023
x1,1037:18202883,9134288
)
)
)
(1,1037:13978855,11169430:4224028,498346,0
k1,1037:15541810,11169430:1562955
x1,1037:15922796,11169430
x1,1037:16299046,11169430
(1,1037:16299046,10962118:340882,225735,0
x1,1037:16572875,10962118
)
k1,1037:18202883,11169430:1562955
)
]
h1,1037:18202883,10677179:78643,0,0
)
)
g1,1037:18440994,10677179
x1,1037:18999144,10677179
g1,1037:19158612,10677179
x1,1037:19537938,10677179
(1,1037:19537938,10784821:290000,225735,0
x1,1037:19795170,10784821
)
(1,1037:19827938,10677179:3778312,1571595,492251
(1,1037:19827938,10677179:3778312,1571595,492251
h1,1037:19827938,10677179:78643,0,0
[1,1037:19906581,10677179:3621026,1571595,492251
(1,1037:19906581,9930851:3621026,825267,466460
x1,1037:20287567,9930851
g1,1037:20447035,9930851
(1,1037:20447035,9930851:3080572,825267,466460
(1,1037:20447035,9134288:428579,28704,1263023
x1,1037:20875614,9134288
)
x1,1037:21226950,9930851
[1,1037:21226950,10024223:1378880,864839,0
(1,1037:21304194,9552600:1301636,393216,131072
x1,1037:22573062,9552600
)
(1,1037:21226950,10024223:290000,225735,0
x1,1037:21484182,10024223
)
]
[1,1037:22605830,9930851:493198,641866,139537
(1,1037:22605830,9930851:493198,498346,139537
x1,1037:23073281,9930851
)
]
(1,1037:23099028,9134288:428579,28704,1263023
x1,1037:23527607,9134288
)
)
)
(1,1037:19906581,11169430:3621026,498346,0
k1,1037:21154534,11169430:1247953
x1,1037:21535520,11169430
x1,1037:21911770,11169430
(1,1037:21911770,10962118:367885,225735,101945
x1,1037:22246887,10962118
)
k1,1037:23527607,11169430:1247952
)
]
h1,1037:23527607,10677179:78643,0,0
)
)
x1,1037:24170477,10677179
(1,1037:24170477,10380880:675999,225735,101945
x1,1037:24779423,10380880
)
(1,1037:24846476,10677179:1335590,983820,492251
(1,1037:24846476,10677179:1335590,983820,492251
h1,1037:24846476,10677179:78643,0,0
[1,1037:24925119,10677179:1178304,983820,492251
(1,1037:24925119,10191705:1178304,498346,139537
x1,1037:25306105,10191705
x1,1037:25813423,10191705
(1,1037:25813423,10299347:290000,225735,0
x1,1037:26070655,10299347
)
)
(1,1037:24925119,11169430:1178304,498346,0
k1,1037:24965212,11169430:40093
x1,1037:25346198,11169430
x1,1037:25722448,11169430
(1,1037:25722448,10962118:340882,225735,0
x1,1037:25996277,10962118
)
k1,1037:26103423,11169430:40093
)
]
h1,1037:26103423,10677179:78643,0,0
)
)
x1,1037:26533402,10677179
(1,1037:26533402,10784821:290000,225735,0
x1,1037:26790634,10784821
)
[1,1037:26823402,9234752:478414,28704,2554750
(1,1037:26823402,9234752:478414,28704,1263023
x1,1037:27301816,9234752
)
(1,1037:26823402,10526479:478414,28704,1263023
x1,1037:27301816,10526479
)
]
)
g1,1037:27421417,10677179
x1,1037:28338376,10677179
g1,1037:28497844,10677179
x1,1037:28976258,10677179
g1,1037:29135726,10677179
x1,1037:29793545,10677179
)
$1,1037:29793545,10677179
k1,1037:30871458,10677179:1077913
)
g1,1037:31526818,10677179
(1,1037:31526818,10677179:-655360,1571595,1112323
g1,1037:31526818,10677179
(1,1036:31526818,10677179:0,623900,267389
[1,1036:31526818,10677179:0,623900,267389
(1,59:31526818,10677179:0,623900,267389
r1,1108:31526818,10677179:0,891289,267389
)
]
)
$1,1037:31526818,10677179
(1,1037:31526818,10677179:-655360,0,0
)
$1,1037:30871458,10677179
)
g1,1037:30871458,10677179
)
(1,1039:8286818,13623241:22584640,1571595,650727
g1,1037:8286818,13623241
(1,1037:8286818,13623241:519029,1571595,650727
k1,1037:8805847,13623241:519029
(1,1036:8805847,13623241:0,623900,267389
[1,1036:8805847,13623241:0,623900,267389
(1,59:8805847,13623241:0,623900,267389
r1,1108:8805847,13623241:0,891289,267389
)
]
)
$1,1037:8805847,13623241
h1,1037:8805847,13623241:0,0,0
$1,1037:8805847,13623241
)
g1,1037:8805847,13623241
(1,1039:8805847,13623241:22065611,1571595,650727
$1,1039:8805847,13623241
(1,1039:8805847,13623241:22065611,1571595,650727
h1,1039:8805847,13623241:0,0,0
g1,1037:9519395,13623241
g1,1039:9678863,13623241
x1,1039:10237013,13623241
g1,1039:10396481,13623241
(1,1039:10396481,13623241:803224,947939,492251
(1,1039:10396481,13623241:803224,947939,492251
h1,1039:10396481,13623241:78643,0,0
[1,1039:10475124,13623241:645938,947939,492251
(1,1039:10475124,13137767:645938,462465,0
k1,1039:10618688,13137767:143564
x1,1039:10977498,13137767
k1,1039:11121062,13137767:143564
)
(1,1039:10475124,14115492:645938,545187,0
x1,1039:10809762,14115492
(1,1039:10809762,13908180:311300,337875,0
x1,1039:11088294,13908180
)
)
]
h1,1039:11121062,13623241:78643,0,0
)
)
g1,1039:11319306,13623241
(1,1039:11319306,12646474:398678,0,1594726
x1,1039:11717984,12646474
)
(1,1039:11717984,14273968:435092,358263,0
x1,1039:12120308,14273968
)
g1,1039:12272677,13623241
x1,1039:12652003,13623241
(1,1039:12652003,13730883:290000,225735,0
x1,1039:12909235,13730883
)
[1,1039:12942003,13623241:493198,641866,139537
(1,1039:12942003,13623241:493198,498346,139537
x1,1039:13409454,13623241
)
]
(1,1039:13435201,13623241:3285114,1571595,492251
(1,1039:13435201,13623241:3285114,1571595,492251
h1,1039:13435201,13623241:78643,0,0
[1,1039:13513844,13623241:3127828,1571595,492251
(1,1039:13513844,12876913:3127828,825267,466460
x1,1039:13894830,12876913
g1,1039:14054298,12876913
(1,1039:14054298,12876913:2587374,825267,466460
(1,1039:14054298,12080350:428579,28704,1263023
x1,1039:14482877,12080350
)
x1,1039:14834213,12876913
[1,1039:14834213,12970285:1378880,864839,0
(1,1039:14911457,12498662:1301636,393216,131072
x1,1039:16180325,12498662
)
(1,1039:14834213,12970285:290000,225735,0
x1,1039:15091445,12970285
)
]
(1,1039:16213093,12080350:428579,28704,1263023
x1,1039:16641672,12080350
)
)
)
(1,1039:13513844,14115492:3127828,498346,0
k1,1039:14737761,14115492:1223917
x1,1039:15118747,14115492
x1,1039:15417755,14115492
k1,1039:16641672,14115492:1223917
)
]
h1,1039:16641672,13623241:78643,0,0
)
)
(1,1039:16720315,13623241:1335590,983820,492251
(1,1039:16720315,13623241:1335590,983820,492251
h1,1039:16720315,13623241:78643,0,0
[1,1039:16798958,13623241:1178304,983820,492251
(1,1039:16798958,13137767:1178304,498346,139537
x1,1039:17179944,13137767
x1,1039:17687262,13137767
(1,1039:17687262,13245409:290000,225735,0
x1,1039:17944494,13245409
)
)
(1,1039:16798958,14115492:1178304,498346,0
k1,1039:17048113,14115492:249155
x1,1039:17429099,14115492
x1,1039:17728107,14115492
k1,1039:17977262,14115492:249155
)
]
h1,1039:17977262,13623241:78643,0,0
)
)
x1,1039:18407241,13623241
(1,1039:18407241,13730883:290000,225735,0
x1,1039:18664473,13730883
)
g1,1038:18883720,13623241
x1,1038:19800679,13623241
g1,1039:19960147,13623241
x1,1039:20438561,13623241
g1,1039:20598029,13623241
x1,1039:21255848,13623241
g1,1039:21415316,13623241
x1,1039:21973466,13623241
g1,1039:22132934,13623241
(1,1039:22132934,12646474:398678,0,1594726
x1,1039:22531612,12646474
)
(1,1039:22531612,14273968:435092,358263,0
x1,1039:22933936,14273968
)
g1,1039:23086305,13623241
[1,1039:23086305,13623241:1587570,754788,205512
(1,1039:23086305,13623241:1587570,611268,205512
x1,1039:23547026,13623241
[1,1039:23547026,13828753:565710,816780,0
(1,1039:23646696,13376062:466040,364089,0
x1,1039:24079968,13376062
)
(1,1039:23547026,13828753:311300,337875,0
x1,1039:23825558,13828753
)
]
x1,1039:24574205,13623241
)
]
x1,1039:25134596,13623241
[1,1039:25134596,13800648:565710,837795,0
(1,1039:25234266,13326942:466040,364089,0
x1,1039:25667538,13326942
)
(1,1039:25134596,13800648:311300,337875,0
x1,1039:25413128,13800648
)
]
x1,1039:26446832,13623241
(1,1039:26446832,13730883:290000,225735,0
x1,1039:26704064,13730883
)
x1,1039:27088168,13623241
[1,1039:27088168,13800648:945608,866922,0
(1,1039:27165412,13326942:868364,393216,131072
x1,1039:28001008,13326942
)
(1,1039:27088168,13800648:290000,225735,0
x1,1039:27345400,13800648
)
]
x1,1039:28312851,13623241
g1,1038:28499330,13623241
x1,1038:29416289,13623241
g1,1039:29575757,13623241
x1,1039:30054171,13623241
g1,1039:30213639,13623241
x1,1039:30871458,13623241
)
$1,1039:30871458,13623241
g1,1039:30871458,13623241
)
g1,1039:31526818,13623241
)
]
)
(1,1044:4661699,15554639:29834878,494239,0
h1,1043:4661699,15554639:1114112,0,0
x1,1043:6816325,15554639
g1,1043:7054256,15554639
x1,1043:7732150,15554639
g1,1043:7970081,15554639
x1,1043:9555882,15554639
k1,1044:34496578,15554639:24940696
g1,1044:34496578,15554639
)
(1,1046:4661699,17912666:29834878,1571595,650727
x1,1046:5059628,17912666
k1,1046:5327984,17912666:199335
x1,1046:6085473,17912666
k1,1046:6284808,17912666:199335
(1,1046:6284808,16935899:398678,0,1594726
x1,1046:6683486,16935899
)
(1,1046:6683486,18563393:435092,358263,0
x1,1046:7085810,18563393
)
k1,1046:7238179,17912666:119601
[1,1046:7238179,17912666:379326,452494,0
(1,1046:7238179,17912666:379326,308974,0
x1,1046:7617505,17912666
)
]
(1,1046:7617505,17912666:1282407,1127340,492251
(1,1046:7617505,17912666:1282407,1127340,492251
h1,1046:7617505,17912666:78643,0,0
[1,1046:7696148,17912666:1125121,1127340,492251
(1,1046:7696148,17427192:1125121,641866,139537
k1,1046:7801683,17427192:105535
x1,1046:8182669,17427192
[1,1046:8222536,17427192:493198,641866,139537
(1,1046:8222536,17427192:493198,498346,139537
x1,1046:8689987,17427192
)
]
k1,1046:8821269,17427192:105535
)
(1,1046:7696148,18404917:1125121,498346,0
x1,1046:8077134,18404917
x1,1046:8453384,18404917
(1,1046:8453384,18197605:367885,225735,101945
x1,1046:8788501,18197605
)
)
]
h1,1046:8821269,17912666:78643,0,0
)
)
x1,1046:9242193,17912666
(1,1046:9267940,17616367:675999,225735,101945
x1,1046:9876886,17616367
)
(1,1046:9943939,17912666:4381314,1571595,492251
(1,1046:9943939,17912666:4381314,1571595,492251
h1,1046:9943939,17912666:78643,0,0
[1,1046:10022582,17912666:4224028,1571595,492251
(1,1046:10022582,17166338:4224028,825267,466460
x1,1046:10403568,17166338
x1,1046:10904156,17166338
(1,1046:10904156,17273980:311300,337875,0
x1,1046:11182688,17273980
)
g1,1046:11335057,17166338
(1,1046:11335057,17166338:2911553,825267,466460
(1,1046:11335057,16369775:428579,28704,1263023
x1,1046:11763636,16369775
)
x1,1046:12114972,17166338
[1,1046:12114972,17259710:945608,864839,0
(1,1046:12192216,16788087:868364,393216,131072
x1,1046:13027812,16788087
)
(1,1046:12114972,17259710:290000,225735,0
x1,1046:12372204,17259710
)
]
x1,1046:13528031,17166338
(1,1046:13528031,17273980:290000,225735,0
x1,1046:13785263,17273980
)
(1,1046:13818031,16369775:428579,28704,1263023
x1,1046:14246610,16369775
)
)
)
(1,1046:10022582,18404917:4224028,498346,0
k1,1046:11585537,18404917:1562955
x1,1046:11966523,18404917
x1,1046:12342773,18404917
(1,1046:12342773,18197605:340882,225735,0
x1,1046:12616602,18197605
)
k1,1046:14246610,18404917:1562955
)
]
h1,1046:14246610,17912666:78643,0,0
)
)
x1,1046:15242212,17912666
k1,1046:15307923,17912666:65711
x1,1046:15786337,17912666
k1,1046:15852048,17912666:65711
x1,1046:16509867,17912666
k1,1046:16575578,17912666:65711
x1,1046:17133728,17912666
k1,1046:17199440,17912666:65712
x1,1046:17578766,17912666
(1,1046:17578766,18020308:290000,225735,0
x1,1046:17835998,18020308
)
(1,1046:17868766,17912666:3778312,1571595,492251
(1,1046:17868766,17912666:3778312,1571595,492251
h1,1046:17868766,17912666:78643,0,0
[1,1046:17947409,17912666:3621026,1571595,492251
(1,1046:17947409,17166338:3621026,825267,466460
x1,1046:18328395,17166338
g1,1046:18487863,17166338
(1,1046:18487863,17166338:3080572,825267,466460
(1,1046:18487863,16369775:428579,28704,1263023
x1,1046:18916442,16369775
)
x1,1046:19267778,17166338
[1,1046:19267778,17259710:1378880,864839,0
(1,1046:19345022,16788087:1301636,393216,131072
x1,1046:20613890,16788087
)
(1,1046:19267778,17259710:290000,225735,0
x1,1046:19525010,17259710
)
]
[1,1046:20646658,17166338:493198,641866,139537
(1,1046:20646658,17166338:493198,498346,139537
x1,1046:21114109,17166338
)
]
(1,1046:21139856,16369775:428579,28704,1263023
x1,1046:21568435,16369775
)
)
)
(1,1046:17947409,18404917:3621026,498346,0
k1,1046:19195362,18404917:1247953
x1,1046:19576348,18404917
x1,1046:19952598,18404917
(1,1046:19952598,18197605:367885,225735,101945
x1,1046:20287715,18197605
)
k1,1046:21568435,18404917:1247952
)
]
h1,1046:21568435,17912666:78643,0,0
)
)
x1,1046:22211305,17912666
(1,1046:22211305,17616367:675999,225735,101945
x1,1046:22820251,17616367
)
(1,1046:22887304,17912666:1335590,983820,492251
(1,1046:22887304,17912666:1335590,983820,492251
h1,1046:22887304,17912666:78643,0,0
[1,1046:22965947,17912666:1178304,983820,492251
(1,1046:22965947,17427192:1178304,498346,139537
x1,1046:23346933,17427192
x1,1046:23854251,17427192
(1,1046:23854251,17534834:290000,225735,0
x1,1046:24111483,17534834
)
)
(1,1046:22965947,18404917:1178304,498346,0
k1,1046:23006040,18404917:40093
x1,1046:23387026,18404917
x1,1046:23763276,18404917
(1,1046:23763276,18197605:340882,225735,0
x1,1046:24037105,18197605
)
k1,1046:24144251,18404917:40093
)
]
h1,1046:24144251,17912666:78643,0,0
)
)
x1,1046:24574230,17912666
(1,1046:24574230,18020308:290000,225735,0
x1,1046:24831462,18020308
)
k1,1045:25050709,17912666:186479
x1,1045:25967668,17912666
k1,1046:26033379,17912666:65711
x1,1046:26511793,17912666
k1,1046:26577504,17912666:65711
x1,1046:27235323,17912666
k1,1046:27434658,17912666:199335
x1,1046:27992808,17912666
k1,1046:28192143,17912666:199335
x1,1046:28590072,17912666
(1,1046:28590072,18020308:311300,337875,0
x1,1046:28868604,18020308
)
k1,1046:28967083,17912666:65711
x1,1046:29525233,17912666
k1,1046:29590944,17912666:65711
x1,1046:29988873,17912666
(1,1046:29988873,18020308:311300,337875,0
x1,1046:30267405,18020308
)
k1,1046:30365884,17912666:65711
x1,1046:30924034,17912666
k1,1046:30989745,17912666:65711
x1,1046:31387674,17912666
(1,1046:31387674,18020308:311300,337875,0
x1,1046:31666206,18020308
)
k1,1046:31764685,17912666:65711
x1,1046:32322835,17912666
k1,1046:32388547,17912666:65712
x1,1046:32786476,17912666
(1,1046:32786476,18020308:311300,337875,0
x1,1046:33065008,18020308
)
k1,1046:33163487,17912666:65711
x1,1046:33721637,17912666
k1,1046:33787348,17912666:65711
x1,1046:34185277,17912666
(1,1046:34185277,18020308:311300,337875,0
x1,1046:34463809,18020308
)
)
(1,1048:4661699,19844064:29834878,494239,0
x1,1048:6049180,19844064
k1,1048:34496576,19844064:28447396
g1,1048:34496576,19844064
)
(1,1054:11040820,22451069:17076636,2541469,2182660
h1,1050:11040820,22451069:0,0,0
[1,1053:11040820,22451069:17076636,2541469,2182660
(1,1051:11040820,21481195:17076636,1571595,1112323
g1,1050:11040820,21481195
(1,1050:11040820,21481195:709229,1571595,1112323
g1,1050:11040820,21481195
(1,1050:11040820,21481195:0,623900,267389
[1,1050:11040820,21481195:0,623900,267389
(1,59:11040820,21481195:0,623900,267389
r1,1108:11040820,21481195:0,891289,267389
)
]
)
$1,1050:11040820,21481195
(1,1050:11040820,21481195:709229,490372,107642
x1,1050:11438749,21481195
(1,1050:11438749,21588837:311300,337875,0
x1,1050:11717281,21588837
)
)
$1,1050:11750049,21481195
)
g1,1050:11750049,21481195
(1,1051:11750049,21481195:16367407,1571595,1112323
$1,1051:11750049,21481195
(1,1051:11750049,21481195:16367407,1571595,1112323
h1,1051:11750049,21481195:0,0,0
g1,1051:11949384,21481195
x1,1051:12706873,21481195
g1,1051:12906208,21481195
(1,1051:12906208,20504428:398678,0,1594726
x1,1051:13304886,20504428
)
(1,1051:13304886,22131922:435092,358263,0
x1,1051:13707210,22131922
)
g1,1051:13859579,21481195
[1,1051:13859579,21481195:379326,452494,0
(1,1051:13859579,21481195:379326,308974,0
x1,1051:14238905,21481195
)
]
(1,1051:14238905,21481195:1282407,1127340,492251
(1,1051:14238905,21481195:1282407,1127340,492251
h1,1051:14238905,21481195:78643,0,0
[1,1051:14317548,21481195:1125121,1127340,492251
(1,1051:14317548,20995721:1125121,641866,139537
k1,1051:14423083,20995721:105535
x1,1051:14804069,20995721
[1,1051:14843936,20995721:493198,641866,139537
(1,1051:14843936,20995721:493198,498346,139537
x1,1051:15311387,20995721
)
]
k1,1051:15442669,20995721:105535
)
(1,1051:14317548,21973446:1125121,498346,0
x1,1051:14698534,21973446
x1,1051:15074784,21973446
(1,1051:15074784,21766134:367885,225735,101945
x1,1051:15409901,21766134
)
)
]
h1,1051:15442669,21481195:78643,0,0
)
)
x1,1051:15863593,21481195
(1,1051:15889340,21184896:675999,225735,101945
x1,1051:16498286,21184896
)
g1,1051:16684940,21481195
(1,1051:16684940,21481195:8621847,1571595,1112323
[1,1051:16684940,20038768:627918,28704,2554750
(1,1051:16684940,20038768:627918,28704,1263023
x1,1051:17312858,20038768
)
(1,1051:16684940,21330495:627918,28704,1263023
x1,1051:17312858,21330495
)
]
(1,1051:17312858,21481195:4381314,1571595,492251
(1,1051:17312858,21481195:4381314,1571595,492251
h1,1051:17312858,21481195:78643,0,0
[1,1051:17391501,21481195:4224028,1571595,492251
(1,1051:17391501,20734867:4224028,825267,466460
x1,1051:17772487,20734867
x1,1051:18273075,20734867
(1,1051:18273075,20842509:311300,337875,0
x1,1051:18551607,20842509
)
g1,1051:18703976,20734867
(1,1051:18703976,20734867:2911553,825267,466460
(1,1051:18703976,19938304:428579,28704,1263023
x1,1051:19132555,19938304
)
x1,1051:19483891,20734867
[1,1051:19483891,20828239:945608,864839,0
(1,1051:19561135,20356616:868364,393216,131072
x1,1051:20396731,20356616
)
(1,1051:19483891,20828239:290000,225735,0
x1,1051:19741123,20828239
)
]
x1,1051:20896950,20734867
(1,1051:20896950,20842509:290000,225735,0
x1,1051:21154182,20842509
)
(1,1051:21186950,19938304:428579,28704,1263023
x1,1051:21615529,19938304
)
)
)
(1,1051:17391501,21973446:4224028,498346,0
k1,1051:18954456,21973446:1562955
x1,1051:19335442,21973446
x1,1051:19711692,21973446
(1,1051:19711692,21766134:340882,225735,0
x1,1051:19985521,21766134
)
k1,1051:21615529,21973446:1562955
)
]
h1,1051:21615529,21481195:78643,0,0
)
)
g1,1051:21853640,21481195
x1,1051:22411790,21481195
g1,1051:22571258,21481195
(1,1051:22571258,21481195:2107611,983820,492251
(1,1051:22571258,21481195:2107611,983820,492251
h1,1051:22571258,21481195:78643,0,0
[1,1051:22649901,21481195:1950325,983820,492251
(1,1051:22649901,20995721:1950325,498346,139537
x1,1051:23030887,20995721
x1,1051:23531475,20995721
(1,1051:23531475,21103363:311300,337875,0
x1,1051:23810007,21103363
)
x1,1051:24310226,20995721
(1,1051:24310226,21103363:290000,225735,0
x1,1051:24567458,21103363
)
)
(1,1051:22649901,21973446:1950325,498346,0
k1,1051:23076005,21973446:426104
x1,1051:23456991,21973446
x1,1051:23833241,21973446
(1,1051:23833241,21766134:340882,225735,0
x1,1051:24107070,21766134
)
k1,1051:24600226,21973446:426103
)
]
h1,1051:24600226,21481195:78643,0,0
)
)
[1,1051:24678869,20038768:627918,28704,2554750
(1,1051:24678869,20038768:627918,28704,1263023
x1,1051:25306787,20038768
)
(1,1051:24678869,21330495:627918,28704,1263023
x1,1051:25306787,21330495
)
]
)
g1,1051:25426388,21481195
x1,1051:26343347,21481195
g1,1051:26502815,21481195
x1,1051:26981229,21481195
g1,1051:27140697,21481195
x1,1051:27798516,21481195
g1,1050:27918117,21481195
x1,1050:28117456,21481195
)
$1,1051:28117456,21481195
g1,1051:28117456,21481195
)
g1,1051:28772816,21481195
(1,1051:28772816,21481195:-655360,1571595,1112323
g1,1051:28772816,21481195
(1,1050:28772816,21481195:0,623900,267389
[1,1050:28772816,21481195:0,623900,267389
(1,59:28772816,21481195:0,623900,267389
r1,1108:28772816,21481195:0,891289,267389
)
]
)
$1,1051:28772816,21481195
(1,1051:28772816,21481195:-655360,0,0
)
$1,1051:28117456,21481195
)
g1,1051:28117456,21481195
)
(1,1053:11040820,23983002:17076636,1127340,650727
g1,1052:11040820,23983002
(1,1052:11040820,23983002:709229,1127340,650727
g1,1052:11040820,23983002
(1,1050:11040820,23983002:0,623900,267389
[1,1050:11040820,23983002:0,623900,267389
(1,59:11040820,23983002:0,623900,267389
r1,1108:11040820,23983002:0,891289,267389
)
]
)
$1,1052:11040820,23983002
(1,1052:11040820,23983002:709229,490372,107642
x1,1052:11438749,23983002
(1,1052:11438749,24090644:311300,337875,0
x1,1052:11717281,24090644
)
)
$1,1052:11750049,23983002
)
g1,1052:11750049,23983002
(1,1053:11750049,23983002:16367407,1127340,650727
$1,1053:11750049,23983002
(1,1053:11750049,23983002:12665947,1127340,650727
h1,1053:11750049,23983002:0,0,0
g1,1053:11949384,23983002
x1,1053:12706873,23983002
g1,1053:12906208,23983002
(1,1053:12906208,23006235:398678,0,1594726
x1,1053:13304886,23006235
)
(1,1053:13304886,24633729:435092,358263,0
x1,1053:13707210,24633729
)
g1,1053:13859579,23983002
(1,1053:13859579,23983002:3125224,538213,179405
(1,1053:13859579,23983003:279075,538214,179404
x1,1053:14138654,23983003
)
[1,1053:14138654,23983002:379326,452494,0
(1,1053:14138654,23983002:379326,308974,0
x1,1053:14517980,23983002
)
]
g1,1053:14677448,23983002
x1,1053:15235598,23983002
g1,1053:15395066,23983002
x1,1053:15774392,23983002
(1,1053:15774392,24090644:290000,225735,0
x1,1053:16031624,24090644
)
x1,1053:16415728,23983002
(1,1053:16415728,24090644:290000,225735,0
x1,1053:16672960,24090644
)
(1,1053:16705728,23983003:279075,538214,179404
x1,1053:16984803,23983003
)
)
g1,1053:17104404,23983002
(1,1053:17104404,23983002:1282407,1127340,492251
(1,1053:17104404,23983002:1282407,1127340,492251
h1,1053:17104404,23983002:78643,0,0
[1,1053:17183047,23983002:1125121,1127340,492251
(1,1053:17183047,23497528:1125121,641866,139537
k1,1053:17288582,23497528:105535
x1,1053:17669568,23497528
[1,1053:17709435,23497528:493198,641866,139537
(1,1053:17709435,23497528:493198,498346,139537
x1,1053:18176886,23497528
)
]
k1,1053:18308168,23497528:105535
)
(1,1053:17183047,24475253:1125121,498346,0
x1,1053:17564033,24475253
x1,1053:17940283,24475253
(1,1053:17940283,24267941:367885,225735,101945
x1,1053:18275400,24267941
)
)
]
h1,1053:18308168,23983002:78643,0,0
)
)
x1,1053:18729092,23983002
(1,1053:18754839,23686703:675999,225735,101945
x1,1053:19363785,23686703
)
(1,1053:19430838,23983002:2107611,983820,492251
(1,1053:19430838,23983002:2107611,983820,492251
h1,1053:19430838,23983002:78643,0,0
[1,1053:19509481,23983002:1950325,983820,492251
(1,1053:19509481,23497528:1950325,498346,139537
x1,1053:19890467,23497528
x1,1053:20391055,23497528
(1,1053:20391055,23605170:311300,337875,0
x1,1053:20669587,23605170
)
x1,1053:21169806,23497528
(1,1053:21169806,23605170:290000,225735,0
x1,1053:21427038,23605170
)
)
(1,1053:19509481,24475253:1950325,498346,0
k1,1053:19935585,24475253:426104
x1,1053:20316571,24475253
x1,1053:20692821,24475253
(1,1053:20692821,24267941:340882,225735,0
x1,1053:20966650,24267941
)
k1,1053:21459806,24475253:426103
)
]
h1,1053:21459806,23983002:78643,0,0
)
)
g1,1052:21724928,23983002
x1,1052:22641887,23983002
g1,1053:22801355,23983002
x1,1053:23279769,23983002
g1,1053:23439237,23983002
x1,1053:24097056,23983002
g1,1052:24216657,23983002
x1,1052:24415996,23983002
)
$1,1053:24415996,23983002
k1,1053:28117456,23983002:3701460
)
g1,1053:28772816,23983002
)
]
)
(1,1063:11293448,28298698:16571380,3173449,2814641
h1,1057:11293448,28298698:0,0,0
[1,1062:11293448,28298698:16571380,3173449,2814641
(1,1058:11293448,26252589:16571380,1127340,650727
g1,1057:11293448,26252589
(1,1057:11293448,26252589:709229,1127340,650727
g1,1057:11293448,26252589
(1,1057:11293448,26252589:0,623900,267389
[1,1057:11293448,26252589:0,623900,267389
(1,59:11293448,26252589:0,623900,267389
r1,1108:11293448,26252589:0,891289,267389
)
]
)
$1,1057:11293448,26252589
(1,1057:11293448,26252589:709229,490372,107642
x1,1057:11691377,26252589
(1,1057:11691377,26360231:311300,337875,0
x1,1057:11969909,26360231
)
)
$1,1057:12002677,26252589
)
g1,1057:12002677,26252589
(1,1058:12002677,26252589:15862151,1127340,650727
$1,1058:12002677,26252589
(1,1058:12002677,26252589:15862151,1127340,650727
h1,1058:12002677,26252589:0,0,0
g1,1058:12202012,26252589
x1,1058:12959501,26252589
g1,1058:13158836,26252589
(1,1058:13158836,25275822:398678,0,1594726
x1,1058:13557514,25275822
)
(1,1058:13557514,26903316:435092,358263,0
x1,1058:13959838,26903316
)
g1,1058:14112207,26252589
x1,1058:14491533,26252589
(1,1058:14491533,26360231:290000,225735,0
x1,1058:14748765,26360231
)
(1,1058:14781533,26252589:1282407,1127340,492251
(1,1058:14781533,26252589:1282407,1127340,492251
h1,1058:14781533,26252589:78643,0,0
[1,1058:14860176,26252589:1125121,1127340,492251
(1,1058:14860176,25767115:1125121,641866,139537
k1,1058:14965711,25767115:105535
x1,1058:15346697,25767115
[1,1058:15386564,25767115:493198,641866,139537
(1,1058:15386564,25767115:493198,498346,139537
x1,1058:15854015,25767115
)
]
k1,1058:15985297,25767115:105535
)
(1,1058:14860176,26744840:1125121,498346,0
x1,1058:15241162,26744840
x1,1058:15617412,26744840
(1,1058:15617412,26537528:367885,225735,101945
x1,1058:15952529,26537528
)
)
]
h1,1058:15985297,26252589:78643,0,0
)
)
g1,1058:16183541,26252589
(1,1058:16183541,26252589:5748713,825267,466460
(1,1058:16183541,25456026:428579,28704,1263023
x1,1058:16612120,25456026
)
x1,1058:16954401,26252589
(1,1058:16980148,25956290:675999,225735,101945
x1,1058:17589094,25956290
)
g1,1058:17815615,26252589
x1,1058:18373765,26252589
g1,1058:18533233,26252589
x1,1058:18884569,26252589
[1,1058:18884569,26429996:1378880,866922,0
(1,1058:18961813,25956290:1301636,393216,131072
x1,1058:20230681,25956290
)
(1,1058:18884569,26429996:290000,225735,0
x1,1058:19141801,26429996
)
]
x1,1058:20827676,26252589
(1,1058:20827676,25956290:675999,225735,101945
x1,1058:21436622,25956290
)
(1,1058:21503675,25456026:428579,28704,1263023
x1,1058:21932254,25456026
)
)
g1,1058:22051855,26252589
(1,1058:22051855,26252589:2107611,983820,492251
(1,1058:22051855,26252589:2107611,983820,492251
h1,1058:22051855,26252589:78643,0,0
[1,1058:22130498,26252589:1950325,983820,492251
(1,1058:22130498,25767115:1950325,498346,139537
x1,1058:22511484,25767115
x1,1058:23012072,25767115
(1,1058:23012072,25874757:311300,337875,0
x1,1058:23290604,25874757
)
x1,1058:23790823,25767115
(1,1058:23790823,25874757:290000,225735,0
x1,1058:24048055,25874757
)
)
(1,1058:22130498,26744840:1950325,498346,0
k1,1058:22556602,26744840:426104
x1,1058:22937588,26744840
x1,1058:23313838,26744840
(1,1058:23313838,26537528:340882,225735,0
x1,1058:23587667,26537528
)
k1,1058:24080823,26744840:426103
)
]
h1,1058:24080823,26252589:78643,0,0
)
)
g1,1057:24345945,26252589
x1,1057:24697281,26252589
(1,1058:24697281,26360231:290000,225735,0
x1,1058:24954513,26360231
)
g1,1057:25173760,26252589
x1,1057:26090719,26252589
g1,1058:26250187,26252589
x1,1058:26728601,26252589
g1,1058:26888069,26252589
x1,1058:27545888,26252589
g1,1057:27665489,26252589
x1,1057:27864828,26252589
)
$1,1058:27864828,26252589
g1,1058:27864828,26252589
)
g1,1058:28520188,26252589
(1,1058:28520188,26252589:-655360,1127340,650727
g1,1058:28520188,26252589
(1,1057:28520188,26252589:0,623900,267389
[1,1057:28520188,26252589:0,623900,267389
(1,59:28520188,26252589:0,623900,267389
r1,1108:28520188,26252589:0,891289,267389
)
]
)
$1,1058:28520188,26252589
(1,1058:28520188,26252589:-655360,0,0
)
$1,1058:27864828,26252589
)
g1,1058:27864828,26252589
)
(1,1060:11293448,28422401:16571380,1256941,650727
g1,1059:11293448,28422401
(1,1059:11293448,28422401:709229,1256941,650727
g1,1059:11293448,28422401
(1,1057:11293448,28422401:0,623900,267389
[1,1057:11293448,28422401:0,623900,267389
(1,59:11293448,28422401:0,623900,267389
r1,1108:11293448,28422401:0,891289,267389
)
]
)
$1,1059:11293448,28422401
(1,1059:11293448,28422401:709229,490372,107642
x1,1059:11691377,28422401
(1,1059:11691377,28530043:311300,337875,0
x1,1059:11969909,28530043
)
)
$1,1059:12002677,28422401
)
g1,1059:12002677,28422401
(1,1060:12002677,28422401:15862151,1256941,650727
$1,1060:12002677,28422401
(1,1060:12002677,28422401:11675108,1256941,650727
h1,1060:12002677,28422401:0,0,0
g1,1060:12202012,28422401
x1,1060:12959501,28422401
g1,1060:13158836,28422401
(1,1060:13158836,27445634:398678,0,1594726
x1,1060:13557514,27445634
)
(1,1060:13557514,29073128:435092,358263,0
x1,1060:13959838,29073128
)
g1,1060:14112207,28422401
x1,1060:14491533,28422401
(1,1060:14491533,28530043:290000,225735,0
x1,1060:14748765,28530043
)
(1,1060:14781533,28422401:2308355,1256941,492251
(1,1060:14781533,28422401:2308355,1256941,492251
h1,1060:14781533,28422401:78643,0,0
[1,1060:14860176,28422401:2151069,1256941,492251
(1,1060:14860176,27936927:2151069,771467,139537
x1,1060:15241162,27936927
x1,1060:15632365,27936927
[1,1060:15632365,28030299:1378880,864839,0
(1,1060:15709609,27558676:1301636,393216,131072
x1,1060:16978477,27558676
)
(1,1060:15632365,28030299:290000,225735,0
x1,1060:15889597,28030299
)
]
)
(1,1060:14860176,28914652:2151069,498346,0
k1,1060:15373150,28914652:512974
x1,1060:15754136,28914652
x1,1060:16130386,28914652
(1,1060:16130386,28707340:367885,225735,101945
x1,1060:16465503,28707340
)
k1,1060:17011245,28914652:512974
)
]
h1,1060:17011245,28422401:78643,0,0
)
)
[1,1060:17089888,28422401:493198,641866,139537
(1,1060:17089888,28422401:493198,498346,139537
x1,1060:17557339,28422401
)
]
x1,1060:18147313,28422401
(1,1060:18147313,28126102:675999,225735,101945
x1,1060:18756259,28126102
)
(1,1060:18823312,28422401:1335590,983820,492251
(1,1060:18823312,28422401:1335590,983820,492251
h1,1060:18823312,28422401:78643,0,0
[1,1060:18901955,28422401:1178304,983820,492251
(1,1060:18901955,27936927:1178304,498346,139537
x1,1060:19282941,27936927
x1,1060:19790259,27936927
(1,1060:19790259,28044569:290000,225735,0
x1,1060:20047491,28044569
)
)
(1,1060:18901955,28914652:1178304,498346,0
k1,1060:18942048,28914652:40093
x1,1060:19323034,28914652
x1,1060:19699284,28914652
(1,1060:19699284,28707340:340882,225735,0
x1,1060:19973113,28707340
)
k1,1060:20080259,28914652:40093
)
]
h1,1060:20080259,28422401:78643,0,0
)
)
x1,1060:20510238,28422401
(1,1060:20510238,28530043:290000,225735,0
x1,1060:20767470,28530043
)
g1,1059:20986717,28422401
x1,1059:21903676,28422401
g1,1060:22063144,28422401
x1,1060:22541558,28422401
g1,1060:22701026,28422401
x1,1060:23358845,28422401
g1,1059:23478446,28422401
x1,1059:23677785,28422401
)
$1,1060:23677785,28422401
k1,1060:27864828,28422401:4187043
)
g1,1060:28520188,28422401
)
(1,1062:11293448,30462612:16571380,1127340,650727
g1,1061:11293448,30462612
(1,1061:11293448,30462612:709229,1127340,650727
g1,1061:11293448,30462612
(1,1057:11293448,30462612:0,623900,267389
[1,1057:11293448,30462612:0,623900,267389
(1,59:11293448,30462612:0,623900,267389
r1,1108:11293448,30462612:0,891289,267389
)
]
)
$1,1061:11293448,30462612
(1,1061:11293448,30462612:709229,490372,107642
x1,1061:11691377,30462612
(1,1061:11691377,30570254:311300,337875,0
x1,1061:11969909,30570254
)
)
$1,1061:12002677,30462612
)
g1,1061:12002677,30462612
(1,1062:12002677,30462612:15862151,1127340,650727
$1,1062:12002677,30462612
(1,1062:12002677,30462612:11838001,1127340,650727
h1,1062:12002677,30462612:0,0,0
g1,1062:12202012,30462612
x1,1062:12959501,30462612
g1,1062:13158836,30462612
(1,1062:13158836,29485845:398678,0,1594726
x1,1062:13557514,29485845
)
(1,1062:13557514,31113339:435092,358263,0
x1,1062:13959838,31113339
)
g1,1062:14112207,30462612
x1,1062:14491533,30462612
(1,1062:14491533,30570254:290000,225735,0
x1,1062:14748765,30570254
)
x1,1062:15132869,30462612
[1,1062:15132869,30640019:945608,866922,0
(1,1062:15210113,30166313:868364,393216,131072
x1,1062:16045709,30166313
)
(1,1062:15132869,30640019:290000,225735,0
x1,1062:15390101,30640019
)
]
(1,1062:16078477,30462612:1282407,1127340,492251
(1,1062:16078477,30462612:1282407,1127340,492251
h1,1062:16078477,30462612:78643,0,0
[1,1062:16157120,30462612:1125121,1127340,492251
(1,1062:16157120,29977138:1125121,641866,139537
k1,1062:16262655,29977138:105535
x1,1062:16643641,29977138
[1,1062:16683508,29977138:493198,641866,139537
(1,1062:16683508,29977138:493198,498346,139537
x1,1062:17150959,29977138
)
]
k1,1062:17282241,29977138:105535
)
(1,1062:16157120,30954863:1125121,498346,0
x1,1062:16538106,30954863
x1,1062:16914356,30954863
(1,1062:16914356,30747551:367885,225735,101945
x1,1062:17249473,30747551
)
)
]
h1,1062:17282241,30462612:78643,0,0
)
)
x1,1062:17925111,30462612
(1,1062:17925111,30166313:675999,225735,101945
x1,1062:18534057,30166313
)
(1,1062:18601110,30462612:2362021,1109981,492251
(1,1062:18601110,30462612:2362021,1109981,492251
h1,1062:18601110,30462612:78643,0,0
[1,1062:18679753,30462612:2204735,1109981,492251
(1,1062:18679753,29977138:2204735,624507,192273
x1,1062:19060739,29977138
x1,1062:19561327,29977138
[1,1062:19561327,30169411:565710,816780,0
(1,1062:19660997,29716720:466040,364089,0
x1,1062:20094269,29716720
)
(1,1062:19561327,30169411:311300,337875,0
x1,1062:19839859,30169411
)
]
x1,1062:20594488,29977138
(1,1062:20594488,30084780:290000,225735,0
x1,1062:20851720,30084780
)
)
(1,1062:18679753,30954863:2204735,498346,0
k1,1062:19233062,30954863:553309
x1,1062:19614048,30954863
x1,1062:19990298,30954863
(1,1062:19990298,30747551:340882,225735,0
x1,1062:20264127,30747551
)
k1,1062:20884488,30954863:553308
)
]
h1,1062:20884488,30462612:78643,0,0
)
)
g1,1061:21149610,30462612
x1,1061:22066569,30462612
g1,1062:22226037,30462612
x1,1062:22704451,30462612
g1,1062:22863919,30462612
x1,1062:23521738,30462612
g1,1061:23641339,30462612
x1,1061:23840678,30462612
)
$1,1062:23840678,30462612
k1,1062:27864828,30462612:4024150
)
g1,1062:28520188,30462612
)
]
)
(1,1066:4661699,32099098:29834878,494239,139502
x1,1066:5315629,32099098
k1,1065:5547645,32099098:232016
x1,1065:7173059,32099098
k1,1065:7405075,32099098:232016
x1,1065:8039395,32099098
k1,1065:8271411,32099098:232016
x1,1065:10891882,32099098
k1,1065:11123898,32099098:232016
x1,1065:12114992,32099098
k1,1065:12347008,32099098:232016
x1,1065:12941713,32099098
x1,1065:14706024,32099098
k1,1065:14938040,32099098:232016
$1,1065:14938040,32099098
x1,1065:15335969,32099098
(1,1065:15335969,32206740:311300,337875,0
x1,1065:15614501,32206740
)
$1,1065:15647269,32099098
x1,1065:15845587,32099098
k1,1065:16078786,32099098:233199
x1,1065:16594016,32099098
x1,1065:16891369,32099098
k1,1065:17123385,32099098:232016
x1,1065:18158053,32099098
x1,1065:18653475,32099098
k1,1065:18885491,32099098:232016
x1,1065:19876585,32099098
k1,1065:20108601,32099098:232016
x1,1065:21436910,32099098
x1,1065:22883811,32099098
k1,1065:23115827,32099098:232016
x1,1065:26033897,32099098
k1,1065:26265913,32099098:232016
x1,1065:27895286,32099098
k1,1065:28127302,32099098:232016
x1,1065:29118396,32099098
k1,1065:29350412,32099098:232016
x1,1065:30777506,32099098
x1,1065:32466552,32099098
k1,1065:32698568,32099098:232016
x1,1065:33273467,32099098
k1,1065:33505483,32099098:232016
x1,1065:34496577,32099098
k1,1065:34496577,32099098:0
)
(1,1066:4661699,32990388:29834878,494239,139502
x1,1066:7991753,32990388
g1,1065:8229684,32990388
x1,1065:9260391,32990388
x1,1065:11381474,32990388
g1,1065:11619405,32990388
$1,1065:11619405,32990388
x1,1065:12080126,32990388
(1,1065:12080126,33098030:311300,337875,0
x1,1065:12358658,33098030
)
$1,1065:12391426,32990388
g1,1065:12629357,32990388
x1,1065:13778905,32990388
g1,1065:14016836,32990388
x1,1065:15007930,32990388
g1,1065:15245861,32990388
x1,1065:16256761,32990388
x1,1065:18060436,32990388
g1,1065:18298367,32990388
x1,1065:18873266,32990388
g1,1065:19111197,32990388
x1,1065:20677189,32990388
x1,1065:21846793,32990388
x1,1065:22425653,32990388
g1,1065:22663584,32990388
x1,1065:23813132,32990388
g1,1065:24051063,32990388
x1,1065:24645768,32990388
x1,1065:26608397,32990388
k1,1066:34496577,32990388:7888180
g1,1066:34496577,32990388
)
(1,1076:7911930,37458623:23334416,3542301,3183493
h1,1068:7911930,37458623:0,0,0
[1,1075:7911930,37458623:23334416,3542301,3183493
(1,1070:7911930,35487917:23334416,1571595,705343
g1,1068:7911930,35487917
(1,1069:7911930,35487917:4381314,1571595,705343
g1,1068:7911930,35487917
(1,1068:7911930,35487917:0,623900,267389
[1,1068:7911930,35487917:0,623900,267389
(1,59:7911930,35487917:0,623900,267389
r1,1108:7911930,35487917:0,891289,267389
)
]
)
$1,1069:7911930,35487917
(1,1069:7911930,35487917:4381314,1571595,492251
(1,1069:7911930,35487917:4381314,1571595,492251
h1,1069:7911930,35487917:78643,0,0
[1,1069:7990573,35487917:4224028,1571595,492251
(1,1069:7990573,34741589:4224028,825267,466460
x1,1069:8371559,34741589
x1,1069:8872147,34741589
(1,1069:8872147,34849231:311300,337875,0
x1,1069:9150679,34849231
)
g1,1069:9303048,34741589
(1,1069:9303048,34741589:2911553,825267,466460
(1,1069:9303048,33945026:428579,28704,1263023
x1,1069:9731627,33945026
)
x1,1069:10082963,34741589
[1,1069:10082963,34834961:945608,864839,0
(1,1069:10160207,34363338:868364,393216,131072
x1,1069:10995803,34363338
)
(1,1069:10082963,34834961:290000,225735,0
x1,1069:10340195,34834961
)
]
x1,1069:11496022,34741589
(1,1069:11496022,34849231:290000,225735,0
x1,1069:11753254,34849231
)
(1,1069:11786022,33945026:428579,28704,1263023
x1,1069:12214601,33945026
)
)
)
(1,1069:7990573,35980168:4224028,498346,0
k1,1069:9553528,35980168:1562955
x1,1069:9934514,35980168
x1,1069:10310764,35980168
(1,1069:10310764,35772856:340882,225735,0
x1,1069:10584593,35772856
)
k1,1069:12214601,35980168:1562955
)
]
h1,1069:12214601,35487917:78643,0,0
)
)
$1,1069:12293244,35487917
)
g1,1069:12293244,35487917
(1,1070:12293244,35487917:18953102,1571595,705343
$1,1070:12293244,35487917
(1,1070:12293244,35487917:15971587,1107111,705343
h1,1070:12293244,35487917:0,0,0
g1,1070:12492579,35487917
x1,1070:13050729,35487917
g1,1070:13250064,35487917
(1,1070:13250064,35487917:1255404,983820,492251
(1,1070:13250064,35487917:1255404,983820,492251
h1,1070:13250064,35487917:78643,0,0
[1,1070:13328707,35487917:1098118,983820,492251
(1,1070:13328707,35002443:1098118,498346,0
k1,1070:13667340,35002443:338633
x1,1070:14048326,35002443
k1,1070:14426825,35002443:338632
)
(1,1070:13328707,35980168:1098118,498346,0
x1,1070:13709693,35980168
x1,1070:14085943,35980168
(1,1070:14085943,35772856:340882,225735,0
x1,1070:14359772,35772856
)
)
]
h1,1070:14426825,35487917:78643,0,0
)
)
g1,1070:14625069,35487917
(1,1070:14625069,35487917:13639762,1107111,705343
(1,1070:14625069,34476066:378745,28704,1693599
x1,1070:15003814,34476066
)
(1,1070:15003814,35487917:516096,947939,492251
(1,1070:15003814,35487917:516096,947939,492251
h1,1070:15003814,35487917:78643,0,0
[1,1070:15082457,35487917:358810,947939,492251
(1,1070:15082457,35002443:358810,462465,0
x1,1070:15441267,35002443
)
(1,1070:15082457,35980168:358810,462465,0
x1,1070:15441267,35980168
)
]
h1,1070:15441267,35487917:78643,0,0
)
)
g1,1070:15639511,35487917
(1,1070:15639511,34511150:398678,0,1594726
x1,1070:16038189,34511150
)
[1,1070:16038189,36138644:744572,1757838,54616
(1,1070:16357131,34718681:311300,337875,0
x1,1070:16635663,34718681
)
(1,1070:16038189,36138644:744572,337875,54616
x1,1070:16749993,36138644
)
]
g1,1070:16902362,35487917
(1,1070:16902362,35487917:3389998,825267,466460
(1,1070:16902362,34691354:428579,28704,1263023
x1,1070:17330941,34691354
)
x1,1070:17682277,35487917
[1,1070:17682277,35665324:945608,866922,0
(1,1070:17759521,35191618:868364,393216,131072
x1,1070:18595117,35191618
)
(1,1070:17682277,35665324:290000,225735,0
x1,1070:17939509,35665324
)
]
g1,1070:18787353,35487917
x1,1070:19345503,35487917
g1,1070:19504971,35487917
x1,1070:19863781,35487917
(1,1070:19863781,34691354:428579,28704,1263023
x1,1070:20292360,34691354
)
)
g1,1070:20411961,35487917
(1,1070:20411961,35487917:3532696,825267,466460
(1,1070:20411961,34691354:428579,28704,1263023
x1,1070:20840540,34691354
)
x1,1070:21301261,35487917
(1,1070:21301261,35595559:311300,337875,0
x1,1070:21579793,35595559
)
g1,1070:21772029,35487917
x1,1070:22330179,35487917
g1,1070:22489647,35487917
x1,1070:22950368,35487917
[1,1070:22950368,35665324:565710,837795,0
(1,1070:23050038,35191618:466040,364089,0
x1,1070:23483310,35191618
)
(1,1070:22950368,35665324:311300,337875,0
x1,1070:23228900,35665324
)
]
(1,1070:23516078,34691354:428579,28704,1263023
x1,1070:23944657,34691354
)
)
g1,1070:24064258,35487917
x1,1070:24531709,35487917
(1,1070:24531709,35595559:290000,225735,0
x1,1070:24788941,35595559
)
x1,1070:25479528,35487917
g1,1070:25638996,35487917
x1,1070:26197146,35487917
g1,1070:26356614,35487917
x1,1070:26817335,35487917
(1,1070:26817335,35595559:311300,337875,0
x1,1070:27095867,35595559
)
x1,1070:27596086,35487917
(1,1070:27596086,35595559:290000,225735,0
x1,1070:27853318,35595559
)
(1,1070:27886086,34476066:378745,28704,1693599
x1,1070:28264831,34476066
)
)
)
$1,1070:28264831,35487917
k1,1070:31246346,35487917:2981515
)
g1,1070:31901706,35487917
(1,1070:31901706,35487917:-655360,1571595,705343
g1,1070:31901706,35487917
(1,1068:31901706,35487917:0,623900,267389
[1,1068:31901706,35487917:0,623900,267389
(1,59:31901706,35487917:0,623900,267389
r1,1108:31901706,35487917:0,891289,267389
)
]
)
$1,1070:31901706,35487917
(1,1070:31901706,35487917:-655360,0,0
)
$1,1070:31246346,35487917
)
g1,1070:31246346,35487917
)
(1,1072:7911930,37712345:23334416,1256941,705343
g1,1071:7911930,37712345
(1,1071:7911930,37712345:4381314,1256941,705343
k1,1071:12293244,37712345:4381314
(1,1068:12293244,37712345:0,623900,267389
[1,1068:12293244,37712345:0,623900,267389
(1,59:12293244,37712345:0,623900,267389
r1,1108:12293244,37712345:0,891289,267389
)
]
)
$1,1071:12293244,37712345
h1,1071:12293244,37712345:0,0,0
$1,1071:12293244,37712345
)
g1,1071:12293244,37712345
(1,1072:12293244,37712345:18953102,1256941,705343
$1,1072:12293244,37712345
(1,1072:12293244,37712345:18953102,1256941,705343
h1,1072:12293244,37712345:0,0,0
g1,1072:12492579,37712345
x1,1072:13050729,37712345
g1,1072:13250064,37712345
(1,1072:13250064,37712345:2107611,983820,492251
(1,1072:13250064,37712345:2107611,983820,492251
h1,1072:13250064,37712345:78643,0,0
[1,1072:13328707,37712345:1950325,983820,492251
(1,1072:13328707,37226871:1950325,498346,139537
x1,1072:13709693,37226871
x1,1072:14210281,37226871
(1,1072:14210281,37334513:311300,337875,0
x1,1072:14488813,37334513
)
x1,1072:14989032,37226871
(1,1072:14989032,37334513:290000,225735,0
x1,1072:15246264,37334513
)
)
(1,1072:13328707,38204596:1950325,498346,0
k1,1072:13754811,38204596:426104
x1,1072:14135797,38204596
x1,1072:14512047,38204596
(1,1072:14512047,37997284:340882,225735,0
x1,1072:14785876,37997284
)
k1,1072:15279032,38204596:426103
)
]
h1,1072:15279032,37712345:78643,0,0
)
)
g1,1072:15517143,37712345
x1,1072:16075293,37712345
g1,1072:16234761,37712345
(1,1072:16234761,37712345:516096,947939,492251
(1,1072:16234761,37712345:516096,947939,492251
h1,1072:16234761,37712345:78643,0,0
[1,1072:16313404,37712345:358810,947939,492251
(1,1072:16313404,37226871:358810,462465,0
x1,1072:16672214,37226871
)
(1,1072:16313404,38204596:358810,462465,0
x1,1072:16672214,38204596
)
]
h1,1072:16672214,37712345:78643,0,0
)
)
(1,1072:16750857,37712345:2107611,983820,492251
(1,1072:16750857,37712345:2107611,983820,492251
h1,1072:16750857,37712345:78643,0,0
[1,1072:16829500,37712345:1950325,983820,492251
(1,1072:16829500,37226871:1950325,498346,139537
x1,1072:17210486,37226871
x1,1072:17711074,37226871
(1,1072:17711074,37334513:311300,337875,0
x1,1072:17989606,37334513
)
x1,1072:18489825,37226871
(1,1072:18489825,37334513:290000,225735,0
x1,1072:18747057,37334513
)
)
(1,1072:16829500,38204596:1950325,498346,0
k1,1072:17255604,38204596:426104
x1,1072:17636590,38204596
x1,1072:18012840,38204596
(1,1072:18012840,37997284:340882,225735,0
x1,1072:18286669,37997284
)
k1,1072:18779825,38204596:426103
)
]
h1,1072:18779825,37712345:78643,0,0
)
)
g1,1072:18978069,37712345
(1,1072:18978069,36735578:398678,0,1594726
x1,1072:19376747,36735578
)
[1,1072:19376747,38363072:744572,1757838,54616
(1,1072:19695689,36943109:311300,337875,0
x1,1072:19974221,36943109
)
(1,1072:19376747,38363072:744572,337875,54616
x1,1072:20088551,38363072
)
]
g1,1072:20240920,37712345
(1,1072:20240920,37712345:3389998,825267,466460
(1,1072:20240920,36915782:428579,28704,1263023
x1,1072:20669499,36915782
)
x1,1072:21020835,37712345
[1,1072:21020835,37889752:945608,866922,0
(1,1072:21098079,37416046:868364,393216,131072
x1,1072:21933675,37416046
)
(1,1072:21020835,37889752:290000,225735,0
x1,1072:21278067,37889752
)
]
g1,1072:22125911,37712345
x1,1072:22684061,37712345
g1,1072:22843529,37712345
x1,1072:23202339,37712345
(1,1072:23202339,36915782:428579,28704,1263023
x1,1072:23630918,36915782
)
)
g1,1072:23750519,37712345
x1,1072:24408338,37712345
g1,1072:24567806,37712345
x1,1072:25125956,37712345
g1,1072:25285424,37712345
(1,1072:25285424,37712345:516096,947939,492251
(1,1072:25285424,37712345:516096,947939,492251
h1,1072:25285424,37712345:78643,0,0
[1,1072:25364067,37712345:358810,947939,492251
(1,1072:25364067,37226871:358810,462465,0
x1,1072:25722877,37226871
)
(1,1072:25364067,38204596:358810,462465,0
x1,1072:25722877,38204596
)
]
h1,1072:25722877,37712345:78643,0,0
)
)
x1,1072:26262241,37712345
(1,1072:26262241,37819987:311300,337875,0
x1,1072:26540773,37819987
)
x1,1072:27040992,37712345
(1,1072:27040992,37819987:290000,225735,0
x1,1072:27298224,37819987
)
g1,1072:27450593,37712345
(1,1072:27450593,36735578:398678,0,1594726
x1,1072:27849271,36735578
)
[1,1072:27849271,38363072:744572,1757838,54616
(1,1072:28168213,36943109:311300,337875,0
x1,1072:28446745,36943109
)
(1,1072:27849271,38363072:744572,337875,54616
x1,1072:28561075,38363072
)
]
g1,1072:28713444,37712345
(1,1072:28713444,37712345:1875083,1256941,492251
(1,1072:28713444,37712345:1875083,1256941,492251
h1,1072:28713444,37712345:78643,0,0
[1,1072:28792087,37712345:1717797,1256941,492251
(1,1072:28792087,37226871:1717797,771467,139537
x1,1072:29173073,37226871
x1,1072:29564276,37226871
[1,1072:29564276,37320243:945608,864839,0
(1,1072:29641520,36848620:868364,393216,131072
x1,1072:30477116,36848620
)
(1,1072:29564276,37320243:290000,225735,0
x1,1072:29821508,37320243
)
]
)
(1,1072:28792087,38204596:1717797,498346,0
k1,1072:29101927,38204596:309840
x1,1072:29482913,38204596
x1,1072:29859163,38204596
(1,1072:29859163,37997284:340882,225735,0
x1,1072:30132992,37997284
)
k1,1072:30509884,38204596:309839
)
]
h1,1072:30509884,37712345:78643,0,0
)
)
x1,1072:31246346,37712345
)
$1,1072:31246346,37712345
g1,1072:31246346,37712345
)
g1,1072:31901706,37712345
)
(1,1075:7911930,39936773:23334416,1256941,705343
g1,1073:7911930,39936773
(1,1073:7911930,39936773:4381314,1256941,705343
k1,1073:12293244,39936773:4381314
(1,1068:12293244,39936773:0,623900,267389
[1,1068:12293244,39936773:0,623900,267389
(1,59:12293244,39936773:0,623900,267389
r1,1108:12293244,39936773:0,891289,267389
)
]
)
$1,1073:12293244,39936773
h1,1073:12293244,39936773:0,0,0
$1,1073:12293244,39936773
)
g1,1073:12293244,39936773
(1,1075:12293244,39936773:18953102,1256941,705343
$1,1075:12293244,39936773
(1,1075:12293244,39936773:17310378,1256941,705343
h1,1075:12293244,39936773:0,0,0
g1,1073:13006792,39936773
g1,1075:13166260,39936773
x1,1075:13724410,39936773
g1,1075:13883878,39936773
(1,1075:13883878,39936773:516096,947939,492251
(1,1075:13883878,39936773:516096,947939,492251
h1,1075:13883878,39936773:78643,0,0
[1,1075:13962521,39936773:358810,947939,492251
(1,1075:13962521,39451299:358810,462465,0
x1,1075:14321331,39451299
)
(1,1075:13962521,40429024:358810,462465,0
x1,1075:14321331,40429024
)
]
h1,1075:14321331,39936773:78643,0,0
)
)
g1,1075:14519575,39936773
(1,1075:14519575,38960006:398678,0,1594726
x1,1075:14918253,38960006
)
[1,1075:14918253,40587500:744572,1757838,54616
(1,1075:15237195,39167537:311300,337875,0
x1,1075:15515727,39167537
)
(1,1075:14918253,40587500:744572,337875,54616
x1,1075:15630057,40587500
)
]
g1,1075:15782426,39936773
(1,1075:15782426,39936773:1875083,1256941,492251
(1,1075:15782426,39936773:1875083,1256941,492251
h1,1075:15782426,39936773:78643,0,0
[1,1075:15861069,39936773:1717797,1256941,492251
(1,1075:15861069,39451299:1717797,771467,139537
x1,1075:16242055,39451299
x1,1075:16633258,39451299
[1,1075:16633258,39544671:945608,864839,0
(1,1075:16710502,39073048:868364,393216,131072
x1,1075:17546098,39073048
)
(1,1075:16633258,39544671:290000,225735,0
x1,1075:16890490,39544671
)
]
)
(1,1075:15861069,40429024:1717797,498346,0
k1,1075:16170909,40429024:309840
x1,1075:16551895,40429024
x1,1075:16928145,40429024
(1,1075:16928145,40221712:340882,225735,0
x1,1075:17201974,40221712
)
k1,1075:17578866,40429024:309839
)
]
h1,1075:17578866,39936773:78643,0,0
)
)
x1,1075:18118230,39936773
[1,1075:18118230,40114180:565710,837795,0
(1,1075:18217900,39640474:466040,364089,0
x1,1075:18651172,39640474
)
(1,1075:18118230,40114180:311300,337875,0
x1,1075:18396762,40114180
)
]
x1,1075:19151391,39936773
(1,1075:19151391,40044415:290000,225735,0
x1,1075:19408623,40044415
)
x1,1075:20099210,39936773
g1,1075:20258678,39936773
x1,1075:20816828,39936773
g1,1075:20976296,39936773
(1,1075:20976296,39936773:516096,947939,492251
(1,1075:20976296,39936773:516096,947939,492251
h1,1075:20976296,39936773:78643,0,0
[1,1075:21054939,39936773:358810,947939,492251
(1,1075:21054939,39451299:358810,462465,0
x1,1075:21413749,39451299
)
(1,1075:21054939,40429024:358810,462465,0
x1,1075:21413749,40429024
)
]
h1,1075:21413749,39936773:78643,0,0
)
)
g1,1075:21611993,39936773
(1,1075:21611993,38960006:398678,0,1594726
x1,1075:22010671,38960006
)
[1,1075:22010671,40587500:744572,1757838,54616
(1,1075:22329613,39167537:311300,337875,0
x1,1075:22608145,39167537
)
(1,1075:22010671,40587500:744572,337875,54616
x1,1075:22722475,40587500
)
]
g1,1075:22874844,39936773
(1,1075:22874844,39936773:3389998,825267,466460
(1,1075:22874844,39140210:428579,28704,1263023
x1,1075:23303423,39140210
)
x1,1075:23654759,39936773
[1,1075:23654759,40114180:945608,866922,0
(1,1075:23732003,39640474:868364,393216,131072
x1,1075:24567599,39640474
)
(1,1075:23654759,40114180:290000,225735,0
x1,1075:23911991,40114180
)
]
g1,1075:24759835,39936773
x1,1075:25317985,39936773
g1,1075:25477453,39936773
x1,1075:25836263,39936773
(1,1075:25836263,39140210:428579,28704,1263023
x1,1075:26264842,39140210
)
)
g1,1075:26384443,39936773
(1,1075:26384443,39936773:2362021,1109981,492251
(1,1075:26384443,39936773:2362021,1109981,492251
h1,1075:26384443,39936773:78643,0,0
[1,1075:26463086,39936773:2204735,1109981,492251
(1,1075:26463086,39451299:2204735,624507,192273
x1,1075:26844072,39451299
x1,1075:27344660,39451299
[1,1075:27344660,39643572:565710,816780,0
(1,1075:27444330,39190881:466040,364089,0
x1,1075:27877602,39190881
)
(1,1075:27344660,39643572:311300,337875,0
x1,1075:27623192,39643572
)
]
x1,1075:28377821,39451299
(1,1075:28377821,39558941:290000,225735,0
x1,1075:28635053,39558941
)
)
(1,1075:26463086,40429024:2204735,498346,0
k1,1075:27016395,40429024:553309
x1,1075:27397381,40429024
x1,1075:27773631,40429024
(1,1075:27773631,40221712:340882,225735,0
x1,1075:28047460,40221712
)
k1,1075:28667821,40429024:553308
)
]
h1,1075:28667821,39936773:78643,0,0
)
)
x1,1075:29603622,39936773
)
$1,1075:29603622,39936773
k1,1075:31246346,39936773:1642724
)
g1,1075:31901706,39936773
)
]
)
(1,1079:4661699,41922787:29834878,494239,139502
x1,1079:8015273,41922787
x1,1077:8847909,41922787
x1,1077:8986806,41922787
g1,1077:9224737,41922787
x1,1077:10215831,41922787
g1,1077:10453762,41922787
x1,1077:11048467,41922787
x1,1077:12812778,41922787
g1,1077:13050709,41922787
$1,1077:13050709,41922787
x1,1077:13448638,41922787
(1,1077:13448638,42030429:311300,337875,0
x1,1077:13727170,42030429
)
$1,1077:13759938,41922787
g1,1077:13997869,41922787
x1,1077:15393521,41922787
x1,1077:16388825,41922787
k1,1079:34496577,41922787:18107752
g1,1079:34496577,41922787
)
(1,1091:10042898,45474600:19072480,2625879,2267070
h1,1081:10042898,45474600:0,0,0
[1,1090:10042898,45474600:19072480,2625879,2267070
(1,1086:10042898,43889276:19072480,1040555,714514
g1,1081:10042898,43889276
(1,1082:10042898,43889276:1107907,1040555,714514
g1,1081:10042898,43889276
(1,1081:10042898,43889276:0,623900,267389
[1,1081:10042898,43889276:0,623900,267389
(1,59:10042898,43889276:0,623900,267389
r1,1108:10042898,43889276:0,891289,267389
)
]
)
$1,1082:10042898,43889276
(1,1082:10042898,43889276:1107907,538214,179404
x1,1082:10640166,43889276
(1,1082:10640166,43996918:311300,337875,0
x1,1082:10918698,43996918
)
x1,1082:11150805,43889276
)
$1,1082:11150805,43889276
)
g1,1082:11150805,43889276
(1,1086:11150805,43889276:17964573,1040555,714514
$1,1086:11150805,43889276
(1,1086:11150805,43889276:16494461,1040555,714514
h1,1086:11150805,43889276:0,0,0
g1,1086:11350140,43889276
x1,1086:11908290,43889276
g1,1086:12107625,43889276
x1,1086:12620522,43889276
g1,1086:12791452,43889276
(1,1086:12791452,43889276:2920589,825266,466459
[1,1086:12791452,43064010:398678,0,1291725
(1,1086:12791452,43064010:398678,0,430575
x1,1086:13190130,43064010
)
(1,1086:12791452,43494585:398678,0,430575
x1,1086:13190130,43494585
)
(1,1086:12791452,43925160:398678,0,430575
x1,1086:13190130,43925160
)
]
(1,1086:13190130,43889276:1806563,538213,209587
(1,1086:13190130,43889277:199339,538214,179404
x1,1086:13389469,43889277
)
x1,1086:13987486,43889276
(1,1086:13987486,43996918:316670,225735,101945
x1,1086:14252577,43996918
)
x1,1086:14771607,43889276
(1,1086:14797354,43889277:199339,538214,179404
x1,1086:14996693,43889277
)
)
(1,1086:14996693,44131631:316670,225735,101945
x1,1086:15261784,44131631
)
[1,1086:15313363,43064010:398678,0,1291725
(1,1086:15313363,43064010:398678,0,430575
x1,1086:15712041,43064010
)
(1,1086:15313363,43494585:398678,0,430575
x1,1086:15712041,43494585
)
(1,1086:15313363,43925160:398678,0,430575
x1,1086:15712041,43925160
)
]
)
g1,1086:15831642,43889276
(1,1082:15831642,43889276:378745,1040555,681748
$1,1082:15831642,43889276
(1,1082:15831642,43889276:378745,1040555,681748
(1,1082:15831642,42877425:378745,28704,1693599
x1,1082:16210387,42877425
)
v1,1082:16210387,43889276:0,1040543,681735
h1,1082:16210387,43889276:0,0,0
)
$1,1082:16210387,43889276
)
g1,1086:16329988,43889276
(1,1086:16329988,43889276:3804069,1040554,681746
[1,1086:16329988,42848722:398678,0,1722300
(1,1086:16329988,42848722:398678,0,430575
x1,1086:16728666,42848722
)
(1,1086:16329988,43279297:398678,0,430575
x1,1086:16728666,43279297
)
(1,1086:16329988,43709872:398678,0,430575
x1,1086:16728666,43709872
)
(1,1086:16329988,44140447:398678,0,430575
x1,1086:16728666,44140447
)
]
(1,1086:16728666,43889276:2690043,825266,466459
[1,1086:16728666,43064010:239206,0,1291725
(1,1086:16728666,43064010:239206,0,430575
x1,1086:16967872,43064010
)
(1,1086:16728666,43494585:239206,0,430575
x1,1086:16967872,43494585
)
(1,1086:16728666,43925160:239206,0,430575
x1,1086:16967872,43925160
)
]
x1,1086:17565889,43889276
(1,1086:17565889,43996918:316670,225735,101945
x1,1086:17830980,43996918
)
x1,1086:18233895,43889276
[1,1086:18233895,44066683:945608,866922,0
(1,1086:18311139,43592977:868364,393216,131072
x1,1086:19146735,43592977
)
(1,1086:18233895,44066683:290000,225735,0
x1,1086:18491127,44066683
)
]
[1,1086:19179503,43064010:239206,0,1291725
(1,1086:19179503,43064010:239206,0,430575
x1,1086:19418709,43064010
)
(1,1086:19179503,43494585:239206,0,430575
x1,1086:19418709,43494585
)
(1,1086:19179503,43925160:239206,0,430575
x1,1086:19418709,43925160
)
]
)
(1,1086:19418709,44388503:316670,225735,101945
x1,1086:19683800,44388503
)
[1,1086:19735379,42848722:398678,0,1722300
(1,1086:19735379,42848722:398678,0,430575
x1,1086:20134057,42848722
)
(1,1086:19735379,43279297:398678,0,430575
x1,1086:20134057,43279297
)
(1,1086:19735379,43709872:398678,0,430575
x1,1086:20134057,43709872
)
(1,1086:19735379,44140447:398678,0,430575
x1,1086:20134057,44140447
)
]
)
(1,1086:20134057,44603790:589832,225735,0
x1,1086:20691121,44603790
)
g1,1086:20843490,43889276
(1,1083:20843490,43889276:428579,825267,466460
$1,1083:20843490,43889276
(1,1083:20843490,43889276:428579,825267,466460
(1,1083:20843490,43092713:428579,28704,1263023
x1,1083:21272069,43092713
)
v1,1083:21272069,43889276:0,825258,466450
h1,1083:21272069,43889276:0,0,0
)
$1,1083:21272069,43889276
)
g1,1086:21391670,43889276
(1,1086:21391670,43889276:2247092,538213,179405
(1,1086:21391670,43889277:358810,538214,179404
x1,1086:21750480,43889277
)
x1,1086:22211201,43889276
(1,1086:22211201,43996918:311300,337875,0
x1,1086:22489733,43996918
)
x1,1086:22989952,43889276
(1,1086:22989952,43996918:290000,225735,0
x1,1086:23247184,43996918
)
(1,1086:23279952,43889277:358810,538214,179404
x1,1086:23638762,43889277
)
)
g1,1086:23798230,43889276
x1,1086:24356380,43889276
g1,1086:24515848,43889276
(1,1086:24515848,43889276:2581238,825266,466459
[1,1086:24515848,43064010:398678,0,1291725
(1,1086:24515848,43064010:398678,0,430575
x1,1086:24914526,43064010
)
(1,1086:24515848,43494585:398678,0,430575
x1,1086:24914526,43494585
)
(1,1086:24515848,43925160:398678,0,430575
x1,1086:24914526,43925160
)
]
x1,1086:25375247,43889276
[1,1086:25375247,44066683:565710,837795,0
(1,1086:25474917,43592977:466040,364089,0
x1,1086:25908189,43592977
)
(1,1086:25375247,44066683:311300,337875,0
x1,1086:25653779,44066683
)
]
x1,1086:26408408,43889276
(1,1086:26408408,43996918:290000,225735,0
x1,1086:26665640,43996918
)
[1,1086:26698408,43064010:398678,0,1291725
(1,1086:26698408,43064010:398678,0,430575
x1,1086:27097086,43064010
)
(1,1086:26698408,43494585:398678,0,430575
x1,1086:27097086,43494585
)
(1,1086:26698408,43925160:398678,0,430575
x1,1086:27097086,43925160
)
]
)
g1,1086:27216687,43889276
(1,1085:27216687,43889276:428579,825267,466460
$1,1085:27216687,43889276
(1,1085:27216687,43889276:428579,825267,466460
(1,1085:27216687,43092713:428579,28704,1263023
x1,1085:27645266,43092713
)
v1,1085:27645266,43889276:0,825258,466450
h1,1085:27645266,43889276:0,0,0
)
$1,1085:27645266,43889276
)
)
$1,1086:27645266,43889276
k1,1086:29115378,43889276:1470112
)
g1,1086:29770738,43889276
(1,1086:29770738,43889276:-655360,1040555,714514
g1,1086:29770738,43889276
(1,1081:29770738,43889276:0,623900,267389
[1,1081:29770738,43889276:0,623900,267389
(1,59:29770738,43889276:0,623900,267389
r1,1108:29770738,43889276:0,891289,267389
)
]
)
$1,1086:29770738,43889276
(1,1086:29770738,43889276:-655360,0,0
)
$1,1086:29115378,43889276
)
g1,1086:29115378,43889276
)
(1,1088:10042898,45906489:19072480,1040555,681748
g1,1087:10042898,45906489
(1,1087:10042898,45906489:1107907,1040555,681748
k1,1087:11150805,45906489:1107907
(1,1081:11150805,45906489:0,623900,267389
[1,1081:11150805,45906489:0,623900,267389
(1,59:11150805,45906489:0,623900,267389
r1,1108:11150805,45906489:0,891289,267389
)
]
)
$1,1087:11150805,45906489
h1,1087:11150805,45906489:0,0,0
$1,1087:11150805,45906489
)
g1,1087:11150805,45906489
(1,1088:11150805,45906489:17964573,1040555,681748
$1,1088:11150805,45906489
(1,1088:11150805,45906489:17964573,1040555,681748
h1,1088:11150805,45906489:0,0,0
g1,1087:11864353,45906489
g1,1088:12023821,45906489
x1,1088:12581971,45906489
g1,1088:12741439,45906489
(1,1088:12741439,45906489:3330196,825266,466459
[1,1088:12741439,45081223:398678,0,1291725
(1,1088:12741439,45081223:398678,0,430575
x1,1088:13140117,45081223
)
(1,1088:12741439,45511798:398678,0,430575
x1,1088:13140117,45511798
)
(1,1088:12741439,45942373:398678,0,430575
x1,1088:13140117,45942373
)
]
x1,1088:13491453,45906489
[1,1088:13491453,46083896:945608,866922,0
(1,1088:13568697,45610190:868364,393216,131072
x1,1088:14404293,45610190
)
(1,1088:13491453,46083896:290000,225735,0
x1,1088:13748685,46083896
)
]
g1,1088:14596529,45906489
x1,1088:15154679,45906489
g1,1088:15314147,45906489
x1,1088:15672957,45906489
[1,1088:15672957,45081223:398678,0,1291725
(1,1088:15672957,45081223:398678,0,430575
x1,1088:16071635,45081223
)
(1,1088:15672957,45511798:398678,0,430575
x1,1088:16071635,45511798
)
(1,1088:15672957,45942373:398678,0,430575
x1,1088:16071635,45942373
)
]
)
(1,1088:16071635,46405716:589832,225735,0
x1,1088:16628699,46405716
)
g1,1088:16781068,45906489
(1,1088:16781068,45906489:11835964,1040555,681748
(1,1088:16781068,44894638:528249,28704,1693599
x1,1088:17309317,44894638
)
(1,1088:17309317,45906489:4634614,825266,466459
[1,1088:17309317,45081223:398678,0,1291725
(1,1088:17309317,45081223:398678,0,430575
x1,1088:17707995,45081223
)
(1,1088:17309317,45511798:398678,0,430575
x1,1088:17707995,45511798
)
(1,1088:17309317,45942373:398678,0,430575
x1,1088:17707995,45942373
)
]
(1,1088:17707995,45906489:3520588,538213,209587
(1,1088:17707995,45906490:199339,538214,179404
x1,1088:17907334,45906490
)
x1,1088:18505351,45906489
(1,1088:18505351,46014131:316670,225735,101945
x1,1088:18770442,46014131
)
g1,1088:18941622,45906489
(1,1088:18941622,45906489:2087622,538213,179405
(1,1088:18941622,45906490:279075,538214,179404
x1,1088:19220697,45906490
)
x1,1088:19681418,45906489
(1,1088:19681418,46014131:311300,337875,0
x1,1088:19959950,46014131
)
x1,1088:20460169,45906489
(1,1088:20460169,46014131:290000,225735,0
x1,1088:20717401,46014131
)
(1,1088:20750169,45906490:279075,538214,179404
x1,1088:21029244,45906490
)
)
(1,1088:21029244,45906490:199339,538214,179404
x1,1088:21228583,45906490
)
)
(1,1088:21228583,46148844:316670,225735,101945
x1,1088:21493674,46148844
)
[1,1088:21545253,45081223:398678,0,1291725
(1,1088:21545253,45081223:398678,0,430575
x1,1088:21943931,45081223
)
(1,1088:21545253,45511798:398678,0,430575
x1,1088:21943931,45511798
)
(1,1088:21545253,45942373:398678,0,430575
x1,1088:21943931,45942373
)
]
)
g1,1088:22103399,45906489
x1,1088:22661549,45906489
g1,1088:22821017,45906489
(1,1088:22821017,45906489:5267766,1040554,681746
[1,1088:22821017,44865935:398678,0,1722300
(1,1088:22821017,44865935:398678,0,430575
x1,1088:23219695,44865935
)
(1,1088:22821017,45296510:398678,0,430575
x1,1088:23219695,45296510
)
(1,1088:22821017,45727085:398678,0,430575
x1,1088:23219695,45727085
)
(1,1088:22821017,46157660:398678,0,430575
x1,1088:23219695,46157660
)
]
(1,1088:23219695,45906489:4153740,825267,466460
[1,1088:23219695,45081223:239206,0,1291725
(1,1088:23219695,45081223:239206,0,430575
x1,1088:23458901,45081223
)
(1,1088:23219695,45511798:239206,0,430575
x1,1088:23458901,45511798
)
(1,1088:23219695,45942373:239206,0,430575
x1,1088:23458901,45942373
)
]
x1,1088:24056918,45906489
(1,1088:24056918,46014131:316670,225735,101945
x1,1088:24322009,46014131
)
g1,1088:24493189,45906489
(1,1088:24493189,45906489:2641040,825267,466460
(1,1088:24493189,45109926:428579,28704,1263023
x1,1088:24921768,45109926
)
x1,1088:25382489,45906489
[1,1088:25382489,46083896:565710,837795,0
(1,1088:25482159,45610190:466040,364089,0
x1,1088:25915431,45610190
)
(1,1088:25382489,46083896:311300,337875,0
x1,1088:25661021,46083896
)
]
x1,1088:26415650,45906489
(1,1088:26415650,46014131:290000,225735,0
x1,1088:26672882,46014131
)
(1,1088:26705650,45109926:428579,28704,1263023
x1,1088:27134229,45109926
)
)
[1,1088:27134229,45081223:239206,0,1291725
(1,1088:27134229,45081223:239206,0,430575
x1,1088:27373435,45081223
)
(1,1088:27134229,45511798:239206,0,430575
x1,1088:27373435,45511798
)
(1,1088:27134229,45942373:239206,0,430575
x1,1088:27373435,45942373
)
]
)
(1,1088:27373435,46405717:316670,225735,101945
x1,1088:27638526,46405717
)
[1,1088:27690105,44865935:398678,0,1722300
(1,1088:27690105,44865935:398678,0,430575
x1,1088:28088783,44865935
)
(1,1088:27690105,45296510:398678,0,430575
x1,1088:28088783,45296510
)
(1,1088:27690105,45727085:398678,0,430575
x1,1088:28088783,45727085
)
(1,1088:27690105,46157660:398678,0,430575
x1,1088:28088783,46157660
)
]
)
(1,1088:28088783,44894638:528249,28704,1693599
x1,1088:28617032,44894638
)
)
g1,1088:28736633,45906489
(1,1087:28736633,45906489:378745,1040555,681748
$1,1087:28736633,45906489
(1,1087:28736633,45906489:378745,1040555,681748
(1,1087:28736633,44894638:378745,28704,1693599
x1,1087:29115378,44894638
)
v1,1087:29115378,45906489:0,1040543,681735
h1,1087:29115378,45906489:0,0,0
)
$1,1087:29115378,45906489
)
)
$1,1088:29115378,45906489
g1,1088:29115378,45906489
)
g1,1088:29770738,45906489
)
(1,1090:10042898,47474281:19072480,623900,267389
g1,1089:10042898,47474281
(1,1089:10042898,47474281:1107907,623900,267389
k1,1089:11150805,47474281:1107907
(1,1081:11150805,47474281:0,623900,267389
[1,1081:11150805,47474281:0,623900,267389
(1,59:11150805,47474281:0,623900,267389
r1,1108:11150805,47474281:0,891289,267389
)
]
)
$1,1089:11150805,47474281
h1,1089:11150805,47474281:0,0,0
$1,1089:11150805,47474281
)
g1,1089:11150805,47474281
(1,1090:11150805,47474281:17964573,623900,267389
$1,1090:11150805,47474281
(1,1090:11150805,47474281:5067671,538213,179405
h1,1090:11150805,47474281:0,0,0
g1,1090:11350140,47474281
x1,1090:11908290,47474281
g1,1090:12107625,47474281
x1,1090:12442263,47474281
g1,1089:12535502,47474281
x1,1089:13048399,47474281
k1,1090:12535502,47474281:51329
g1,1090:13219329,47474281
(1,1090:13219329,47474281:1278759,538213,179405
(1,1090:13219329,47474282:358810,538214,179404
x1,1090:13578139,47474282
)
x1,1090:14039608,47474281
(1,1090:14139278,47474282:358810,538214,179404
x1,1090:14498088,47474282
)
)
g1,1090:14617689,47474281
(1,1090:14617689,47474281:1281847,538213,179405
(1,1090:14617689,47474282:358810,538214,179404
x1,1090:14976499,47474282
)
x1,1090:15540726,47474281
(1,1090:15540726,47474282:358810,538214,179404
x1,1090:15899536,47474282
)
)
g1,1090:16019137,47474281
x1,1090:16218476,47474281
)
$1,1090:16218476,47474281
k1,1090:29115378,47474281:12896902
)
g1,1090:29770738,47474281
)
]
)
]
(1,1108:4661699,50719290:29834878,464086,0
(1,1108:4661699,50719290:29834878,464086,0
k1,1108:19222364,50719290:14560665
x1,1108:19935912,50719290
k1,1108:34496577,50719290:14560665
)
)
]
]
!69276
}12
!11
{13
[1,1164:4736286,50719290:29760291,45983004,0
(1,1164:4736286,4736286:0,0,0
[1,1164:0,4736286:0,0,0
(1,1164:0,0:0,0,0
g1,1164:0,0
)
]
)
[1,1164:4661699,50719290:29834878,46616999,0
[1,1164:4661699,5594040:29834878,1491749,0
(1,1164:4661699,5594040:29834878,0,0
h1,1164:4661699,5594040:29834878,0,0
)
]
[1,1164:4661699,49786951:29834878,42328232,0
(1,1094:4661699,8179615:29834878,494239,139502
x1,1094:6485184,8179615
k1,1092:6773895,8179615:288711
x1,1092:7764989,8179615
k1,1092:8053700,8179615:288711
x1,1092:9167845,8179615
k1,1092:9456556,8179615:288711
x1,1092:10566740,8179615
k1,1092:10855451,8179615:288711
x1,1092:11335276,8179615
k1,1092:11623987,8179615:288711
x1,1092:12000567,8179615
x1,1092:13110750,8179615
k1,1092:13399461,8179615:288711
x1,1092:14509396,8179615
k1,1092:14798107,8179615:288711
x1,1092:15432427,8179615
k1,1092:15721138,8179615:288711
x1,1092:18311303,8179615
k1,1092:18600014,8179615:288711
x1,1092:19511880,8179615
h1,1092:19511880,8179615:0,0,0
k1,1092:19800591,8179615:288711
x1,1092:20950139,8179615
k1,1092:21238850,8179615:288711
x1,1092:22150716,8179615
h1,1092:22150716,8179615:0,0,0
x1,1092:22349034,8179615
k1,1092:22818532,8179615:469498
x1,1092:23284147,8179615
x1,1092:26911556,8179615
k1,1092:27212962,8179615:301406
x1,1092:27807667,8179615
x1,1092:29853485,8179615
k1,1092:30142196,8179615:288711
$1,1092:30142196,8179615
x1,1092:30540125,8179615
(1,1092:30540125,8287257:311300,337875,0
x1,1092:30818657,8287257
)
$1,1092:30851425,8179615
x1,1092:31049743,8179615
k1,1092:31351149,8179615:301406
$1,1092:31351149,8179615
x1,1092:31749078,8179615
(1,1092:31749078,8287257:311300,337875,0
x1,1092:32027610,8287257
)
$1,1092:32060378,8179615
k1,1092:32349089,8179615:288711
x1,1092:33498637,8179615
k1,1092:33787348,8179615:288711
$1,1092:33787348,8179615
x1,1092:34185277,8179615
(1,1092:34185277,8287257:311300,337875,0
x1,1092:34463809,8287257
)
$1,1092:34496577,8179615
k1,1094:34496577,8179615:0
)
(1,1094:4661699,9070905:29834878,494239,139502
x1,1094:6901375,9070905
g1,1092:7139306,9070905
x1,1092:8526787,9070905
g1,1092:8764718,9070905
x1,1092:11666696,9070905
k1,1094:34496576,9070905:22829880
g1,1094:34496576,9070905
)
(1,1108:4661699,14138625:29834878,4493618,4134809
h1,1096:4661699,14138625:0,0,0
[1,1107:4661699,14138625:29958300,4493618,4134809
(1,1099:4661699,10772347:29958300,1127340,705343
g1,1096:4661699,10772347
(1,1097:4661699,10772347:1107907,1127340,705343
g1,1096:4661699,10772347
(1,1096:4661699,10772347:0,623900,267389
[1,1096:4661699,10772347:0,623900,267389
(1,59:4661699,10772347:0,623900,267389
r1,1164:4661699,10772347:0,891289,267389
)
]
)
$1,1097:4661699,10772347
(1,1097:4661699,10772347:1107907,538213,179405
(1,1097:4661699,10772347:1107907,538213,179405
(1,1097:4661699,10772348:199339,538214,179404
x1,1097:4861038,10772348
)
x1,1097:5258967,10772347
(1,1097:5258967,10879989:311300,337875,0
x1,1097:5537499,10879989
)
(1,1097:5570267,10772348:199339,538214,179404
x1,1097:5769606,10772348
)
)
)
$1,1097:5769606,10772347
)
g1,1097:5769606,10772347
(1,1099:5769606,10772347:28850393,1127340,705343
$1,1099:5769606,10772347
(1,1099:5769606,10772347:24264918,1127340,705343
h1,1099:5769606,10772347:0,0,0
g1,1099:5968941,10772347
x1,1099:6527091,10772347
g1,1099:6726426,10772347
(1,1099:6726426,10772347:12633109,1127340,705343
[1,1099:6726426,9731793:239206,0,1722300
(1,1099:6726426,9731793:239206,0,430575
x1,1099:6965632,9731793
)
(1,1099:6726426,10162368:239206,0,430575
x1,1099:6965632,10162368
)
(1,1099:6726426,10592943:239206,0,430575
x1,1099:6965632,10592943
)
(1,1099:6726426,11023518:239206,0,430575
x1,1099:6965632,11023518
)
]
(1,1099:6965632,9795580:398678,0,1594726
x1,1099:7364310,9795580
)
(1,1099:7364310,11423074:435092,358263,0
x1,1099:7766634,11423074
)
g1,1099:7919003,10772347
(1,1099:7919003,10772347:5544242,1107111,705343
(1,1099:7919003,9760496:528249,28704,1693599
x1,1099:8447252,9760496
)
(1,1099:8447252,9795580:398678,0,1594726
x1,1099:8845930,9795580
)
[1,1099:8845930,11423074:744572,1757838,54616
(1,1099:9164872,10003111:311300,337875,0
x1,1099:9443404,10003111
)
(1,1099:8845930,11423074:744572,337875,54616
x1,1099:9557734,11423074
)
]
g1,1099:9710103,10772347
[1,1099:9710103,10772347:379326,452494,0
(1,1099:9710103,10772347:379326,308974,0
x1,1099:10089429,10772347
)
]
g1,1099:10248897,10772347
x1,1099:10807047,10772347
g1,1099:10966515,10772347
x1,1099:11345841,10772347
(1,1099:11345841,10879989:290000,225735,0
x1,1099:11603073,10879989
)
x1,1099:11987177,10772347
(1,1099:11987177,10879989:290000,225735,0
x1,1099:12244409,10879989
)
x1,1099:12934996,10772347
(1,1099:12934996,9760496:528249,28704,1693599
x1,1099:13463245,9760496
)
)
g1,1099:13582846,10772347
(1,1099:13582846,10772347:1282407,1127340,492251
(1,1099:13582846,10772347:1282407,1127340,492251
h1,1099:13582846,10772347:78643,0,0
[1,1099:13661489,10772347:1125121,1127340,492251
(1,1099:13661489,10286873:1125121,641866,139537
k1,1099:13767024,10286873:105535
x1,1099:14148010,10286873
[1,1099:14187877,10286873:493198,641866,139537
(1,1099:14187877,10286873:493198,498346,139537
x1,1099:14655328,10286873
)
]
k1,1099:14786610,10286873:105535
)
(1,1099:13661489,11264598:1125121,498346,0
x1,1099:14042475,11264598
x1,1099:14418725,11264598
(1,1099:14418725,11057286:367885,225735,101945
x1,1099:14753842,11057286
)
)
]
h1,1099:14786610,10772347:78643,0,0
)
)
x1,1099:15207534,10772347
(1,1099:15233281,10476048:675999,225735,101945
x1,1099:15842227,10476048
)
(1,1099:15909280,10772347:2107611,983820,492251
(1,1099:15909280,10772347:2107611,983820,492251
h1,1099:15909280,10772347:78643,0,0
[1,1099:15987923,10772347:1950325,983820,492251
(1,1099:15987923,10286873:1950325,498346,139537
x1,1099:16368909,10286873
x1,1099:16869497,10286873
(1,1099:16869497,10394515:311300,337875,0
x1,1099:17148029,10394515
)
x1,1099:17648248,10286873
(1,1099:17648248,10394515:290000,225735,0
x1,1099:17905480,10394515
)
)
(1,1099:15987923,11264598:1950325,498346,0
k1,1099:16414027,11264598:426104
x1,1099:16795013,11264598
x1,1099:17171263,11264598
(1,1099:17171263,11057286:340882,225735,0
x1,1099:17445092,11057286
)
k1,1099:17938248,11264598:426103
)
]
h1,1099:17938248,10772347:78643,0,0
)
)
g1,1098:18203370,10772347
x1,1098:19120329,10772347
[1,1099:19120329,9731793:239206,0,1722300
(1,1099:19120329,9731793:239206,0,430575
x1,1099:19359535,9731793
)
(1,1099:19120329,10162368:239206,0,430575
x1,1099:19359535,10162368
)
(1,1099:19120329,10592943:239206,0,430575
x1,1099:19359535,10592943
)
(1,1099:19120329,11023518:239206,0,430575
x1,1099:19359535,11023518
)
]
)
g1,1099:19558870,10772347
x1,1099:20117020,10772347
g1,1099:20316355,10772347
x1,1099:21582654,10772347
g1,1098:21675893,10772347
x1,1098:22188790,10772347
k1,1099:21675893,10772347:51329
g1,1099:22359720,10772347
(1,1099:22359720,10772347:2920589,825266,466459
[1,1099:22359720,9947081:398678,0,1291725
(1,1099:22359720,9947081:398678,0,430575
x1,1099:22758398,9947081
)
(1,1099:22359720,10377656:398678,0,430575
x1,1099:22758398,10377656
)
(1,1099:22359720,10808231:398678,0,430575
x1,1099:22758398,10808231
)
]
(1,1099:22758398,10772347:1806563,538213,209587
(1,1099:22758398,10772348:199339,538214,179404
x1,1099:22957737,10772348
)
x1,1099:23555754,10772347
(1,1099:23555754,10879989:316670,225735,101945
x1,1099:23820845,10879989
)
x1,1099:24339875,10772347
(1,1099:24365622,10772348:199339,538214,179404
x1,1099:24564961,10772348
)
)
(1,1099:24564961,11014702:316670,225735,101945
x1,1099:24830052,11014702
)
[1,1099:24881631,9947081:398678,0,1291725
(1,1099:24881631,9947081:398678,0,430575
x1,1099:25280309,9947081
)
(1,1099:24881631,10377656:398678,0,430575
x1,1099:25280309,10377656
)
(1,1099:24881631,10808231:398678,0,430575
x1,1099:25280309,10808231
)
]
)
g1,1099:25399910,10772347
(1,1099:25399910,10772347:4634614,825266,466459
[1,1099:25399910,9947081:398678,0,1291725
(1,1099:25399910,9947081:398678,0,430575
x1,1099:25798588,9947081
)
(1,1099:25399910,10377656:398678,0,430575
x1,1099:25798588,10377656
)
(1,1099:25399910,10808231:398678,0,430575
x1,1099:25798588,10808231
)
]
(1,1099:25798588,10772347:3520588,538213,209587
(1,1099:25798588,10772348:199339,538214,179404
x1,1099:25997927,10772348
)
x1,1099:26595944,10772347
(1,1099:26595944,10879989:316670,225735,101945
x1,1099:26861035,10879989
)
g1,1099:27032215,10772347
(1,1099:27032215,10772347:2087622,538213,179405
(1,1099:27032215,10772348:279075,538214,179404
x1,1099:27311290,10772348
)
x1,1099:27772011,10772347
(1,1099:27772011,10879989:311300,337875,0
x1,1099:28050543,10879989
)
x1,1099:28550762,10772347
(1,1099:28550762,10879989:290000,225735,0
x1,1099:28807994,10879989
)
(1,1099:28840762,10772348:279075,538214,179404
x1,1099:29119837,10772348
)
)
(1,1099:29119837,10772348:199339,538214,179404
x1,1099:29319176,10772348
)
)
(1,1099:29319176,11014702:316670,225735,101945
x1,1099:29584267,11014702
)
[1,1099:29635846,9947081:398678,0,1291725
(1,1099:29635846,9947081:398678,0,430575
x1,1099:30034524,9947081
)
(1,1099:29635846,10377656:398678,0,430575
x1,1099:30034524,10377656
)
(1,1099:29635846,10808231:398678,0,430575
x1,1099:30034524,10808231
)
]
)
)
$1,1099:30034524,10772347
k1,1099:34619999,10772347:4585475
)
g1,1099:35275359,10772347
(1,1099:35275359,10772347:-655360,1127340,705343
g1,1099:35275359,10772347
(1,1096:35275359,10772347:0,623900,267389
[1,1096:35275359,10772347:0,623900,267389
(1,59:35275359,10772347:0,623900,267389
r1,1164:35275359,10772347:0,891289,267389
)
]
)
$1,1099:35275359,10772347
(1,1099:35275359,10772347:-655360,0,0
)
$1,1099:34619999,10772347
)
g1,1099:34619999,10772347
)
(1,1101:4661699,12363734:29958300,623900,267389
g1,1100:4661699,12363734
(1,1100:4661699,12363734:1107907,623900,267389
k1,1100:5769606,12363734:1107907
(1,1096:5769606,12363734:0,623900,267389
[1,1096:5769606,12363734:0,623900,267389
(1,59:5769606,12363734:0,623900,267389
r1,1164:5769606,12363734:0,891289,267389
)
]
)
$1,1100:5769606,12363734
h1,1100:5769606,12363734:0,0,0
$1,1100:5769606,12363734
)
g1,1100:5769606,12363734
(1,1101:5769606,12363734:28850393,623900,267389
$1,1101:5769606,12363734
(1,1101:5769606,12363734:6118933,538214,179405
h1,1101:5769606,12363734:0,0,0
g1,1101:5968941,12363734
x1,1101:6527091,12363734
g1,1101:6726426,12363734
x1,1101:7992725,12363734
g1,1100:8085964,12363734
x1,1100:8598861,12363734
k1,1101:8085964,12363734:51329
g1,1101:8769791,12363734
(1,1101:8769791,12363734:1278759,538213,179405
(1,1101:8769791,12363735:358810,538214,179404
x1,1101:9128601,12363735
)
x1,1101:9590070,12363734
(1,1101:9689740,12363735:358810,538214,179404
x1,1101:10048550,12363735
)
)
g1,1101:10168151,12363734
(1,1101:10168151,12363734:1281847,538213,179405
(1,1101:10168151,12363735:358810,538214,179404
x1,1101:10526961,12363735
)
x1,1101:11091188,12363734
(1,1101:11091188,12363735:358810,538214,179404
x1,1101:11449998,12363735
)
)
g1,1100:11569599,12363734
g1,1101:11689200,12363734
x1,1101:11888539,12363734
)
$1,1101:11888539,12363734
k1,1101:34619999,12363734:22731460
)
g1,1101:35275359,12363734
)
(1,1103:4661699,14020607:29958300,1127340,681746
g1,1102:4661699,14020607
(1,1102:4661699,14020607:1107907,1127340,681746
g1,1102:4661699,14020607
(1,1096:4661699,14020607:0,623900,267389
[1,1096:4661699,14020607:0,623900,267389
(1,59:4661699,14020607:0,623900,267389
r1,1164:4661699,14020607:0,891289,267389
)
]
)
$1,1102:4661699,14020607
(1,1102:4661699,14020607:1107907,538213,179405
(1,1102:4661699,14020607:1107907,538213,179405
(1,1102:4661699,14020608:199339,538214,179404
x1,1102:4861038,14020608
)
x1,1102:5258967,14020607
(1,1102:5258967,14128249:311300,337875,0
x1,1102:5537499,14128249
)
(1,1102:5570267,14020608:199339,538214,179404
x1,1102:5769606,14020608
)
)
)
$1,1102:5769606,14020607
)
g1,1102:5769606,14020607
(1,1103:5769606,14020607:28850393,1127340,681746
$1,1103:5769606,14020607
(1,1103:5769606,14020607:28850393,1127340,681746
h1,1103:5769606,14020607:0,0,0
g1,1103:5968941,14020607
x1,1103:6527091,14020607
g1,1103:6726426,14020607
(1,1103:6726426,14020607:14180247,1127340,681746
[1,1103:6726426,12980053:239206,0,1722300
(1,1103:6726426,12980053:239206,0,430575
x1,1103:6965632,12980053
)
(1,1103:6726426,13410628:239206,0,430575
x1,1103:6965632,13410628
)
(1,1103:6726426,13841203:239206,0,430575
x1,1103:6965632,13841203
)
(1,1103:6726426,14271778:239206,0,430575
x1,1103:6965632,14271778
)
]
(1,1103:6965632,13043840:398678,0,1594726
x1,1103:7364310,13043840
)
(1,1103:7364310,14671334:435092,358263,0
x1,1103:7766634,14671334
)
g1,1103:7919003,14020607
x1,1103:8298329,14020607
(1,1103:8298329,14128249:290000,225735,0
x1,1103:8555561,14128249
)
(1,1103:8588329,14020607:1282407,1127340,492251
(1,1103:8588329,14020607:1282407,1127340,492251
h1,1103:8588329,14020607:78643,0,0
[1,1103:8666972,14020607:1125121,1127340,492251
(1,1103:8666972,13535133:1125121,641866,139537
k1,1103:8772507,13535133:105535
x1,1103:9153493,13535133
[1,1103:9193360,13535133:493198,641866,139537
(1,1103:9193360,13535133:493198,498346,139537
x1,1103:9660811,13535133
)
]
k1,1103:9792093,13535133:105535
)
(1,1103:8666972,14512858:1125121,498346,0
x1,1103:9047958,14512858
x1,1103:9424208,14512858
(1,1103:9424208,14305546:367885,225735,101945
x1,1103:9759325,14305546
)
)
]
h1,1103:9792093,14020607:78643,0,0
)
)
g1,1103:9990337,14020607
(1,1103:9990337,14020607:3823270,825267,466460
(1,1103:9990337,13224044:428579,28704,1263023
x1,1103:10418916,13224044
)
x1,1103:10770252,14020607
[1,1103:10770252,14198014:1378880,866922,0
(1,1103:10847496,13724308:1301636,393216,131072
x1,1103:12116364,13724308
)
(1,1103:10770252,14198014:290000,225735,0
x1,1103:11027484,14198014
)
]
g1,1103:12308600,14020607
x1,1103:12866750,14020607
g1,1103:13026218,14020607
x1,1103:13385028,14020607
(1,1103:13385028,13224044:428579,28704,1263023
x1,1103:13813607,13224044
)
)
g1,1103:13933208,14020607
x1,1103:14497435,14020607
(1,1103:14497435,13724308:675999,225735,101945
x1,1103:15106381,13724308
)
(1,1103:15173434,14020607:2107611,983820,492251
(1,1103:15173434,14020607:2107611,983820,492251
h1,1103:15173434,14020607:78643,0,0
[1,1103:15252077,14020607:1950325,983820,492251
(1,1103:15252077,13535133:1950325,498346,139537
x1,1103:15633063,13535133
x1,1103:16133651,13535133
(1,1103:16133651,13642775:311300,337875,0
x1,1103:16412183,13642775
)
x1,1103:16912402,13535133
(1,1103:16912402,13642775:290000,225735,0
x1,1103:17169634,13642775
)
)
(1,1103:15252077,14512858:1950325,498346,0
k1,1103:15678181,14512858:426104
x1,1103:16059167,14512858
x1,1103:16435417,14512858
(1,1103:16435417,14305546:340882,225735,0
x1,1103:16709246,14305546
)
k1,1103:17202402,14512858:426103
)
]
h1,1103:17202402,14020607:78643,0,0
)
)
g1,1102:17467524,14020607
x1,1102:17818860,14020607
(1,1103:17818860,14128249:290000,225735,0
x1,1103:18076092,14128249
)
g1,1102:18295339,14020607
x1,1102:19212298,14020607
g1,1103:19371766,14020607
x1,1103:19850180,14020607
g1,1103:20009648,14020607
x1,1103:20667467,14020607
[1,1103:20667467,12980053:239206,0,1722300
(1,1103:20667467,12980053:239206,0,430575
x1,1103:20906673,12980053
)
(1,1103:20667467,13410628:239206,0,430575
x1,1103:20906673,13410628
)
(1,1103:20667467,13841203:239206,0,430575
x1,1103:20906673,13841203
)
(1,1103:20667467,14271778:239206,0,430575
x1,1103:20906673,14271778
)
]
)
g1,1103:21066141,14020607
x1,1103:21624291,14020607
g1,1103:21783759,14020607
(1,1103:21783759,14020607:12836240,1127340,681746
[1,1103:21783759,12980053:239206,0,1722300
(1,1103:21783759,12980053:239206,0,430575
x1,1103:22022965,12980053
)
(1,1103:21783759,13410628:239206,0,430575
x1,1103:22022965,13410628
)
(1,1103:21783759,13841203:239206,0,430575
x1,1103:22022965,13841203
)
(1,1103:21783759,14271778:239206,0,430575
x1,1103:22022965,14271778
)
]
(1,1103:22022965,13043840:398678,0,1594726
x1,1103:22421643,13043840
)
(1,1103:22421643,14671334:435092,358263,0
x1,1103:22823967,14671334
)
g1,1103:22976336,14020607
x1,1103:23355662,14020607
(1,1103:23355662,14128249:290000,225735,0
x1,1103:23612894,14128249
)
(1,1103:23645662,14020607:1282407,1127340,492251
(1,1103:23645662,14020607:1282407,1127340,492251
h1,1103:23645662,14020607:78643,0,0
[1,1103:23724305,14020607:1125121,1127340,492251
(1,1103:23724305,13535133:1125121,641866,139537
k1,1103:23829840,13535133:105535
x1,1103:24210826,13535133
[1,1103:24250693,13535133:493198,641866,139537
(1,1103:24250693,13535133:493198,498346,139537
x1,1103:24718144,13535133
)
]
k1,1103:24849426,13535133:105535
)
(1,1103:23724305,14512858:1125121,498346,0
x1,1103:24105291,14512858
x1,1103:24481541,14512858
(1,1103:24481541,14305546:367885,225735,101945
x1,1103:24816658,14305546
)
)
]
h1,1103:24849426,14020607:78643,0,0
)
)
g1,1103:25047670,14020607
(1,1103:25047670,14020607:3719489,538213,179405
(1,1103:25047670,14020608:279075,538214,179404
x1,1103:25326745,14020608
)
x1,1103:25890972,14020607
(1,1103:25890972,13724308:675999,225735,101945
x1,1103:26499918,13724308
)
g1,1103:26726439,14020607
x1,1103:27284589,14020607
g1,1103:27444057,14020607
x1,1103:27786338,14020607
(1,1103:27812085,13724308:675999,225735,101945
x1,1103:28421031,13724308
)
(1,1103:28488084,14020608:279075,538214,179404
x1,1103:28767159,14020608
)
)
g1,1103:28886760,14020607
(1,1103:28886760,14020607:2107611,983820,492251
(1,1103:28886760,14020607:2107611,983820,492251
h1,1103:28886760,14020607:78643,0,0
[1,1103:28965403,14020607:1950325,983820,492251
(1,1103:28965403,13535133:1950325,498346,139537
x1,1103:29346389,13535133
x1,1103:29846977,13535133
(1,1103:29846977,13642775:311300,337875,0
x1,1103:30125509,13642775
)
x1,1103:30625728,13535133
(1,1103:30625728,13642775:290000,225735,0
x1,1103:30882960,13642775
)
)
(1,1103:28965403,14512858:1950325,498346,0
k1,1103:29391507,14512858:426104
x1,1103:29772493,14512858
x1,1103:30148743,14512858
(1,1103:30148743,14305546:340882,225735,0
x1,1103:30422572,14305546
)
k1,1103:30915728,14512858:426103
)
]
h1,1103:30915728,14020607:78643,0,0
)
)
g1,1102:31180850,14020607
x1,1102:31532186,14020607
(1,1103:31532186,14128249:290000,225735,0
x1,1103:31789418,14128249
)
g1,1102:32008665,14020607
x1,1102:32925624,14020607
g1,1103:33085092,14020607
x1,1103:33563506,14020607
g1,1103:33722974,14020607
x1,1103:34380793,14020607
[1,1103:34380793,12980053:239206,0,1722300
(1,1103:34380793,12980053:239206,0,430575
x1,1103:34619999,12980053
)
(1,1103:34380793,13410628:239206,0,430575
x1,1103:34619999,13410628
)
(1,1103:34380793,13841203:239206,0,430575
x1,1103:34619999,13841203
)
(1,1103:34380793,14271778:239206,0,430575
x1,1103:34619999,14271778
)
]
)
)
$1,1103:34619999,14020607
g1,1103:34619999,14020607
)
g1,1103:35275359,14020607
)
(1,1105:4661699,15789763:29958300,825266,466459
g1,1104:4661699,15789763
(1,1104:4661699,15789763:1107907,825266,466459
k1,1104:5769606,15789763:1107907
(1,1096:5769606,15789763:0,623900,267389
[1,1096:5769606,15789763:0,623900,267389
(1,59:5769606,15789763:0,623900,267389
r1,1164:5769606,15789763:0,891289,267389
)
]
)
$1,1104:5769606,15789763
h1,1104:5769606,15789763:0,0,0
$1,1104:5769606,15789763
)
g1,1104:5769606,15789763
(1,1105:5769606,15789763:28850393,825266,466459
$1,1105:5769606,15789763
(1,1105:5769606,15789763:14810999,825266,466459
h1,1105:5769606,15789763:0,0,0
g1,1105:5968941,15789763
x1,1105:6527091,15789763
g1,1105:6726426,15789763
x1,1105:7061064,15789763
g1,1104:7154303,15789763
x1,1104:7667200,15789763
k1,1105:7154303,15789763:51329
g1,1105:7838130,15789763
(1,1105:7838130,15789763:2920589,825266,466459
[1,1105:7838130,14964497:398678,0,1291725
(1,1105:7838130,14964497:398678,0,430575
x1,1105:8236808,14964497
)
(1,1105:7838130,15395072:398678,0,430575
x1,1105:8236808,15395072
)
(1,1105:7838130,15825647:398678,0,430575
x1,1105:8236808,15825647
)
]
(1,1105:8236808,15789763:1806563,538213,209587
(1,1105:8236808,15789764:199339,538214,179404
x1,1105:8436147,15789764
)
x1,1105:9034164,15789763
(1,1105:9034164,15897405:316670,225735,101945
x1,1105:9299255,15897405
)
x1,1105:9818285,15789763
(1,1105:9844032,15789764:199339,538214,179404
x1,1105:10043371,15789764
)
)
(1,1105:10043371,16032118:316670,225735,101945
x1,1105:10308462,16032118
)
[1,1105:10360041,14964497:398678,0,1291725
(1,1105:10360041,14964497:398678,0,430575
x1,1105:10758719,14964497
)
(1,1105:10360041,15395072:398678,0,430575
x1,1105:10758719,15395072
)
(1,1105:10360041,15825647:398678,0,430575
x1,1105:10758719,15825647
)
]
)
g1,1105:10878320,15789763
(1,1105:10878320,15789763:4634614,825266,466459
[1,1105:10878320,14964497:398678,0,1291725
(1,1105:10878320,14964497:398678,0,430575
x1,1105:11276998,14964497
)
(1,1105:10878320,15395072:398678,0,430575
x1,1105:11276998,15395072
)
(1,1105:10878320,15825647:398678,0,430575
x1,1105:11276998,15825647
)
]
(1,1105:11276998,15789763:3520588,538213,209587
(1,1105:11276998,15789764:199339,538214,179404
x1,1105:11476337,15789764
)
x1,1105:12074354,15789763
(1,1105:12074354,15897405:316670,225735,101945
x1,1105:12339445,15897405
)
g1,1105:12510625,15789763
(1,1105:12510625,15789763:2087622,538213,179405
(1,1105:12510625,15789764:279075,538214,179404
x1,1105:12789700,15789764
)
x1,1105:13250421,15789763
(1,1105:13250421,15897405:311300,337875,0
x1,1105:13528953,15897405
)
x1,1105:14029172,15789763
(1,1105:14029172,15897405:290000,225735,0
x1,1105:14286404,15897405
)
(1,1105:14319172,15789764:279075,538214,179404
x1,1105:14598247,15789764
)
)
(1,1105:14598247,15789764:199339,538214,179404
x1,1105:14797586,15789764
)
)
(1,1105:14797586,16032118:316670,225735,101945
x1,1105:15062677,16032118
)
[1,1105:15114256,14964497:398678,0,1291725
(1,1105:15114256,14964497:398678,0,430575
x1,1105:15512934,14964497
)
(1,1105:15114256,15395072:398678,0,430575
x1,1105:15512934,15395072
)
(1,1105:15114256,15825647:398678,0,430575
x1,1105:15512934,15825647
)
]
)
g1,1105:15712269,15789763
x1,1105:16270419,15789763
g1,1105:16469754,15789763
x1,1105:16804392,15789763
g1,1104:16897631,15789763
x1,1104:17410528,15789763
k1,1105:16897631,15789763:51329
g1,1105:17581458,15789763
(1,1105:17581458,15789763:1278759,538213,179405
(1,1105:17581458,15789764:358810,538214,179404
x1,1105:17940268,15789764
)
x1,1105:18401737,15789763
(1,1105:18501407,15789764:358810,538214,179404
x1,1105:18860217,15789764
)
)
g1,1105:18979818,15789763
(1,1105:18979818,15789763:1281847,538213,179405
(1,1105:18979818,15789764:358810,538214,179404
x1,1105:19338628,15789764
)
x1,1105:19902855,15789763
(1,1105:19902855,15789764:358810,538214,179404
x1,1105:20261665,15789764
)
)
g1,1105:20381266,15789763
x1,1105:20580605,15789763
)
$1,1105:20580605,15789763
k1,1105:34619999,15789763:14039394
)
g1,1105:35275359,15789763
)
(1,1107:4661699,17558920:29958300,1040554,714514
g1,1106:4661699,17558920
(1,1106:4661699,17558920:1107907,1040554,714514
g1,1106:4661699,17558920
(1,1096:4661699,17558920:0,623900,267389
[1,1096:4661699,17558920:0,623900,267389
(1,59:4661699,17558920:0,623900,267389
r1,1164:4661699,17558920:0,891289,267389
)
]
)
$1,1106:4661699,17558920
(1,1106:4661699,17558920:1107907,538213,179405
(1,1106:4661699,17558920:1107907,538213,179405
(1,1106:4661699,17558921:199339,538214,179404
x1,1106:4861038,17558921
)
x1,1106:5258967,17558920
(1,1106:5258967,17666562:311300,337875,0
x1,1106:5537499,17666562
)
(1,1106:5570267,17558921:199339,538214,179404
x1,1106:5769606,17558921
)
)
)
$1,1106:5769606,17558920
)
g1,1106:5769606,17558920
(1,1107:5769606,17558920:28850393,1040554,714514
$1,1107:5769606,17558920
(1,1107:5769606,17558920:17147112,1040554,714514
h1,1107:5769606,17558920:0,0,0
g1,1107:5968941,17558920
x1,1107:6527091,17558920
g1,1107:6726426,17558920
x1,1107:7239323,17558920
g1,1107:7410253,17558920
(1,1107:7410253,17558920:5214100,1040554,681746
[1,1107:7410253,16518366:398678,0,1722300
(1,1107:7410253,16518366:398678,0,430575
x1,1107:7808931,16518366
)
(1,1107:7410253,16948941:398678,0,430575
x1,1107:7808931,16948941
)
(1,1107:7410253,17379516:398678,0,430575
x1,1107:7808931,17379516
)
(1,1107:7410253,17810091:398678,0,430575
x1,1107:7808931,17810091
)
]
(1,1107:7808931,17558920:4100074,825267,466460
[1,1107:7808931,16733654:239206,0,1291725
(1,1107:7808931,16733654:239206,0,430575
x1,1107:8048137,16733654
)
(1,1107:7808931,17164229:239206,0,430575
x1,1107:8048137,17164229
)
(1,1107:7808931,17594804:239206,0,430575
x1,1107:8048137,17594804
)
]
x1,1107:8646154,17558920
(1,1107:8646154,17666562:316670,225735,101945
x1,1107:8911245,17666562
)
g1,1107:9082425,17558920
(1,1107:9082425,17558920:2587374,825267,466460
(1,1107:9082425,16762357:428579,28704,1263023
x1,1107:9511004,16762357
)
x1,1107:9862340,17558920
[1,1107:9862340,17736327:1378880,866922,0
(1,1107:9939584,17262621:1301636,393216,131072
x1,1107:11208452,17262621
)
(1,1107:9862340,17736327:290000,225735,0
x1,1107:10119572,17736327
)
]
(1,1107:11241220,16762357:428579,28704,1263023
x1,1107:11669799,16762357
)
)
[1,1107:11669799,16733654:239206,0,1291725
(1,1107:11669799,16733654:239206,0,430575
x1,1107:11909005,16733654
)
(1,1107:11669799,17164229:239206,0,430575
x1,1107:11909005,17164229
)
(1,1107:11669799,17594804:239206,0,430575
x1,1107:11909005,17594804
)
]
)
(1,1107:11909005,18058148:316670,225735,101945
x1,1107:12174096,18058148
)
[1,1107:12225675,16518366:398678,0,1722300
(1,1107:12225675,16518366:398678,0,430575
x1,1107:12624353,16518366
)
(1,1107:12225675,16948941:398678,0,430575
x1,1107:12624353,16948941
)
(1,1107:12225675,17379516:398678,0,430575
x1,1107:12624353,17379516
)
(1,1107:12225675,17810091:398678,0,430575
x1,1107:12624353,17810091
)
]
)
(1,1107:12624353,18273434:589832,225735,0
x1,1107:13181417,18273434
)
g1,1107:13333786,17558920
(1,1107:13333786,17558920:3184842,825266,466459
[1,1107:13333786,16733654:398678,0,1291725
(1,1107:13333786,16733654:398678,0,430575
x1,1107:13732464,16733654
)
(1,1107:13333786,17164229:398678,0,430575
x1,1107:13732464,17164229
)
(1,1107:13333786,17594804:398678,0,430575
x1,1107:13732464,17594804
)
]
(1,1107:13732464,17558920:2070816,538213,209587
(1,1107:13732464,17558921:199339,538214,179404
x1,1107:13931803,17558921
)
x1,1107:14529820,17558920
(1,1107:14529820,17666562:316670,225735,101945
x1,1107:14794911,17666562
)
x1,1107:15313941,17558920
(1,1107:15313941,17666562:290000,225735,0
x1,1107:15571173,17666562
)
(1,1107:15603941,17558921:199339,538214,179404
x1,1107:15803280,17558921
)
)
(1,1107:15803280,17801275:316670,225735,101945
x1,1107:16068371,17801275
)
[1,1107:16119950,16733654:398678,0,1291725
(1,1107:16119950,16733654:398678,0,430575
x1,1107:16518628,16733654
)
(1,1107:16119950,17164229:398678,0,430575
x1,1107:16518628,17164229
)
(1,1107:16119950,17594804:398678,0,430575
x1,1107:16518628,17594804
)
]
)
g1,1107:16638229,17558920
(1,1107:16638229,17558920:1210818,538213,179405
(1,1107:16638229,17558921:358810,538214,179404
x1,1107:16997039,17558921
)
x1,1107:17464490,17558920
(1,1107:17490237,17558921:358810,538214,179404
x1,1107:17849047,17558921
)
)
g1,1107:18048382,17558920
x1,1107:18606532,17558920
g1,1107:18805867,17558920
x1,1107:19140505,17558920
g1,1106:19233744,17558920
x1,1106:19746641,17558920
k1,1107:19233744,17558920:51329
g1,1107:19917571,17558920
(1,1107:19917571,17558920:1278759,538213,179405
(1,1107:19917571,17558921:358810,538214,179404
x1,1107:20276381,17558921
)
x1,1107:20737850,17558920
(1,1107:20837520,17558921:358810,538214,179404
x1,1107:21196330,17558921
)
)
g1,1107:21315931,17558920
(1,1107:21315931,17558920:1281847,538213,179405
(1,1107:21315931,17558921:358810,538214,179404
x1,1107:21674741,17558921
)
x1,1107:22238968,17558920
(1,1107:22238968,17558921:358810,538214,179404
x1,1107:22597778,17558921
)
)
g1,1107:22717379,17558920
x1,1107:22916718,17558920
)
$1,1107:22916718,17558920
k1,1107:34619999,17558920:11703281
)
g1,1107:35275359,17558920
)
]
)
(1,1113:4661699,19246248:29834878,538214,179404
x1,1113:6088793,19246248
x1,1110:6465372,19246248
k1,1110:6673694,19246248:208322
x1,1110:7625175,19246248
k1,1110:7833497,19246248:208322
x1,1110:8864204,19246248
x1,1110:9220976,19246248
x1,1110:9914716,19246248
k1,1110:10123038,19246248:208322
x1,1110:11752411,19246248
k1,1110:11960733,19246248:208322
$1,1110:11960733,19246248
x1,1110:12524960,19246248
(1,1110:12524960,18985830:675999,225735,101945
x1,1110:13133906,18985830
)
k1,1110:13300831,19246248:99872
x1,1110:13858981,19246248
k1,1110:13958853,19246248:99872
x1,1110:14301134,19246248
(1,1110:14326881,18985830:675999,225735,101945
x1,1110:14935827,18985830
)
k1,1110:15202215,19246248:199335
x1,1110:15760365,19246248
k1,1110:15959700,19246248:199335
x1,1110:16507082,19246248
x1,1110:17419804,19246248
$1,1110:17419804,19246248
k1,1110:17628126,19246248:208322
x1,1110:18266407,19246248
k1,1110:18474729,19246248:208322
$1,1110:18474729,19246248
x1,1110:18809367,19246248
k1,1110:19008702,19246248:199335
x1,1110:19726323,19246248
k1,1110:19925658,19246248:199335
x1,1110:20284468,19246248
$1,1110:20284468,19246248
k1,1110:20492790,19246248:208322
x1,1110:21642338,19246248
k1,1110:21850660,19246248:208322
x1,1110:24159318,19246248
k1,1110:24367640,19246248:208322
x1,1110:25279506,19246248
h1,1110:25279506,19246248:0,0,0
x1,1110:25477824,19246248
k1,1110:25785114,19246248:307290
x1,1110:26250729,19246248
x1,1110:27420086,19246248
k1,1110:27628408,19246248:208322
x1,1110:28619502,19246248
k1,1110:28827824,19246248:208322
x1,1110:31729802,19246248
k1,1110:31938124,19246248:208322
x1,1110:32513023,19246248
k1,1110:32721345,19246248:208322
$1,1110:32721345,19246248
x1,1110:33119274,19246248
(1,1110:33119274,19353890:311300,337875,0
x1,1110:33397806,19353890
)
$1,1110:33430574,19246248
x1,1110:33787348,19246248
$1,1110:33787348,19246248
x1,1110:34185277,19246248
(1,1110:34185277,19353890:311300,337875,0
x1,1110:34463809,19353890
)
$1,1110:34496577,19246248
k1,1113:34496577,19246248:0
)
(1,1113:4661699,20137538:29834878,494239,139502
x1,1113:5969705,20137538
x1,1110:7892470,20137538
g1,1110:8130401,20137538
x1,1110:8883562,20137538
x1,1110:9260143,20137538
x1,1110:9616915,20137538
x1,1110:9914268,20137538
g1,1110:10152199,20137538
x1,1110:11301747,20137538
g1,1110:11539678,20137538
x1,1110:13848336,20137538
g1,1110:14086267,20137538
x1,1110:14998133,20137538
h1,1110:14998133,20137538:0,0,0
x1,1110:15196451,20137538
g1,1110:15434382,20137538
x1,1110:15910246,20137538
g1,1111:16148177,20137538
x1,1111:17218497,20137538
g1,1111:17456428,20137538
x1,1111:17852815,20137538
x1,1111:18189783,20137538
g1,1111:18427714,20137538
x1,1111:19739930,20137538
g1,1111:19977861,20137538
x1,1111:21286114,20137538
k1,1113:34496577,20137538:13210463
g1,1113:34496577,20137538
)
(1,1115:14673672,21397891:19822905,538214,179405
(1,1115:14673672,21397891:9810932,538214,179405
h1,1115:14673672,21397891:0,0,0
(1,1115:14673672,21397891:865628,538213,179405
(1,1115:14673672,21397892:199339,538214,179404
x1,1115:14873011,21397892
)
x1,1115:15270940,21397891
(1,1115:15339961,21397892:199339,538214,179404
x1,1115:15539300,21397892
)
)
g1,1115:15738635,21397891
x1,1115:16296785,21397891
g1,1115:16496120,21397891
[1,1115:16496120,21397891:1335572,308974,0
(1,1115:16496120,21397891:1335572,308974,0
x1,1114:17831692,21397891
)
]
g1,1115:17951293,21397891
(1,1115:17951293,21397891:2637497,538214,179405
(1,1115:17951293,21397892:358810,538214,179404
x1,1115:18310103,21397892
)
x1,1115:19775741,21397891
g1,1115:19895342,21397891
x1,1115:20229980,21397891
(1,1115:20229980,21397892:358810,538214,179404
x1,1115:20588790,21397892
)
)
g1,1114:20682029,21397891
g1,1115:20801630,21397891
x1,1115:21314527,21397891
g1,1115:21485457,21397891
(1,1115:21485457,21397891:1278759,538213,179405
(1,1115:21485457,21397892:358810,538214,179404
x1,1115:21844267,21397892
)
x1,1115:22305736,21397891
(1,1115:22405406,21397892:358810,538214,179404
x1,1115:22764216,21397892
)
)
g1,1115:22883817,21397891
(1,1115:22883817,21397891:1281847,538213,179405
(1,1115:22883817,21397892:358810,538214,179404
x1,1115:23242627,21397892
)
x1,1115:23806854,21397891
(1,1115:23806854,21397892:358810,538214,179404
x1,1115:24165664,21397892
)
)
g1,1115:24285265,21397891
x1,1115:24484604,21397891
)
(1,1115:33227937,21397891:1268640,538089,179365
(1,1115:33227937,21397891:1268640,538089,179365
x1,1115:34219031,21397891
x1,1115:34496577,21397891
)
)
)
(1,1119:4661699,22658245:29834878,538089,179365
h1,1117:4661699,22658245:1114112,0,0
x1,1117:6429741,22658245
k1,1117:6678562,22658245:248821
x1,1117:7832320,22658245
k1,1117:8081140,22658245:248820
x1,1117:9389393,22658245
k1,1117:9638214,22658245:248821
x1,1117:10213113,22658245
k1,1117:10461933,22658245:248820
x1,1117:11492640,22658245
x1,1117:12285664,22658245
k1,1117:12537207,22658245:251543
x1,1117:13052437,22658245
x1,1117:13349790,22658245
k1,1117:13598611,22658245:248821
x1,1117:14708795,22658245
k1,1117:14957615,22658245:248820
x1,1117:16285924,22658245
x1,1117:16781346,22658245
k1,1117:17030167,22658245:248821
x1,1117:17783328,22658245
k1,1117:18032148,22658245:248820
x1,1117:19300788,22658245
k1,1117:19549609,22658245:248821
x1,1117:20144314,22658245
k1,1117:20393135,22658245:248821
x1,1117:20591453,22658245
(1,1117:20591453,22658245:713548,464086,0
x1,1117:21305001,22658245
)
x1,1117:21503319,22658245
k1,1117:21754862,22658245:251543
x1,1117:22785569,22658245
x1,1117:23380275,22658245
k1,1117:23629095,22658245:248820
x1,1117:24203994,22658245
k1,1117:24452815,22658245:248821
x1,1117:26157208,22658245
k1,1117:26406028,22658245:248820
x1,1117:27714530,22658245
k1,1117:28064358,22658245:349828
x1,1117:29763208,22658245
k1,1117:30014751,22658245:251543
x1,1117:30529981,22658245
x1,1117:30827334,22658245
k1,1117:31076154,22658245:248820
x1,1117:33256662,22658245
k1,1117:33505483,22658245:248821
x1,1117:34496577,22658245
k1,1117:34496577,22658245:0
)
(1,1119:4661699,23549535:29834878,538089,179365
x1,1119:7337626,23549535
g1,1117:7575557,23549535
x1,1117:8566651,23549535
h1,1117:8566651,23549535:0,0,0
x1,1117:8844197,23549535
g1,1117:9082128,23549535
x1,1117:9934573,23549535
g1,1117:10172504,23549535
x1,1117:11163598,23549535
g1,1117:11401529,23549535
x1,1117:13958612,23549535
g1,1117:14196543,23549535
$1,1117:14196543,23549535
x1,1117:14455684,23549535
g1,1117:14492985,23549535
x1,1117:15102463,23549535
(1,1117:15102463,23657177:311300,337875,0
x1,1117:15380995,23657177
)
x1,1117:15881214,23549535
$1,1117:15906961,23549535
x1,1117:16105279,23549535
g1,1117:16343210,23549535
x1,1117:19197895,23549535
k1,1119:34496577,23549535:15298682
g1,1119:34496577,23549535
)
(1,1125:5218866,26180283:28720545,2016783,1657975
h1,1121:5218866,26180283:0,0,0
[1,1124:5218866,26180283:28720545,2016783,1657975
(1,1122:5218866,25290840:28720545,1127340,650727
g1,1121:5218866,25290840
(1,1121:5218866,25290840:20480819,1127340,650727
g1,1121:5218866,25290840
(1,1121:5218866,25290840:0,623900,267389
[1,1121:5218866,25290840:0,623900,267389
(1,59:5218866,25290840:0,623900,267389
r1,1164:5218866,25290840:0,891289,267389
)
]
)
$1,1121:5218866,25290840
(1,1121:5218866,25290840:20480819,1127340,650727
(1,1121:5218866,24314073:398678,0,1594726
x1,1121:5617544,24314073
)
(1,1121:5617544,25941567:435092,358263,0
x1,1121:6019868,25941567
)
g1,1121:6172237,25290840
x1,1121:6551563,25290840
(1,1121:6551563,25398482:290000,225735,0
x1,1121:6808795,25398482
)
x1,1121:7100704,25290840
g1,1121:7138005,25290840
x1,1121:7747483,25290840
(1,1121:7747483,25398482:311300,337875,0
x1,1121:8026015,25398482
)
(1,1121:8058783,25290840:1282407,1127340,492251
(1,1121:8058783,25290840:1282407,1127340,492251
h1,1121:8058783,25290840:78643,0,0
[1,1121:8137426,25290840:1125121,1127340,492251
(1,1121:8137426,24805366:1125121,641866,139537
k1,1121:8242961,24805366:105535
x1,1121:8623947,24805366
[1,1121:8663814,24805366:493198,641866,139537
(1,1121:8663814,24805366:493198,498346,139537
x1,1121:9131265,24805366
)
]
k1,1121:9262547,24805366:105535
)
(1,1121:8137426,25783091:1125121,498346,0
x1,1121:8518412,25783091
x1,1121:8894662,25783091
(1,1121:8894662,25575779:367885,225735,101945
x1,1121:9229779,25575779
)
)
]
h1,1121:9262547,25290840:78643,0,0
)
)
x1,1121:9905417,25290840
(1,1121:9905417,24994541:675999,225735,101945
x1,1121:10514363,24994541
)
(1,1121:10581416,25290840:1335590,983820,492251
(1,1121:10581416,25290840:1335590,983820,492251
h1,1121:10581416,25290840:78643,0,0
[1,1121:10660059,25290840:1178304,983820,492251
(1,1121:10660059,24805366:1178304,498346,139537
x1,1121:11041045,24805366
x1,1121:11548363,24805366
(1,1121:11548363,24913008:290000,225735,0
x1,1121:11805595,24913008
)
)
(1,1121:10660059,25783091:1178304,498346,0
k1,1121:10700152,25783091:40093
x1,1121:11081138,25783091
x1,1121:11457388,25783091
(1,1121:11457388,25575779:340882,225735,0
x1,1121:11731217,25575779
)
k1,1121:11838363,25783091:40093
)
]
h1,1121:11838363,25290840:78643,0,0
)
)
x1,1121:12268342,25290840
(1,1121:12268342,25398482:290000,225735,0
x1,1121:12525574,25398482
)
g1,1121:12744821,25290840
x1,1121:13661780,25290840
g1,1121:13821248,25290840
x1,1121:14299662,25290840
g1,1121:14459130,25290840
x1,1121:15116949,25290840
g1,1121:15276417,25290840
x1,1121:15834567,25290840
g1,1121:15994035,25290840
(1,1121:15994035,24314073:398678,0,1594726
x1,1121:16392713,24314073
)
(1,1121:16392713,25941567:435092,358263,0
x1,1121:16795037,25941567
)
g1,1121:16947406,25290840
x1,1121:17326732,25290840
(1,1121:17326732,25398482:290000,225735,0
x1,1121:17583964,25398482
)
x1,1121:17875873,25290840
g1,1121:17931811,25290840
[1,1121:17931811,25290840:493198,641866,139537
(1,1121:17931811,25290840:493198,498346,139537
x1,1121:18399262,25290840
)
]
(1,1121:18425009,25290840:1498917,983820,492251
(1,1121:18425009,25290840:1498917,983820,492251
h1,1121:18425009,25290840:78643,0,0
[1,1121:18503652,25290840:1341631,983820,492251
(1,1121:18503652,24805366:1341631,498346,107642
x1,1121:18884638,24805366
x1,1121:19533983,24805366
(1,1121:19533983,24913008:311300,337875,0
x1,1121:19812515,24913008
)
)
(1,1121:18503652,25783091:1341631,498346,0
k1,1121:18611907,25783091:108255
x1,1121:18992893,25783091
x1,1121:19369143,25783091
(1,1121:19369143,25575779:367885,225735,101945
x1,1121:19704260,25575779
)
k1,1121:19845283,25783091:108255
)
]
h1,1121:19845283,25290840:78643,0,0
)
)
x1,1121:20488153,25290840
(1,1121:20488153,24994541:675999,225735,101945
x1,1121:21097099,24994541
)
(1,1121:21164152,25290840:1335590,983820,492251
(1,1121:21164152,25290840:1335590,983820,492251
h1,1121:21164152,25290840:78643,0,0
[1,1121:21242795,25290840:1178304,983820,492251
(1,1121:21242795,24805366:1178304,498346,139537
x1,1121:21623781,24805366
x1,1121:22131099,24805366
(1,1121:22131099,24913008:290000,225735,0
x1,1121:22388331,24913008
)
)
(1,1121:21242795,25783091:1178304,498346,0
k1,1121:21282888,25783091:40093
x1,1121:21663874,25783091
x1,1121:22040124,25783091
(1,1121:22040124,25575779:340882,225735,0
x1,1121:22313953,25575779
)
k1,1121:22421099,25783091:40093
)
]
h1,1121:22421099,25290840:78643,0,0
)
)
x1,1121:22851078,25290840
(1,1121:22851078,25398482:290000,225735,0
x1,1121:23108310,25398482
)
g1,1121:23327557,25290840
x1,1121:24244516,25290840
g1,1121:24403984,25290840
x1,1121:24882398,25290840
g1,1121:25041866,25290840
x1,1121:25699685,25290840
)
$1,1121:25699685,25290840
)
g1,1121:25699685,25290840
(1,1122:25699685,25290840:8239726,1127340,650727
$1,1122:25699685,25290840
h1,1122:25699685,25290840:0,0,0
$1,1122:25699685,25290840
k1,1122:33939411,25290840:8239726
)
g1,1122:34594771,25290840
(1,1122:34594771,25290840:-655360,1127340,650727
g1,1122:34594771,25290840
(1,1121:34594771,25290840:0,623900,267389
[1,1121:34594771,25290840:0,623900,267389
(1,59:34594771,25290840:0,623900,267389
r1,1164:34594771,25290840:0,891289,267389
)
]
)
$1,1122:34594771,25290840
(1,1122:34594771,25290840:-655360,0,0
)
$1,1122:33939411,25290840
)
g1,1122:33939411,25290840
)
(1,1124:5218866,27187531:28720545,983820,650727
g1,1123:5218866,27187531
(1,1123:5218866,27187531:20480819,983820,650727
k1,1123:9148235,27187531:3929369
(1,1121:9148235,27187531:0,623900,267389
[1,1121:9148235,27187531:0,623900,267389
(1,59:9148235,27187531:0,623900,267389
r1,1164:9148235,27187531:0,891289,267389
)
]
)
$1,1123:9148235,27187531
(1,1123:9148235,27187531:16551450,983820,650727
x1,1123:9706385,27187531
(1,1123:9706385,27187531:803224,947939,492251
(1,1123:9706385,27187531:803224,947939,492251
h1,1123:9706385,27187531:78643,0,0
[1,1123:9785028,27187531:645938,947939,492251
(1,1123:9785028,26702057:645938,462465,0
k1,1123:9928592,26702057:143564
x1,1123:10287402,26702057
k1,1123:10430966,26702057:143564
)
(1,1123:9785028,27679782:645938,545187,0
x1,1123:10119666,27679782
(1,1123:10119666,27472470:311300,337875,0
x1,1123:10398198,27472470
)
)
]
h1,1123:10430966,27187531:78643,0,0
)
)
g1,1123:10629210,27187531
(1,1123:10629210,26210764:398678,0,1594726
x1,1123:11027888,26210764
)
(1,1123:11027888,27838258:435092,358263,0
x1,1123:11430212,27838258
)
g1,1123:11582581,27187531
x1,1123:11961907,27187531
(1,1123:11961907,27295173:290000,225735,0
x1,1123:12219139,27295173
)
x1,1123:12861385,27187531
(1,1123:12861385,27295173:311300,337875,0
x1,1123:13139917,27295173
)
[1,1123:13172685,27187531:493198,641866,139537
(1,1123:13172685,27187531:493198,498346,139537
x1,1123:13640136,27187531
)
]
(1,1123:13665883,27187531:1335590,983820,492251
(1,1123:13665883,27187531:1335590,983820,492251
h1,1123:13665883,27187531:78643,0,0
[1,1123:13744526,27187531:1178304,983820,492251
(1,1123:13744526,26702057:1178304,498346,139537
x1,1123:14125512,26702057
x1,1123:14632830,26702057
(1,1123:14632830,26809699:290000,225735,0
x1,1123:14890062,26809699
)
)
(1,1123:13744526,27679782:1178304,498346,0
k1,1123:13993681,27679782:249155
x1,1123:14374667,27679782
x1,1123:14673675,27679782
k1,1123:14922830,27679782:249155
)
]
h1,1123:14922830,27187531:78643,0,0
)
)
x1,1123:15352809,27187531
(1,1123:15352809,27295173:290000,225735,0
x1,1123:15610041,27295173
)
g1,1123:15829288,27187531
x1,1123:16746247,27187531
g1,1123:16905715,27187531
x1,1123:17384129,27187531
g1,1123:17543597,27187531
x1,1123:18201416,27187531
g1,1123:18360884,27187531
x1,1123:18919034,27187531
g1,1123:19078502,27187531
(1,1123:19078502,26210764:398678,0,1594726
x1,1123:19477180,26210764
)
(1,1123:19477180,27838258:435092,358263,0
x1,1123:19879504,27838258
)
g1,1123:20031873,27187531
x1,1123:20291014,27187531
g1,1123:20328315,27187531
x1,1123:20937793,27187531
(1,1123:20937793,27295173:311300,337875,0
x1,1123:21216325,27295173
)
[1,1123:21249093,27187531:493198,641866,139537
(1,1123:21249093,27187531:493198,498346,139537
x1,1123:21716544,27187531
)
]
x1,1123:22209742,27187531
(1,1123:22209742,27295173:290000,225735,0
x1,1123:22466974,27295173
)
x1,1123:22851078,27187531
(1,1123:22851078,27295173:290000,225735,0
x1,1123:23108310,27295173
)
g1,1123:23327557,27187531
x1,1123:24244516,27187531
g1,1123:24403984,27187531
x1,1123:24882398,27187531
g1,1123:25041866,27187531
x1,1123:25699685,27187531
)
$1,1123:25699685,27187531
)
g1,1123:25699685,27187531
(1,1124:25699685,27187531:8239726,983820,650727
$1,1124:25699685,27187531
(1,1124:25699685,27187531:8239726,976767,650727
h1,1124:25699685,27187531:0,0,0
g1,1124:25899020,27187531
x1,1124:26457170,27187531
g1,1124:26656505,27187531
(1,1124:26656505,26210764:398678,0,1594726
x1,1124:27055183,26210764
)
(1,1124:27055183,27838258:435092,358263,0
x1,1124:27457507,27838258
)
g1,1124:27609876,27187531
x1,1124:27869017,27187531
g1,1123:27906318,27187531
x1,1123:28515796,27187531
(1,1124:28515796,27295173:311300,337875,0
x1,1124:28794328,27295173
)
[1,1124:28827096,27187531:493198,641866,139537
(1,1124:28827096,27187531:493198,498346,139537
x1,1124:29294547,27187531
)
]
x1,1124:30235857,27187531
[1,1124:30235857,27364938:945608,866922,0
(1,1124:30313101,26891232:868364,393216,131072
x1,1124:31148697,26891232
)
(1,1124:30235857,27364938:290000,225735,0
x1,1124:30493089,27364938
)
]
g1,1123:31367944,27187531
x1,1123:32284903,27187531
g1,1124:32444371,27187531
x1,1124:32922785,27187531
g1,1124:33082253,27187531
x1,1124:33939411,27187531
)
$1,1124:33939411,27187531
g1,1124:33939411,27187531
)
g1,1124:34594771,27187531
)
]
)
(1,1127:4661699,28767097:29834878,494239,139502
x1,1127:8015273,28767097
x1,1126:8847909,28767097
x1,1126:8986806,28767097
k1,1127:34496578,28767097:25509772
g1,1127:34496578,28767097
)
(1,1129:12772520,30012689:13613237,1040554,681746
(1,1129:12772520,30012689:8973443,1040554,681746
[1,1129:12772520,28972135:239206,0,1722300
(1,1129:12772520,28972135:239206,0,430575
x1,1129:13011726,28972135
)
(1,1129:12772520,29402710:239206,0,430575
x1,1129:13011726,29402710
)
(1,1129:12772520,29833285:239206,0,430575
x1,1129:13011726,29833285
)
(1,1129:12772520,30263860:239206,0,430575
x1,1129:13011726,30263860
)
]
(1,1129:13011726,30012689:803224,947939,492251
(1,1129:13011726,30012689:803224,947939,492251
h1,1129:13011726,30012689:78643,0,0
[1,1129:13090369,30012689:645938,947939,492251
(1,1129:13090369,29527215:645938,462465,0
k1,1129:13233933,29527215:143564
x1,1129:13592743,29527215
k1,1129:13736307,29527215:143564
)
(1,1129:13090369,30504940:645938,545187,0
x1,1129:13425007,30504940
(1,1129:13425007,30297628:311300,337875,0
x1,1129:13703539,30297628
)
)
]
h1,1129:13736307,30012689:78643,0,0
)
)
g1,1129:13934551,30012689
(1,1129:13934551,29035922:398678,0,1594726
x1,1129:14333229,29035922
)
(1,1129:14333229,30663416:435092,358263,0
x1,1129:14735553,30663416
)
g1,1129:14887922,30012689
x1,1129:15267248,30012689
(1,1129:15267248,30120331:290000,225735,0
x1,1129:15524480,30120331
)
x1,1129:16166726,30012689
(1,1129:16166726,30120331:311300,337875,0
x1,1129:16445258,30120331
)
[1,1129:16478026,30012689:493198,641866,139537
(1,1129:16478026,30012689:493198,498346,139537
x1,1129:16945477,30012689
)
]
(1,1129:16971224,30012689:1335590,983820,492251
(1,1129:16971224,30012689:1335590,983820,492251
h1,1129:16971224,30012689:78643,0,0
[1,1129:17049867,30012689:1178304,983820,492251
(1,1129:17049867,29527215:1178304,498346,139537
x1,1129:17430853,29527215
x1,1129:17938171,29527215
(1,1129:17938171,29634857:290000,225735,0
x1,1129:18195403,29634857
)
)
(1,1129:17049867,30504940:1178304,498346,0
k1,1129:17299022,30504940:249155
x1,1129:17680008,30504940
x1,1129:17979016,30504940
k1,1129:18228171,30504940:249155
)
]
h1,1129:18228171,30012689:78643,0,0
)
)
x1,1129:18658150,30012689
(1,1129:18658150,30120331:290000,225735,0
x1,1129:18915382,30120331
)
g1,1128:19134629,30012689
x1,1128:20051588,30012689
g1,1129:20211056,30012689
x1,1129:20689470,30012689
g1,1129:20848938,30012689
x1,1129:21506757,30012689
[1,1129:21506757,28972135:239206,0,1722300
(1,1129:21506757,28972135:239206,0,430575
x1,1129:21745963,28972135
)
(1,1129:21506757,29402710:239206,0,430575
x1,1129:21745963,29402710
)
(1,1129:21506757,29833285:239206,0,430575
x1,1129:21745963,29833285
)
(1,1129:21506757,30263860:239206,0,430575
x1,1129:21745963,30263860
)
]
)
g1,1129:21945298,30012689
x1,1129:22503448,30012689
g1,1129:22702783,30012689
x1,1129:23215680,30012689
g1,1129:23386610,30012689
(1,1129:23386610,30012689:1278759,538213,179405
(1,1129:23386610,30012690:358810,538214,179404
x1,1129:23745420,30012690
)
x1,1129:24206889,30012689
(1,1129:24306559,30012690:358810,538214,179404
x1,1129:24665369,30012690
)
)
g1,1129:24784970,30012689
(1,1129:24784970,30012689:1281847,538213,179405
(1,1129:24784970,30012690:358810,538214,179404
x1,1129:25143780,30012690
)
x1,1129:25708007,30012689
(1,1129:25708007,30012690:358810,538214,179404
x1,1129:26066817,30012690
)
)
g1,1129:26186418,30012689
x1,1129:26385757,30012689
)
(1,1131:4661699,31504278:29834878,494239,0
x1,1131:6286864,31504278
g1,1130:6524795,31504278
x1,1130:7515889,31504278
g1,1130:7753820,31504278
x1,1130:9759775,31504278
x1,1130:11305960,31504278
k1,1131:34496576,31504278:23190616
g1,1131:34496576,31504278
)
(1,1132:12448183,33077986:14261910,1139108,492251
(1,1132:12448183,33077986:2308355,1139108,492251
(1,1132:12448183,33077986:2308355,1139108,492251
h1,1132:12448183,33077986:78643,0,0
[1,1132:12526826,33077986:2151069,1139108,492251
(1,1132:12526826,32592512:2151069,653634,139537
x1,1132:12907812,32592512
x1,1132:13299015,32592512
(1,1132:13376259,32332094:1301636,393216,131072
x1,1132:14645127,32332094
)
)
(1,1132:12526826,33570237:2151069,498346,0
k1,1132:13262364,33570237:735538
x1,1132:13643350,33570237
x1,1132:13942358,33570237
k1,1132:14677895,33570237:735537
)
]
h1,1132:14677895,33077986:78643,0,0
)
)
g1,1132:14955873,33077986
x1,1132:15514023,33077986
g1,1132:15713358,33077986
(1,1132:15713358,33077986:1766693,983820,492251
(1,1132:15713358,33077986:1766693,983820,492251
h1,1132:15713358,33077986:78643,0,0
[1,1132:15792001,33077986:1609407,983820,492251
(1,1132:15792001,32592512:1609407,498346,59802
x1,1132:16165512,32592512
g1,1132:16324980,32592512
x1,1132:16883130,32592512
g1,1132:17042598,32592512
x1,1132:17401408,32592512
)
(1,1132:15792001,33570237:1609407,462465,0
k1,1132:16417300,33570237:625299
x1,1132:16776110,33570237
k1,1132:17401408,33570237:625298
)
]
h1,1132:17401408,33077986:78643,0,0
)
)
x1,1132:18424167,33077986
(1,1132:18424167,33185628:311300,337875,0
x1,1132:18702699,33185628
)
g1,1132:18894935,33077986
x1,1132:19453085,33077986
g1,1132:19612553,33077986
x1,1132:20183859,33077986
x1,1132:20817506,33077986
(1,1132:20817506,32781687:311300,337875,0
x1,1132:21096038,32781687
)
x1,1132:21407881,33077986
g1,1131:22834977,33077986
(1,1131:22834977,33077986:638281,308898,0
x1,1131:23473258,33077986
)
g1,1131:24900354,33077986
x1,1131:25234992,33077986
g1,1132:25434327,33077986
x1,1132:26151948,33077986
g1,1132:26351283,33077986
x1,1132:26710093,33077986
)
(1,1135:4661699,34499076:29834878,494239,139502
x1,1135:5593371,34499076
x1,1133:6172231,34499076
g1,1133:6410162,34499076
x1,1133:7401256,34499076
g1,1133:7639187,34499076
x1,1133:8967496,34499076
x1,1133:10414397,34499076
g1,1133:10652328,34499076
x1,1133:13272799,34499076
g1,1133:13510730,34499076
x1,1133:14363175,34499076
g1,1133:14601106,34499076
x1,1133:15354516,34499076
g1,1133:15592447,34499076
x1,1133:16270341,34499076
x1,1133:18094319,34499076
x1,1133:18926955,34499076
g1,1133:19164886,34499076
x1,1133:20794261,34499076
g1,1133:21032192,34499076
$1,1133:21032192,34499076
x1,1133:21366830,34499076
$1,1133:21366830,34499076
x1,1133:21565148,34499076
k1,1135:34496577,34499076:12931429
g1,1135:34496577,34499076
)
(1,1137:11376413,36644772:23120164,1571595,1112321
(1,1137:11376413,36644772:16405450,1571595,1112321
h1,1137:11376413,36644772:0,0,0
(1,1137:11376413,36644772:11337779,1571595,1112321
[1,1137:11376413,35173643:239206,0,2583450
(1,1137:11376413,35173643:239206,0,430575
x1,1137:11615619,35173643
)
(1,1137:11376413,35604218:239206,0,430575
x1,1137:11615619,35604218
)
(1,1137:11376413,36034793:239206,0,430575
x1,1137:11615619,36034793
)
(1,1137:11376413,36465368:239206,0,430575
x1,1137:11615619,36465368
)
(1,1137:11376413,36895943:239206,0,430575
x1,1137:11615619,36895943
)
(1,1137:11376413,37326518:239206,0,430575
x1,1137:11615619,37326518
)
]
(1,1137:11615619,36644772:803224,947939,492251
(1,1137:11615619,36644772:803224,947939,492251
h1,1137:11615619,36644772:78643,0,0
[1,1137:11694262,36644772:645938,947939,492251
(1,1137:11694262,36159298:645938,462465,0
k1,1137:11837826,36159298:143564
x1,1137:12196636,36159298
k1,1137:12340200,36159298:143564
)
(1,1137:11694262,37137023:645938,545187,0
x1,1137:12028900,37137023
(1,1137:12028900,36929711:311300,337875,0
x1,1137:12307432,36929711
)
)
]
h1,1137:12340200,36644772:78643,0,0
)
)
g1,1137:12538444,36644772
(1,1137:12538444,35668005:398678,0,1594726
x1,1137:12937122,35668005
)
(1,1137:12937122,37295499:435092,358263,0
x1,1137:13339446,37295499
)
g1,1137:13491815,36644772
x1,1137:13871141,36644772
(1,1137:13871141,36752414:290000,225735,0
x1,1137:14128373,36752414
)
[1,1137:14161141,36644772:493198,641866,139537
(1,1137:14161141,36644772:493198,498346,139537
x1,1137:14628592,36644772
)
]
(1,1137:14654339,36644772:3285114,1571595,492251
(1,1137:14654339,36644772:3285114,1571595,492251
h1,1137:14654339,36644772:78643,0,0
[1,1137:14732982,36644772:3127828,1571595,492251
(1,1137:14732982,35898444:3127828,825267,466460
x1,1137:15113968,35898444
g1,1137:15273436,35898444
(1,1137:15273436,35898444:2587374,825267,466460
(1,1137:15273436,35101881:428579,28704,1263023
x1,1137:15702015,35101881
)
x1,1137:16053351,35898444
[1,1137:16053351,35991816:1378880,864839,0
(1,1137:16130595,35520193:1301636,393216,131072
x1,1137:17399463,35520193
)
(1,1137:16053351,35991816:290000,225735,0
x1,1137:16310583,35991816
)
]
(1,1137:17432231,35101881:428579,28704,1263023
x1,1137:17860810,35101881
)
)
)
(1,1137:14732982,37137023:3127828,498346,0
k1,1137:15956899,37137023:1223917
x1,1137:16337885,37137023
x1,1137:16636893,37137023
k1,1137:17860810,37137023:1223917
)
]
h1,1137:17860810,36644772:78643,0,0
)
)
(1,1137:17939453,36644772:1335590,983820,492251
(1,1137:17939453,36644772:1335590,983820,492251
h1,1137:17939453,36644772:78643,0,0
[1,1137:18018096,36644772:1178304,983820,492251
(1,1137:18018096,36159298:1178304,498346,139537
x1,1137:18399082,36159298
x1,1137:18906400,36159298
(1,1137:18906400,36266940:290000,225735,0
x1,1137:19163632,36266940
)
)
(1,1137:18018096,37137023:1178304,498346,0
k1,1137:18267251,37137023:249155
x1,1137:18648237,37137023
x1,1137:18947245,37137023
k1,1137:19196400,37137023:249155
)
]
h1,1137:19196400,36644772:78643,0,0
)
)
x1,1137:19626379,36644772
(1,1137:19626379,36752414:290000,225735,0
x1,1137:19883611,36752414
)
g1,1136:20102858,36644772
x1,1136:21019817,36644772
g1,1137:21179285,36644772
x1,1137:21657699,36644772
g1,1137:21817167,36644772
x1,1137:22474986,36644772
[1,1137:22474986,35173643:239206,0,2583450
(1,1137:22474986,35173643:239206,0,430575
x1,1137:22714192,35173643
)
(1,1137:22474986,35604218:239206,0,430575
x1,1137:22714192,35604218
)
(1,1137:22474986,36034793:239206,0,430575
x1,1137:22714192,36034793
)
(1,1137:22474986,36465368:239206,0,430575
x1,1137:22714192,36465368
)
(1,1137:22474986,36895943:239206,0,430575
x1,1137:22714192,36895943
)
(1,1137:22474986,37326518:239206,0,430575
x1,1137:22714192,37326518
)
]
)
g1,1137:22913527,36644772
x1,1137:23471677,36644772
g1,1137:23671012,36644772
x1,1137:24005650,36644772
g1,1136:24098889,36644772
x1,1136:24611786,36644772
k1,1137:24098889,36644772:51329
g1,1137:24782716,36644772
(1,1137:24782716,36644772:1278759,538213,179405
(1,1137:24782716,36644773:358810,538214,179404
x1,1137:25141526,36644773
)
x1,1137:25602995,36644772
(1,1137:25702665,36644773:358810,538214,179404
x1,1137:26061475,36644773
)
)
g1,1137:26181076,36644772
(1,1137:26181076,36644772:1281847,538213,179405
(1,1137:26181076,36644773:358810,538214,179404
x1,1137:26539886,36644773
)
x1,1137:27104113,36644772
(1,1137:27104113,36644773:358810,538214,179404
x1,1137:27462923,36644773
)
)
g1,1137:27582524,36644772
x1,1137:27781863,36644772
)
(1,1137:33227937,36644772:1268640,538089,179365
(1,1137:33227937,36644772:1268640,538089,179365
x1,1137:34219031,36644772
x1,1137:34496577,36644772
)
)
)
(1,1140:4661699,38685932:29834878,494239,139502
h1,1139:4661699,38685932:1114112,0,0
x1,1139:7004589,38685932
g1,1139:7242520,38685932
x1,1139:8356665,38685932
g1,1139:8594596,38685932
x1,1139:9902849,38685932
g1,1139:10140780,38685932
x1,1139:11211100,38685932
g1,1139:11449031,38685932
x1,1139:11845418,38685932
x1,1139:12182386,38685932
g1,1139:12420317,38685932
x1,1139:15437175,38685932
g1,1139:15675106,38685932
x1,1139:17304479,38685932
g1,1139:17542410,38685932
x1,1139:20132575,38685932
g1,1139:20370506,38685932
x1,1139:21282372,38685932
h1,1139:21282372,38685932:0,0,0
g1,1139:21520303,38685932
x1,1139:22669851,38685932
g1,1139:22907782,38685932
x1,1139:23819648,38685932
h1,1139:23819648,38685932:0,0,0
g1,1139:24057579,38685932
x1,1139:24695860,38685932
g1,1139:24933791,38685932
x1,1139:26262100,38685932
x1,1139:27237347,38685932
k1,1140:34496577,38685932:7259230
g1,1140:34496577,38685932
)
(1,1151:7779582,42447559:26716995,3187525,2828717
(1,1151:7779582,42447559:23599113,3187525,2828717
h1,1151:7779582,42447559:0,0,0
h1,1142:7779582,42447559:0,0,0
[1,1150:7779582,42447559:23599113,3187525,2828717
(1,1144:7779582,40300588:23599113,1040554,681746
g1,1142:7779582,40300588
(1,1143:7779582,40300588:9755146,1040554,681746
g1,1142:7779582,40300588
(1,1142:7779582,40300588:0,623900,267389
[1,1142:7779582,40300588:0,623900,267389
(1,59:7779582,40300588:0,623900,267389
r1,1164:7779582,40300588:0,891289,267389
)
]
)
$1,1143:7779582,40300588
(1,1143:7779582,40300588:9755146,1040554,681746
(1,1143:7779582,40300588:9755146,1040554,681746
[1,1143:7779582,39260034:239206,0,1722300
(1,1143:7779582,39260034:239206,0,430575
x1,1143:8018788,39260034
)
(1,1143:7779582,39690609:239206,0,430575
x1,1143:8018788,39690609
)
(1,1143:7779582,40121184:239206,0,430575
x1,1143:8018788,40121184
)
(1,1143:7779582,40551759:239206,0,430575
x1,1143:8018788,40551759
)
]
(1,1143:8018788,39323821:398678,0,1594726
x1,1143:8417466,39323821
)
(1,1143:8417466,40951315:435092,358263,0
x1,1143:8819790,40951315
)
g1,1143:8972159,40300588
[1,1143:8972159,40300588:1587570,754788,205512
(1,1143:8972159,40300588:1587570,611268,205512
x1,1143:9432880,40300588
[1,1143:9432880,40506100:565710,816780,0
(1,1143:9532550,40053409:466040,364089,0
x1,1143:9965822,40053409
)
(1,1143:9432880,40506100:311300,337875,0
x1,1143:9711412,40506100
)
]
x1,1143:10460059,40300588
)
]
x1,1143:11020450,40300588
[1,1143:11020450,40477995:565710,837795,0
(1,1143:11120120,40004289:466040,364089,0
x1,1143:11553392,40004289
)
(1,1143:11020450,40477995:311300,337875,0
x1,1143:11298982,40477995
)
]
g1,1143:11705761,40300588
(1,1143:11705761,40300588:2911553,825267,466460
(1,1143:11705761,39504025:428579,28704,1263023
x1,1143:12134340,39504025
)
x1,1143:12601791,40300588
(1,1143:12601791,40408230:290000,225735,0
x1,1143:12859023,40408230
)
x1,1143:13243127,40300588
[1,1143:13243127,40477995:945608,866922,0
(1,1143:13320371,40004289:868364,393216,131072
x1,1143:14155967,40004289
)
(1,1143:13243127,40477995:290000,225735,0
x1,1143:13500359,40477995
)
]
(1,1143:14188735,39504025:428579,28704,1263023
x1,1143:14617314,39504025
)
)
g1,1142:14803793,40300588
g1,1143:14923394,40300588
x1,1143:15840353,40300588
g1,1143:15999821,40300588
x1,1143:16478235,40300588
g1,1143:16637703,40300588
x1,1143:17295522,40300588
[1,1143:17295522,39260034:239206,0,1722300
(1,1143:17295522,39260034:239206,0,430575
x1,1143:17534728,39260034
)
(1,1143:17295522,39690609:239206,0,430575
x1,1143:17534728,39690609
)
(1,1143:17295522,40121184:239206,0,430575
x1,1143:17534728,40121184
)
(1,1143:17295522,40551759:239206,0,430575
x1,1143:17534728,40551759
)
]
)
)
$1,1143:17534728,40300588
)
g1,1143:17534728,40300588
(1,1144:17534728,40300588:13843967,1040554,681746
$1,1144:17534728,40300588
(1,1144:17534728,40300588:9000115,825267,466460
h1,1144:17534728,40300588:0,0,0
g1,1144:17734063,40300588
x1,1144:18292213,40300588
g1,1144:18491548,40300588
x1,1144:19004445,40300588
g1,1144:19175375,40300588
(1,1144:19175375,40300588:2384926,825266,466459
[1,1144:19175375,39475322:398678,0,1291725
(1,1144:19175375,39475322:398678,0,430575
x1,1144:19574053,39475322
)
(1,1144:19175375,39905897:398678,0,430575
x1,1144:19574053,39905897
)
(1,1144:19175375,40336472:398678,0,430575
x1,1144:19574053,40336472
)
]
x1,1144:20034774,40300588
[1,1144:20034774,40477995:565710,837795,0
(1,1144:20134444,40004289:466040,364089,0
x1,1144:20567716,40004289
)
(1,1144:20034774,40477995:311300,337875,0
x1,1144:20313306,40477995
)
]
x1,1144:21061953,40300588
[1,1144:21161623,39475322:398678,0,1291725
(1,1144:21161623,39475322:398678,0,430575
x1,1144:21560301,39475322
)
(1,1144:21161623,39905897:398678,0,430575
x1,1144:21560301,39905897
)
(1,1144:21161623,40336472:398678,0,430575
x1,1144:21560301,40336472
)
]
)
g1,1144:21679902,40300588
(1,1144:21679902,40300588:4854941,825267,466460
[1,1144:21679902,39475322:398678,0,1291725
(1,1144:21679902,39475322:398678,0,430575
x1,1144:22078580,39475322
)
(1,1144:21679902,39905897:398678,0,430575
x1,1144:22078580,39905897
)
(1,1144:21679902,40336472:398678,0,430575
x1,1144:22078580,40336472
)
]
x1,1144:22539301,40300588
[1,1144:22539301,40477995:565710,837795,0
(1,1144:22638971,40004289:466040,364089,0
x1,1144:23072243,40004289
)
(1,1144:22539301,40477995:311300,337875,0
x1,1144:22817833,40477995
)
]
g1,1144:23224612,40300588
(1,1144:23224612,40300588:2911553,825267,466460
(1,1144:23224612,39504025:428579,28704,1263023
x1,1144:23653191,39504025
)
x1,1144:24120642,40300588
(1,1144:24120642,40408230:290000,225735,0
x1,1144:24377874,40408230
)
x1,1144:24761978,40300588
[1,1144:24761978,40477995:945608,866922,0
(1,1144:24839222,40004289:868364,393216,131072
x1,1144:25674818,40004289
)
(1,1144:24761978,40477995:290000,225735,0
x1,1144:25019210,40477995
)
]
(1,1144:25707586,39504025:428579,28704,1263023
x1,1144:26136165,39504025
)
)
[1,1144:26136165,39475322:398678,0,1291725
(1,1144:26136165,39475322:398678,0,430575
x1,1144:26534843,39475322
)
(1,1144:26136165,39905897:398678,0,430575
x1,1144:26534843,39905897
)
(1,1144:26136165,40336472:398678,0,430575
x1,1144:26534843,40336472
)
]
)
)
$1,1144:26534843,40300588
k1,1144:31378695,40300588:4843852
)
g1,1144:32034055,40300588
(1,1144:32034055,40300588:-655360,1040554,681746
g1,1144:32034055,40300588
(1,1142:32034055,40300588:0,623900,267389
[1,1142:32034055,40300588:0,623900,267389
(1,59:32034055,40300588:0,623900,267389
r1,1164:32034055,40300588:0,891289,267389
)
]
)
$1,1144:32034055,40300588
(1,1144:32034055,40300588:-655360,0,0
)
$1,1144:31378695,40300588
)
g1,1144:31378695,40300588
)
(1,1146:7779582,42069745:23599113,825267,466460
g1,1145:7779582,42069745
(1,1145:7779582,42069745:9755146,825267,466460
k1,1145:17534728,42069745:9755146
(1,1142:17534728,42069745:0,623900,267389
[1,1142:17534728,42069745:0,623900,267389
(1,59:17534728,42069745:0,623900,267389
r1,1164:17534728,42069745:0,891289,267389
)
]
)
$1,1145:17534728,42069745
h1,1145:17534728,42069745:0,0,0
$1,1145:17534728,42069745
)
g1,1145:17534728,42069745
(1,1146:17534728,42069745:13843967,825267,466460
$1,1146:17534728,42069745
(1,1146:17534728,42069745:13843967,825267,466460
h1,1146:17534728,42069745:0,0,0
g1,1146:17734063,42069745
x1,1146:18292213,42069745
g1,1146:18491548,42069745
x1,1146:19004445,42069745
g1,1146:19175375,42069745
(1,1146:19175375,42069745:1278759,538213,179405
(1,1146:19175375,42069746:358810,538214,179404
x1,1146:19534185,42069746
)
x1,1146:19995654,42069745
(1,1146:20095324,42069746:358810,538214,179404
x1,1146:20454134,42069746
)
)
g1,1146:20573735,42069745
(1,1146:20573735,42069745:10804960,825267,466460
(1,1146:20573735,41273182:428579,28704,1263023
x1,1146:21002314,41273182
)
(1,1146:21002314,42069745:6489478,825267,466460
[1,1146:21002314,41244479:398678,0,1291725
(1,1146:21002314,41244479:398678,0,430575
x1,1146:21400992,41244479
)
(1,1146:21002314,41675054:398678,0,430575
x1,1146:21400992,41675054
)
(1,1146:21002314,42105629:398678,0,430575
x1,1146:21400992,42105629
)
]
x1,1146:21861713,42069745
[1,1146:21861713,42247152:565710,837795,0
(1,1146:21961383,41773446:466040,364089,0
x1,1146:22394655,41773446
)
(1,1146:21861713,42247152:311300,337875,0
x1,1146:22140245,42247152
)
]
g1,1146:22547024,42069745
(1,1146:22547024,42069745:4546090,825267,466460
(1,1146:22547024,41273182:428579,28704,1263023
x1,1146:22975603,41273182
)
x1,1146:23443054,42069745
(1,1146:23443054,42177387:290000,225735,0
x1,1146:23700286,42177387
)
x1,1146:24084390,42069745
[1,1146:24084390,42247152:945608,866922,0
(1,1146:24161634,41773446:868364,393216,131072
x1,1146:24997230,41773446
)
(1,1146:24084390,42247152:290000,225735,0
x1,1146:24341622,42247152
)
]
g1,1146:25189466,42069745
x1,1146:25747616,42069745
g1,1146:25907084,42069745
x1,1146:26374535,42069745
(1,1146:26374535,42177387:290000,225735,0
x1,1146:26631767,42177387
)
(1,1146:26664535,41273182:428579,28704,1263023
x1,1146:27093114,41273182
)
)
[1,1146:27093114,41244479:398678,0,1291725
(1,1146:27093114,41244479:398678,0,430575
x1,1146:27491792,41244479
)
(1,1146:27093114,41675054:398678,0,430575
x1,1146:27491792,41675054
)
(1,1146:27093114,42105629:398678,0,430575
x1,1146:27491792,42105629
)
]
)
g1,1146:27651260,42069745
x1,1146:28209410,42069745
g1,1146:28368878,42069745
(1,1146:28368878,42069745:2581238,825266,466459
[1,1146:28368878,41244479:398678,0,1291725
(1,1146:28368878,41244479:398678,0,430575
x1,1146:28767556,41244479
)
(1,1146:28368878,41675054:398678,0,430575
x1,1146:28767556,41675054
)
(1,1146:28368878,42105629:398678,0,430575
x1,1146:28767556,42105629
)
]
x1,1146:29228277,42069745
[1,1146:29228277,42247152:565710,837795,0
(1,1146:29327947,41773446:466040,364089,0
x1,1146:29761219,41773446
)
(1,1146:29228277,42247152:311300,337875,0
x1,1146:29506809,42247152
)
]
x1,1146:30261438,42069745
(1,1146:30261438,42177387:290000,225735,0
x1,1146:30518670,42177387
)
[1,1146:30551438,41244479:398678,0,1291725
(1,1146:30551438,41244479:398678,0,430575
x1,1146:30950116,41244479
)
(1,1146:30551438,41675054:398678,0,430575
x1,1146:30950116,41675054
)
(1,1146:30551438,42105629:398678,0,430575
x1,1146:30950116,42105629
)
]
)
(1,1146:30950116,41273182:428579,28704,1263023
x1,1146:31378695,41273182
)
)
)
$1,1146:31378695,42069745
g1,1146:31378695,42069745
)
g1,1146:32034055,42069745
)
(1,1148:7779582,43623616:23599113,825267,499227
g1,1147:7779582,43623616
(1,1147:7779582,43623616:9755146,825267,499227
k1,1147:17534728,43623616:9755146
(1,1142:17534728,43623616:0,623900,267389
[1,1142:17534728,43623616:0,623900,267389
(1,59:17534728,43623616:0,623900,267389
r1,1164:17534728,43623616:0,891289,267389
)
]
)
$1,1147:17534728,43623616
h1,1147:17534728,43623616:0,0,0
$1,1147:17534728,43623616
)
g1,1147:17534728,43623616
(1,1148:17534728,43623616:13843967,825267,499227
$1,1148:17534728,43623616
(1,1148:17534728,43623616:12869189,825267,499227
h1,1148:17534728,43623616:0,0,0
g1,1148:17734063,43623616
x1,1148:18292213,43623616
g1,1148:18491548,43623616
x1,1148:19004445,43623616
g1,1148:19175375,43623616
(1,1148:19175375,43623616:1278759,538213,179405
(1,1148:19175375,43623617:358810,538214,179404
x1,1148:19534185,43623617
)
x1,1148:19995654,43623616
(1,1148:20095324,43623617:358810,538214,179404
x1,1148:20454134,43623617
)
)
g1,1148:20573735,43623616
(1,1148:20573735,43623616:9830182,825267,499227
(1,1148:20573735,42827053:428579,28704,1263023
x1,1148:21002314,42827053
)
(1,1148:21002314,43623616:3330196,825266,466459
[1,1148:21002314,42798350:398678,0,1291725
(1,1148:21002314,42798350:398678,0,430575
x1,1148:21400992,42798350
)
(1,1148:21002314,43228925:398678,0,430575
x1,1148:21400992,43228925
)
(1,1148:21002314,43659500:398678,0,430575
x1,1148:21400992,43659500
)
]
x1,1148:21752328,43623616
[1,1148:21752328,43801023:945608,866922,0
(1,1148:21829572,43327317:868364,393216,131072
x1,1148:22665168,43327317
)
(1,1148:21752328,43801023:290000,225735,0
x1,1148:22009560,43801023
)
]
g1,1148:22857404,43623616
x1,1148:23415554,43623616
g1,1148:23575022,43623616
x1,1148:23933832,43623616
[1,1148:23933832,42798350:398678,0,1291725
(1,1148:23933832,42798350:398678,0,430575
x1,1148:24332510,42798350
)
(1,1148:23933832,43228925:398678,0,430575
x1,1148:24332510,43228925
)
(1,1148:23933832,43659500:398678,0,430575
x1,1148:24332510,43659500
)
]
)
(1,1148:24332510,44122843:589832,225735,0
x1,1148:24889574,44122843
)
g1,1148:25041943,43623616
(1,1148:25041943,43623616:1475071,538213,179405
(1,1148:25041943,43623617:358810,538214,179404
x1,1148:25400753,43623617
)
x1,1148:25868204,43623616
(1,1148:25868204,43731258:290000,225735,0
x1,1148:26125436,43731258
)
(1,1148:26158204,43623617:358810,538214,179404
x1,1148:26517014,43623617
)
)
g1,1148:26676482,43623616
x1,1148:27234632,43623616
g1,1148:27394100,43623616
(1,1148:27394100,43623616:2581238,825266,466459
[1,1148:27394100,42798350:398678,0,1291725
(1,1148:27394100,42798350:398678,0,430575
x1,1148:27792778,42798350
)
(1,1148:27394100,43228925:398678,0,430575
x1,1148:27792778,43228925
)
(1,1148:27394100,43659500:398678,0,430575
x1,1148:27792778,43659500
)
]
x1,1148:28253499,43623616
[1,1148:28253499,43801023:565710,837795,0
(1,1148:28353169,43327317:466040,364089,0
x1,1148:28786441,43327317
)
(1,1148:28253499,43801023:311300,337875,0
x1,1148:28532031,43801023
)
]
x1,1148:29286660,43623616
(1,1148:29286660,43731258:290000,225735,0
x1,1148:29543892,43731258
)
[1,1148:29576660,42798350:398678,0,1291725
(1,1148:29576660,42798350:398678,0,430575
x1,1148:29975338,42798350
)
(1,1148:29576660,43228925:398678,0,430575
x1,1148:29975338,43228925
)
(1,1148:29576660,43659500:398678,0,430575
x1,1148:29975338,43659500
)
]
)
(1,1148:29975338,42827053:428579,28704,1263023
x1,1148:30403917,42827053
)
)
)
$1,1148:30403917,43623616
k1,1148:31378695,43623616:974778
)
g1,1148:32034055,43623616
)
(1,1150:7779582,45008887:23599113,623900,267389
g1,1149:7779582,45008887
(1,1149:7779582,45008887:9755146,623900,267389
k1,1149:17534728,45008887:9755146
(1,1142:17534728,45008887:0,623900,267389
[1,1142:17534728,45008887:0,623900,267389
(1,59:17534728,45008887:0,623900,267389
r1,1164:17534728,45008887:0,891289,267389
)
]
)
$1,1149:17534728,45008887
h1,1149:17534728,45008887:0,0,0
$1,1149:17534728,45008887
)
g1,1149:17534728,45008887
(1,1150:17534728,45008887:13843967,623900,267389
$1,1150:17534728,45008887
(1,1150:17534728,45008887:5067671,538213,179405
h1,1150:17534728,45008887:0,0,0
g1,1150:17734063,45008887
x1,1150:18292213,45008887
g1,1150:18491548,45008887
x1,1150:18826186,45008887
g1,1149:18919425,45008887
x1,1149:19432322,45008887
k1,1150:18919425,45008887:51329
g1,1150:19603252,45008887
(1,1150:19603252,45008887:1278759,538213,179405
(1,1150:19603252,45008888:358810,538214,179404
x1,1150:19962062,45008888
)
x1,1150:20423531,45008887
(1,1150:20523201,45008888:358810,538214,179404
x1,1150:20882011,45008888
)
)
g1,1150:21001612,45008887
(1,1150:21001612,45008887:1281847,538213,179405
(1,1150:21001612,45008888:358810,538214,179404
x1,1150:21360422,45008888
)
x1,1150:21924649,45008887
(1,1150:21924649,45008888:358810,538214,179404
x1,1150:22283459,45008888
)
)
g1,1150:22403060,45008887
x1,1150:22602399,45008887
)
$1,1150:22602399,45008887
k1,1150:31378695,45008887:8776296
)
g1,1150:32034055,45008887
)
]
)
(1,1151:33227937,42447559:1268640,538089,179365
(1,1151:33227937,42447559:1268640,538089,179365
x1,1151:34219031,42447559
x1,1151:34496577,42447559
)
)
)
(1,1154:4661699,46248965:29834878,538089,179365
x1,1154:7569519,46248965
g1,1153:7807450,46248965
(1,1153:7807450,46248965:1268640,538089,179365
x1,1153:8798544,46248965
h1,1153:8798544,46248965:0,0,0
x1,1153:9076090,46248965
)
x1,1153:9432864,46248965
(1,1153:9432864,46248965:1268640,538089,179365
x1,1153:10423958,46248965
h1,1153:10423958,46248965:0,0,0
x1,1153:10701504,46248965
)
g1,1153:10939435,46248965
x1,1153:13298450,46248965
g1,1153:13536381,46248965
x1,1153:15720848,46248965
k1,1154:34496576,46248965:18775728
g1,1154:34496576,46248965
)
(1,1154:6742096,47688197:25674085,825267,499228
(1,1154:6742096,47688197:16106181,825267,499228
[1,1154:6742096,46862931:239206,0,1291725
(1,1154:6742096,46862931:239206,0,430575
x1,1154:6981302,46862931
)
(1,1154:6742096,47293506:239206,0,430575
x1,1154:6981302,47293506
)
(1,1154:6742096,47724081:239206,0,430575
x1,1154:6981302,47724081
)
]
(1,1154:6981302,47688197:15316469,825267,466460
(1,1154:6981302,46891634:428579,28704,1263023
x1,1154:7409881,46891634
)
x1,1154:7871350,47688197
x1,1154:8090623,47688197
g1,1154:8210224,47688197
(1,1154:8210224,47688197:12975140,825267,466460
(1,1154:8210224,46891634:428579,28704,1263023
x1,1154:8638803,46891634
)
x1,1154:9128777,47688197
(1,1154:9128777,47795839:290000,225735,0
x1,1154:9386009,47795839
)
g1,1154:9538378,47688197
(1,1154:9538378,47688197:2680567,538213,179405
(1,1154:9538378,47688198:279075,538214,179404
x1,1154:9817453,47688198
)
x1,1154:10413974,47688197
(1,1154:10413974,47795839:290000,225735,0
x1,1154:10671206,47795839
)
g1,1154:10863442,47688197
x1,1154:11421592,47688197
g1,1154:11581060,47688197
x1,1154:11939870,47688197
(1,1154:11939870,47688198:279075,538214,179404
x1,1154:12218945,47688198
)
)
(1,1154:12218945,47357515:744572,337875,54616
x1,1154:12930749,47357515
)
g1,1154:13083118,47688197
x1,1154:13573092,47688197
[1,1154:13573092,47865604:822811,811581,0
(1,1154:13651331,47391898:744572,337875,54616
x1,1154:14363135,47391898
)
(1,1154:13573092,47865604:290000,225735,0
x1,1154:13830324,47865604
)
]
g1,1154:14555371,47688197
x1,1154:15113521,47688197
g1,1154:15272989,47688197
(1,1154:15272989,47688197:3037288,538213,179405
(1,1154:15272989,47688198:279075,538214,179404
x1,1154:15552064,47688198
)
x1,1154:16148585,47688197
(1,1154:16148585,47805107:646721,364089,0
x1,1154:16721123,47805107
)
g1,1154:16954774,47688197
x1,1154:17512924,47688197
g1,1154:17672392,47688197
x1,1154:18031202,47688197
(1,1154:18031202,47688198:279075,538214,179404
x1,1154:18310277,47688198
)
)
(1,1154:18310277,47357515:744572,337875,54616
x1,1154:19022081,47357515
)
g1,1154:19214317,47688197
x1,1154:19772467,47688197
g1,1154:19931935,47688197
x1,1154:20290745,47688197
(1,1154:20290745,47391898:466040,364089,0
x1,1154:20724017,47391898
)
(1,1154:20756785,46891634:428579,28704,1263023
x1,1154:21185364,46891634
)
)
g1,1154:21304965,47688197
x1,1154:21869192,47688197
(1,1154:21869192,46891634:428579,28704,1263023
x1,1154:22297771,46891634
)
)
(1,1154:22297771,48187425:311300,337875,0
x1,1154:22576303,48187425
)
[1,1154:22609071,46862931:239206,0,1291725
(1,1154:22609071,46862931:239206,0,430575
x1,1154:22848277,46862931
)
(1,1154:22609071,47293506:239206,0,430575
x1,1154:22848277,47293506
)
(1,1154:22609071,47724081:239206,0,430575
x1,1154:22848277,47724081
)
]
)
g1,1154:23047612,47688197
x1,1154:23605762,47688197
g1,1154:23805097,47688197
x1,1154:24317994,47688197
g1,1154:24488924,47688197
[1,1154:24488924,47688197:1335572,308974,0
(1,1154:24488924,47688197:1335572,308974,0
x1,1154:25824496,47688197
)
]
g1,1154:25944097,47688197
(1,1154:25944097,47688197:2637497,538214,179405
(1,1154:25944097,47688198:358810,538214,179404
x1,1154:26302907,47688198
)
x1,1154:26836884,47688197
g1,1154:26956485,47688197
x1,1154:28222784,47688197
(1,1154:28222784,47688198:358810,538214,179404
x1,1154:28581594,47688198
)
)
g1,1154:28674833,47688197
g1,1154:28794434,47688197
(1,1154:28794434,47688197:1278759,538213,179405
(1,1154:28794434,47688198:358810,538214,179404
x1,1154:29153244,47688198
)
x1,1154:29614713,47688197
(1,1154:29714383,47688198:358810,538214,179404
x1,1154:30073193,47688198
)
)
(1,1154:30073193,47900370:311300,337875,0
x1,1154:30351725,47900370
)
g1,1154:30504094,47688197
(1,1154:30504094,47688197:1281847,538213,179405
(1,1154:30504094,47688198:358810,538214,179404
x1,1154:30862904,47688198
)
x1,1154:31427131,47688197
(1,1154:31427131,47688198:358810,538214,179404
x1,1154:31785941,47688198
)
)
(1,1154:31785941,47900370:311300,337875,0
x1,1154:32064473,47900370
)
g1,1154:32216842,47688197
x1,1154:32416181,47688197
)
(1,1156:4661699,49116264:29834878,494239,139502
x1,1156:5299980,49116264
g1,1155:5537911,49116264
x1,1155:6529005,49116264
g1,1155:6766936,49116264
x1,1155:9303969,49116264
g1,1155:9541900,49116264
x1,1155:10021725,49116264
g1,1155:10259656,49116264
x1,1155:11290363,49116264
x1,1155:11647135,49116264
x1,1155:12539193,49116264
k1,1155:10259656,49116264:-19808
h1,1156:12539193,49116264:0,0,0
k1,1156:33228041,49116264:20688848
g1,1156:33941589,49116264
(1,1156:33941589,49116264:554987,481647,0
(1,1156:33941589,49116264:554987,481647,0
k1,1156:33978802,49116264:37213
r1,1164:34005016,49116264:26214,481647,0
[1,1156:34005016,49116264:428133,481647,0
]
r1,1164:34459363,49116264:26214,481647,0
k1,1156:34496576,49116264:37213
)
)
g1,1156:34496576,49116264
g1,1156:34496576,49116264
)
]
(1,1164:4661699,50719290:29834878,464086,0
(1,1164:4661699,50719290:29834878,464086,0
k1,1164:19222364,50719290:14560665
x1,1164:19935912,50719290
k1,1164:34496577,50719290:14560665
)
)
]
]
!75498
}13
Input:42:C:\Users\Romanka\Pictures\submit\main.bbl
!62
{14
[42,43:4736286,50719290:29760291,45983004,0
(42,43:4736286,4736286:0,0,0
[42,43:0,4736286:0,0,0
(42,43:0,0:0,0,0
g42,43:0,0
)
]
)
[42,43:4661699,50719290:29834878,46616999,0
[42,43:4661699,5594040:29834878,1491749,0
(42,43:4661699,5594040:29834878,0,0
h42,43:4661699,5594040:29834878,0,0
)
]
[42,43:4661699,49786951:29834878,42328232,0
(1,1160:4661699,8179615:29834878,651269,0
(1,1160:4661699,8179615:1556764,603533,0
g1,1160:4661699,8179615
x1,1160:5180620,8179615
g1,1160:6218463,8179615
)
x1,1160:11182812,8179615
k1,1160:34496576,8179615:23313764
g1,1160:34496576,8179615
)
(1,1163:4661699,9781371:29834878,494239,139502
x1,1163:5702213,9781371
g1,1162:5940144,9781371
x1,1162:6618038,9781371
g1,1162:6855969,9781371
x1,1162:9008741,9781371
g1,1162:9246672,9781371
x1,1162:10237766,9781371
g1,1162:10475697,9781371
x1,1162:13330136,9781371
x1,1162:13686908,9781371
g1,1162:13924839,9781371
x1,1162:14499738,9781371
g1,1162:14737669,9781371
x1,1162:18555221,9781371
g1,1162:18793152,9781371
x1,1162:20577020,9781371
g1,1162:20814951,9781371
x1,1162:22242045,9781371
x1,1162:22618624,9781371
g1,1162:22856555,9781371
x1,1162:25631272,9781371
g1,1162:25869203,9781371
x1,1162:26781069,9781371
h1,1162:26781069,9781371:0,0,0
g1,1162:27019000,9781371
x1,1162:28846691,9781371
k1,1163:34496577,9781371:5649886
g1,1163:34496577,9781371
)
(1,1182:4661699,10672661:29834878,538089,179365
h1,1164:4661699,10672661:1114112,0,0
x1,1164:7004589,10672661
k1,1164:7245314,10672661:240725
x1,1164:9231463,10672661
x1,1164:9489201,10672661
k1,1164:9729926,10672661:240725
x1,1164:12742823,10672661
k1,1164:12983549,10672661:240726
x1,1164:16801101,10672661
k1,1164:17041826,10672661:240725
x1,1164:18370135,10672661
x1,1164:18865557,10672661
k1,1164:19106282,10672661:240725
x1,1164:19641124,10672661
x1,1164:20255636,10672661
x1,1164:21424991,10672661
x1,1164:22915715,10672661
k1,1164:23156440,10672661:240725
x1,1164:25261679,10672661
k1,1164:25502404,10672661:240725
x1,1164:25700722,10672661
(1,1164:25700722,10672661:713548,464086,0
x1,1164:26414270,10672661
)
x1,1164:26810906,10672661
k1,1164:27052330,10672661:241424
x1,1164:28122650,10672661
k1,1165:28363375,10672661:240725
x1,1165:29731049,10672661
k1,1165:29971775,10672661:240726
x1,1165:31042095,10672661
k1,1165:31282820,10672661:240725
x1,1165:31679207,10672661
x1,1165:32016175,10672661
k1,1165:32256900,10672661:240725
x1,1165:32772130,10672661
x1,1165:33802837,10672661
x1,1165:34496577,10672661
k1,1165:34496577,10672661:0
)
(1,1182:4661699,11563951:29834878,598293,139502
x1,1182:5256404,11563951
k1,1165:5536862,11563951:280458
x1,1165:6512110,11563951
x1,1165:7642101,11563951
k1,1165:7922559,11563951:280458
x1,1165:11137980,11563951
k1,1165:11582719,11563951:444739
x1,1165:13281569,11563951
k1,1166:13572658,11563951:291089
x1,1166:14563752,11563951
k1,1166:14844210,11563951:280458
$1,1166:14844210,11563951
x1,1166:15357107,11563951
(1,1166:15408436,11303533:311300,337875,0
x1,1166:15686968,11303533
)
$1,1166:15719736,11563951
x1,1166:15957667,11563951
x1,1166:17190406,11563951
x1,1166:19517482,11563951
k1,1166:19797940,11563951:280458
x1,1166:20372839,11563951
k1,1166:20653297,11563951:280458
x1,1166:21644391,11563951
k1,1166:21924848,11563951:280457
x1,1166:22321235,11563951
x1,1166:23074394,11563951
x1,1166:25853567,11563951
k1,1166:26134025,11563951:280458
$1,1166:26134025,11563951
x1,1166:26652306,11563951
$1,1166:26652306,11563951
k1,1166:26932764,11563951:280458
x1,1166:28597789,11563951
k1,1167:28878247,11563951:280458
x1,1167:29274634,11563951
x1,1167:29611602,11563951
k1,1167:29892059,11563951:280457
x1,1167:32310247,11563951
k1,1167:32590705,11563951:280458
x1,1167:33225025,11563951
k1,1167:33505483,11563951:280458
x1,1167:34496577,11563951
k1,1167:34496577,11563951:0
)
(1,1182:4661699,12455241:29834878,598293,179365
x1,1182:5174596,12455241
(1,1167:5225925,12194823:311300,337875,0
x1,1167:5504457,12194823
)
$1,1167:5537225,12455241
x1,1167:5775156,12455241
x1,1167:7007895,12455241
x1,1167:9334971,12455241
k1,1167:9594300,12455241:259329
x1,1167:9990687,12455241
x1,1167:10347459,12455241
k1,1167:10606788,12455241:259329
x1,1167:12469886,12455241
x1,1167:13778137,12455241
k1,1167:14037466,12455241:259329
x1,1167:15028560,12455241
k1,1168:15287888,12455241:259328
x1,1168:16358457,12455241
x1,1168:16715229,12455241
k1,1168:16974558,12455241:259329
x1,1168:17549457,12455241
k1,1168:17808786,12455241:259329
x1,1168:18007104,12455241
(1,1168:18007104,12455241:713548,464086,0
x1,1168:18720652,12455241
)
x1,1168:18918970,12455241
k1,1168:19178299,12455241:259329
x1,1168:19753198,12455241
k1,1168:20012527,12455241:259329
x1,1168:20765688,12455241
k1,1168:21025017,12455241:259329
$1,1168:21025017,12455241
x1,1168:21359655,12455241
$1,1168:21359655,12455241
x1,1168:21597586,12455241
x1,1168:22707521,12455241
x1,1168:24550811,12455241
x1,1168:24808549,12455241
k1,1168:25067877,12455241:259328
x1,1168:29314007,12455241
k1,1168:29573336,12455241:259329
x1,1168:30148235,12455241
k1,1169:30407564,12455241:259329
x1,1169:31775236,12455241
x1,1169:33642543,12455241
k1,1169:33901872,12455241:259329
x1,1169:34496577,12455241
k1,1169:34496577,12455241:0
)
(1,1182:4661699,13346531:29834878,598293,179365
x1,1182:5652793,13346531
k1,1169:5966645,13346531:313852
x1,1169:8246183,13346531
k1,1169:8560034,13346531:313851
x1,1169:11596697,13346531
k1,1169:11910549,13346531:313852
(1,1169:11910549,13346531:1268640,538089,179365
x1,1169:12901643,13346531
h1,1169:12901643,13346531:0,0,0
x1,1169:13179189,13346531
)
x1,1169:13377507,13346531
k1,1169:13922427,13346531:544920
x1,1169:14457516,13346531
k1,1170:14771368,13346531:313852
x1,1170:15251193,13346531
k1,1170:15565044,13346531:313851
x1,1170:16758417,13346531
k1,1170:17072269,13346531:313852
x1,1170:17468656,13346531
x1,1170:19518435,13346531
k1,1170:19832286,13346531:313851
x1,1170:20466606,13346531
k1,1170:20780458,13346531:313852
x1,1170:21494006,13346531
k1,1170:21807857,13346531:313851
x1,1170:22204244,13346531
x1,1170:22917792,13346531
x1,1170:24047532,13346531
k1,1170:24361384,13346531:313852
x1,1170:25352478,13346531
k1,1170:25666329,13346531:313851
$1,1170:25666329,13346531
x1,1170:26179226,13346531
(1,1170:26230555,13086113:311300,337875,0
x1,1170:26509087,13086113
)
$1,1170:26541855,13346531
x1,1170:26779786,13346531
x1,1170:28012525,13346531
x1,1170:30339601,13346531
k1,1170:30653453,13346531:313852
x1,1170:31248158,13346531
k1,1171:31562010,13346531:313852
x1,1171:32553104,13346531
k1,1171:32866955,13346531:313851
x1,1171:34496577,13346531
k1,1171:34496577,13346531:0
)
(1,1182:4661699,14237821:29834878,538089,179365
x1,1182:5236598,14237821
k1,1171:5473976,14237821:237378
x1,1171:5672294,14237821
(1,1171:5672294,14237821:713548,464086,0
x1,1171:6385842,14237821
)
x1,1171:6782478,14237821
k1,1171:7099452,14237821:316974
x1,1171:8704617,14237821
k1,1172:8941995,14237821:237378
x1,1172:10131158,14237821
x1,1172:11815992,14237821
x1,1172:12648628,14237821
x1,1172:12787525,14237821
k1,1172:13025013,14237821:237488
x1,1172:14610814,14237821
k1,1172:14848192,14237821:237378
x1,1172:15328017,14237821
k1,1172:15565394,14237821:237377
x1,1172:16318555,14237821
k1,1172:16555933,14237821:237378
x1,1172:18942428,14237821
x1,1172:19953576,14237821
k1,1172:20190954,14237821:237378
x1,1172:22177103,14237821
k1,1172:22414480,14237821:237377
x1,1172:23266925,14237821
k1,1173:23504303,14237821:237378
x1,1173:26997021,14237821
k1,1173:27234398,14237821:237377
x1,1173:29850655,14237821
k1,1173:30088033,14237821:237378
x1,1173:30484420,14237821
x1,1173:31237579,14237821
x1,1173:34496577,14237821
k1,1173:34496577,14237821:0
)
(1,1182:4661699,15129111:29834878,494239,139502
x1,1182:5890477,15129111
k1,1174:6165013,15129111:274536
x1,1174:9578507,15129111
k1,1174:9853044,15129111:274537
x1,1174:11716140,15129111
x1,1174:13524026,15129111
x1,1174:14217766,15129111
x1,1174:14475504,15129111
k1,1174:14750040,15129111:274536
x1,1174:15820360,15129111
x1,1174:16177132,15129111
x1,1174:18456673,15129111
k1,1174:18731210,15129111:274537
x1,1174:19211035,15129111
k1,1175:19485571,15129111:274536
x1,1175:20575699,15129111
x1,1175:22220920,15129111
k1,1175:22495457,15129111:274537
x1,1175:23129777,15129111
k1,1175:23404313,15129111:274536
x1,1175:24752179,15129111
k1,1175:25026716,15129111:274537
x1,1175:25879161,15129111
k1,1175:26153697,15129111:274536
x1,1175:28453042,15129111
k1,1175:28727579,15129111:274537
x1,1175:30392606,15129111
x1,1175:30769185,15129111
x1,1175:32572860,15129111
x1,1175:32949441,15129111
x1,1175:33647142,15129111
k1,1175:33921678,15129111:274536
x1,1175:34496577,15129111
k1,1176:34496577,15129111:0
)
(1,1182:4661699,16020401:29834878,494239,139502
x1,1182:7456716,16020401
k1,1176:7700235,16020401:243519
x1,1176:8096622,16020401
x1,1176:8849781,16020401
x1,1176:12108779,16020401
k1,1176:12355093,16020401:246314
x1,1176:12949798,16020401
k1,1177:13193317,16020401:243519
x1,1177:14184411,16020401
k1,1177:14427930,16020401:243519
x1,1177:15815409,16020401
x1,1177:18431666,16020401
k1,1177:18675186,16020401:243520
x1,1177:20146105,16020401
k1,1177:20391021,16020401:244916
x1,1177:20866885,16020401
k1,1177:21110404,16020401:243519
x1,1177:21590229,16020401
k1,1177:21833749,16020401:243520
x1,1177:23161808,16020401
k1,1177:23405327,16020401:243519
x1,1177:24594490,16020401
x1,1177:26279324,16020401
x1,1177:26537062,16020401
k1,1177:26780581,16020401:243519
x1,1177:27414901,16020401
k1,1177:27658420,16020401:243519
x1,1177:29886214,16020401
k1,1177:30129734,16020401:243520
x1,1177:31120828,16020401
k1,1178:31364347,16020401:243519
x1,1178:34139805,16020401
x1,1178:34496577,16020401
k1,1178:34496577,16020401:0
)
(1,1182:4661699,16911691:29834878,538089,179365
x1,1182:5058086,16911691
x1,1178:5811245,16911691
x1,1178:7940252,16911691
k1,1178:8134095,16911691:193843
(1,1178:8134095,16911691:1268640,538089,179365
x1,1178:9125189,16911691
h1,1178:9125189,16911691:0,0,0
x1,1178:9402735,16911691
)
k1,1178:9596578,16911691:193843
x1,1178:10324360,16911691
k1,1178:10538663,16911691:214303
x1,1178:11266445,16911691
x1,1178:11557596,16911691
k1,1178:11792294,16911691:193843
x1,1178:13183987,16911691
k1,1179:13386648,16911691:202661
x1,1179:14655537,16911691
k1,1179:14858198,16911691:202661
x1,1179:15056516,16911691
(1,1179:15056516,16911691:713548,464086,0
x1,1179:15770064,16911691
)
x1,1179:16444246,16911691
k1,1179:16746709,16911691:302463
x1,1179:17563058,16911691
k1,1180:17756901,16911691:193843
x1,1180:18113675,16911691
k1,1180:18307518,16911691:193843
x1,1180:22295659,16911691
k1,1180:22498320,16911691:202661
x1,1180:23568642,16911691
k1,1180:23762485,16911691:193843
x1,1180:24995473,16911691
k1,1180:25189316,16911691:193843
x1,1180:26180410,16911691
k1,1180:26374253,16911691:193843
x1,1180:27444573,16911691
x1,1180:27801345,16911691
x1,1180:30080886,16911691
k1,1180:30274729,16911691:193843
x1,1180:30849628,16911691
k1,1180:31043471,16911691:193843
x1,1180:32629272,16911691
x1,1180:32986044,16911691
x1,1180:34496577,16911691
k1,1180:34496577,16911691:0
)
(1,1182:4661699,17802981:29834878,494239,139502
x1,1182:5058086,17802981
x1,1181:5950146,17802981
x1,1181:6445568,17802981
g1,1181:6683499,17802981
x1,1181:7674593,17802981
g1,1181:7912524,17802981
x1,1181:9506247,17802981
x1,1181:10517395,17802981
g1,1181:10755326,17802981
x1,1181:11433220,17802981
x1,1181:13633284,17802981
g1,1181:13871215,17802981
x1,1181:14509496,17802981
g1,1181:14747427,17802981
x1,1181:15262657,17802981
x1,1181:15956646,17802981
g1,1181:16194577,17802981
x1,1181:16832858,17802981
g1,1181:17070789,17802981
x1,1181:17645688,17802981
g1,1181:17883619,17802981
x1,1181:18874713,17802981
g1,1181:19112644,17802981
x1,1181:21336724,17802981
x1,1181:23457558,17802981
g1,1181:23695489,17802981
x1,1181:28318198,17802981
k1,1182:34496577,17802981:6178379
g1,1182:34496577,17802981
)
(1,1197:4661699,18694271:29834878,494239,139502
h1,1183:4661699,18694271:1114112,0,0
x1,1183:7004589,18694271
k1,1183:7322549,18694271:317960
x1,1183:9308698,18694271
x1,1183:9566436,18694271
k1,1183:9884397,18694271:317961
x1,1183:10522678,18694271
x1,1183:12191417,18694271
x1,1183:13701949,18694271
k1,1183:14019909,18694271:317960
x1,1183:14773070,18694271
x1,1183:15823584,18694271
k1,1183:16141545,18694271:317961
x1,1183:17132639,18694271
k1,1183:17450599,18694271:317960
x1,1183:18838078,18694271
x1,1183:22405818,18694271
x1,1183:22762590,18694271
k1,1183:23080550,18694271:317960
$1,1183:23080550,18694271
x1,1183:23459876,18694271
$1,1183:23459876,18694271
k1,1183:23777837,18694271:317961
x1,1183:24852118,18694271
x1,1183:25767945,18694271
x1,1183:26164332,18694271
x1,1183:27750378,18694271
k1,1184:28068338,18694271:317960
x1,1184:29138660,18694271
x1,1184:29733367,18694271
x1,1184:31085445,18694271
k1,1184:31403406,18694271:317961
x1,1184:32394500,18694271
k1,1184:32712460,18694271:317960
x1,1184:34496577,18694271
k1,1197:34496577,18694271:0
)
(1,1197:4661699,19585561:29834878,538089,179365
x1,1197:5973915,19585561
k1,1184:6319268,19585561:345353
x1,1184:7389588,19585561
x1,1184:8701802,19585561
x1,1184:8959540,19585561
k1,1184:9304893,19585561:345353
x1,1184:10181107,19585561
x1,1184:11410132,19585561
k1,1185:11755485,19585561:345353
x1,1185:12330384,19585561
k1,1185:12675738,19585561:345354
x1,1185:13210580,19585561
x1,1185:13825092,19585561
x1,1185:14994447,19585561
x1,1185:16485171,19585561
k1,1185:16830524,19585561:345353
x1,1185:17028842,19585561
(1,1185:17028842,19585561:713548,464086,0
x1,1185:17742390,19585561
)
x1,1185:18139026,19585561
k1,1185:18778451,19585561:639425
x1,1185:20007229,19585561
k1,1186:20352582,19585561:345353
x1,1186:21105743,19585561
x1,1186:21902727,19585561
k1,1186:22248080,19585561:345353
x1,1186:22644467,19585561
x1,1186:23001239,19585561
x1,1186:23397626,19585561
x1,1186:24448140,19585561
x1,1186:24765301,19585561
x1,1186:25526633,19585561
k1,1186:25871987,19585561:345354
(1,1186:25871987,19585561:1268640,538089,179365
x1,1186:26863081,19585561
h1,1186:26863081,19585561:0,0,0
x1,1186:27140627,19585561
)
k1,1186:27485980,19585561:345353
x1,1186:27965805,19585561
k1,1186:28311158,19585561:345353
x1,1186:30214118,19585561
k1,1186:30559471,19585561:345353
x1,1186:31871685,19585561
x1,1186:33298779,19585561
k1,1186:33644132,19585561:345353
x1,1186:34496577,19585561
k1,1187:34496577,19585561:0
)
(1,1197:4661699,20476851:29834878,494239,139502
x1,1197:5177178,20476851
x1,1197:5970201,20476851
x1,1197:6763224,20476851
k1,1187:7133103,20476851:369879
x1,1187:8560197,20476851
x1,1187:10149959,20476851
k1,1187:10862964,20476851:713005
x1,1187:11814194,20476851
k1,1188:12184073,20476851:369879
x1,1188:13175167,20476851
k1,1188:13545047,20476851:369880
x1,1188:15170461,20476851
k1,1188:15540340,20476851:369879
x1,1188:17284593,20476851
k1,1188:17687459,20476851:402866
x1,1188:19312873,20476851
k1,1188:19682753,20476851:369880
x1,1188:20673847,20476851
k1,1188:21043726,20476851:369879
x1,1188:22233136,20476851
x1,1188:22788228,20476851
x1,1188:23462161,20476851
x1,1188:24056866,20476851
x1,1188:25008345,20476851
x1,1188:25246276,20476851
k1,1188:25675576,20476851:369880
x1,1188:26270281,20476851
x1,1188:27281430,20476851
x1,1188:27598591,20476851
x1,1188:27994978,20476851
x1,1188:28807808,20476851
x1,1188:29600831,20476851
x1,1188:30076695,20476851
x1,1188:30433467,20476851
k1,1188:30803346,20476851:369879
x1,1188:31378245,20476851
k1,1189:31748125,20476851:369880
x1,1189:32739219,20476851
k1,1189:33109098,20476851:369879
x1,1189:34496577,20476851
k1,1197:34496577,20476851:0
)
(1,1197:4661699,21368141:29834878,538089,179365
x1,1197:8229439,21368141
x1,1189:8586211,21368141
k1,1189:8754818,21368141:158703
(1,1189:8754818,21368141:1268640,538089,179365
x1,1189:9745912,21368141
h1,1189:9745912,21368141:0,0,0
x1,1189:10023458,21368141
)
k1,1189:10182161,21368141:158703
x1,1189:10661986,21368141
k1,1189:10820689,21368141:158703
x1,1189:11732555,21368141
x1,1189:13536478,21368141
k1,1189:13695181,21368141:158703
x1,1189:15835825,21368141
k1,1189:15994528,21368141:158703
x1,1189:16846973,21368141
k1,1190:17005676,21368141:158703
x1,1190:18036383,21368141
k1,1190:18195086,21368141:158703
x1,1190:18948247,21368141
x1,1190:20652887,21368141
x1,1190:21029466,21368141
k1,1190:21188169,21368141:158703
x1,1190:22936385,21368141
k1,1190:23095088,21368141:158703
x1,1190:23848249,21368141
k1,1190:24006952,21368141:158703
x1,1190:24998046,21368141
k1,1190:25156749,21368141:158703
x1,1190:25520640,21368141
k1,1190:25702681,21368141:182041
x1,1190:26585228,21368141
x1,1190:27467775,21368141
k1,1190:27697846,21368141:158703
x1,1190:28296514,21368141
x1,1190:28772378,21368141
x1,1190:30318317,21368141
k1,1190:30477020,21368141:158703
x1,1190:31051919,21368141
k1,1190:31210622,21368141:158703
x1,1190:33519280,21368141
k1,1190:33677983,21368141:158703
x1,1190:34589849,21368141
h1,1190:34589849,21368141:0,0,0
x1,1190:34788167,21368141
k1,1190:34788167,21368141:0
)
(1,1197:4661699,22259431:29834878,494239,139502
x1,1197:5176929,22259431
x1,1191:5474282,22259431
k1,1191:5642752,22259431:168470
x1,1191:6970564,22259431
x1,1191:7267917,22259431
k1,1191:7436388,22259431:168471
x1,1191:8189549,22259431
k1,1191:8358019,22259431:168470
x1,1191:10023046,22259431
k1,1191:10191517,22259431:168471
x1,1191:10944678,22259431
x1,1191:11995192,22259431
k1,1191:12163662,22259431:168470
x1,1191:12921033,22259431
k1,1191:13089504,22259431:168471
x1,1191:13803052,22259431
x1,1191:14718879,22259431
x1,1191:15476250,22259431
x1,1191:15833022,22259431
k1,1191:16001492,22259431:168470
x1,1191:16853937,22259431
k1,1192:17022408,22259431:168471
x1,1192:18013502,22259431
k1,1192:18181972,22259431:168470
x1,1192:18558552,22259431
x1,1192:18875712,22259431
x1,1192:19668735,22259431
x1,1192:20144599,22259431
x1,1192:20501371,22259431
k1,1192:20669842,22259431:168471
x1,1192:21244741,22259431
k1,1192:21413211,22259431:168470
x1,1192:22404305,22259431
k1,1192:22572776,22259431:168471
x1,1192:24435872,22259431
x1,1192:26243758,22259431
x1,1192:26937498,22259431
x1,1192:27195236,22259431
k1,1192:27363706,22259431:168470
x1,1192:28037639,22259431
x1,1192:28434026,22259431
x1,1192:28790798,22259431
x1,1192:29365697,22259431
x1,1192:31268657,22259431
k1,1192:31562663,22259431:294006
x1,1192:32751826,22259431
x1,1192:32950144,22259431
x1,1192:34357680,22259431
x1,1192:34496577,22259431
k1,1193:34496577,22259431:0
)
(1,1197:4661699,23150721:29834878,538089,179365
x1,1197:5176929,23150721
x1,1193:5474282,23150721
k1,1193:5743504,23150721:269222
x1,1193:6615757,23150721
x1,1193:6972529,23150721
x1,1193:7269882,23150721
k1,1193:7539103,23150721:269221
x1,1193:8292264,23150721
x1,1193:9025619,23150721
k1,1193:9294841,23150721:269222
x1,1193:10285935,23150721
k1,1193:10555157,23150721:269222
x1,1193:11926792,23150721
x1,1193:13155817,23150721
k1,1193:13425038,23150721:269221
x1,1193:13999937,23150721
k1,1193:14269159,23150721:269222
x1,1193:15022320,23150721
x1,1193:15498184,23150721
x1,1193:16647734,23150721
x1,1193:17123598,23150721
x1,1193:17480370,23150721
k1,1193:17749591,23150721:269221
x1,1193:18324490,23150721
k1,1193:18593712,23150721:269222
x1,1193:18990099,23150721
x1,1193:19346871,23150721
x1,1193:19743258,23150721
x1,1193:20793772,23150721
x1,1193:21110933,23150721
x1,1193:21872265,23150721
k1,1193:22141487,23150721:269222
(1,1193:22141487,23150721:1268640,538089,179365
x1,1193:23132581,23150721
h1,1193:23132581,23150721:0,0,0
x1,1193:23410127,23150721
)
x1,1193:23608445,23150721
k1,1193:23885489,23150721:277044
x1,1193:25510903,23150721
k1,1194:25780124,23150721:269221
x1,1194:26771218,23150721
k1,1194:27040440,23150721:269222
x1,1194:27734181,23150721
x1,1194:28214006,23150721
x1,1194:29839420,23150721
k1,1194:30108642,23150721:269222
x1,1194:30683541,23150721
k1,1194:30952762,23150721:269221
x1,1194:31309536,23150721
k1,1194:31578758,23150721:269222
x1,1194:31975145,23150721
x1,1194:32946431,23150721
x1,1194:33204169,23150721
x1,1194:34496577,23150721
k1,1194:34496577,23150721:0
)
(1,1197:4661699,24042011:29834878,494239,139502
x1,1197:6128657,24042011
g1,1194:6366588,24042011
$1,1194:6366588,24042011
[1,1194:6366588,24042011:379326,452494,0
(1,1194:6366588,24042011:379326,308974,0
x1,1194:6745914,24042011
)
]
$1,1194:6745914,24042011
g1,1194:6983845,24042011
x1,1194:7463670,24042011
g1,1195:7701601,24042011
x1,1195:8732308,24042011
x1,1195:9330976,24042011
x1,1195:10623383,24042011
g1,1195:10861314,24042011
x1,1195:11713759,24042011
g1,1195:11951690,24042011
x1,1195:12942784,24042011
g1,1195:13180715,24042011
x1,1195:13557295,24042011
x1,1195:14508774,24042011
g1,1195:14746705,24042011
x1,1195:15460253,24042011
x1,1195:15856889,24042011
x1,1195:16451594,24042011
x1,1195:17680619,24042011
g1,1195:17918550,24042011
x1,1195:18493449,24042011
g1,1195:18731380,24042011
x1,1195:19722474,24042011
g1,1196:19960405,24042011
x1,1196:20277566,24042011
x1,1196:21328328,24042011
x1,1196:22180772,24042011
x1,1196:22478125,24042011
g1,1196:22716056,24042011
x1,1196:24598766,24042011
x1,1196:25233086,24042011
x1,1196:26580952,24042011
g1,1196:26818883,24042011
$1,1196:26818883,24042011
x1,1196:27415404,24042011
(1,1196:27415404,24158921:646721,364089,0
x1,1196:27987942,24158921
)
$1,1196:28062125,24042011
x1,1196:28260443,24042011
k1,1197:34496577,24042011:6236134
g1,1197:34496577,24042011
)
(1,1208:4661699,24933301:29834878,494239,139502
h1,1198:4661699,24933301:1114112,0,0
x1,1198:7966121,24933301
x1,1198:8105018,24933301
k1,1198:8410890,24933301:305872
x1,1198:9203915,24933301
k1,1198:9496198,24933301:292283
x1,1198:10174092,24933301
k1,1198:10466376,24933301:292284
x1,1198:11774382,24933301
x1,1198:12983599,24933301
k1,1198:13275883,24933301:292284
x1,1198:13870588,24933301
x1,1198:16550726,24933301
k1,1198:16843009,24933301:292283
x1,1198:18527844,24933301
x1,1198:20018568,24933301
k1,1198:20310852,24933301:292284
x1,1198:20885751,24933301
k1,1198:21178035,24933301:292284
x1,1198:22169129,24933301
k1,1198:22461413,24933301:292284
x1,1198:24725106,24933301
k1,1198:25017389,24933301:292283
x1,1198:25968621,24933301
x1,1198:27098612,24933301
k1,1198:27578829,24933301:480217
x1,1198:29277679,24933301
k1,1199:29583551,24933301:305872
x1,1199:30059415,24933301
k1,1199:30351699,24933301:292284
x1,1199:30831524,24933301
k1,1199:31123807,24933301:292283
x1,1199:31520194,24933301
x1,1199:33569973,24933301
k1,1199:33862257,24933301:292284
x1,1199:34496577,24933301
k1,1199:34496577,24933301:0
)
(1,1208:4661699,25824591:29834878,494239,139502
x1,1208:7202938,25824591
k1,1199:7426085,25824591:223147
x1,1199:8972024,25824591
k1,1199:9195171,25824591:223147
x1,1199:11415292,25824591
k1,1199:11638438,25824591:223146
x1,1199:12034825,25824591
x1,1199:14611467,25824591
k1,1199:14834614,25824591:223147
x1,1199:18208489,25824591
k1,1199:18434593,25824591:226104
x1,1199:20674271,25824591
k1,1200:20897418,25824591:223147
x1,1200:22770319,25824591
k1,1200:22993466,25824591:223147
x1,1200:23389853,25824591
x1,1200:25966495,25824591
k1,1200:26189641,25824591:223146
x1,1200:29563516,25824591
k1,1200:29789620,25824591:226104
x1,1200:32644055,25824591
k1,1201:32867202,25824591:223147
x1,1201:34496577,25824591
k1,1201:34496577,25824591:0
)
(1,1208:4661699,26715881:29834878,538089,179365
x1,1208:6049180,26715881
k1,1201:6249533,26715881:200353
x1,1201:6606307,26715881
k1,1201:6806660,26715881:200353
x1,1201:9363497,26715881
k1,1201:9563849,26715881:200352
x1,1201:12180353,26715881
k1,1201:12380706,26715881:200353
x1,1201:12579024,26715881
(1,1201:12579024,26715881:356774,464086,0
x1,1201:12935798,26715881
)
x1,1201:13134116,26715881
k1,1201:13334469,26715881:200353
(1,1201:13334469,26715881:713548,464086,0
x1,1201:14048017,26715881
)
x1,1201:14444653,26715881
k1,1201:14652522,26715881:207869
x1,1201:15290803,26715881
k1,1202:15491155,26715881:200352
x1,1202:16006385,26715881
x1,1202:16700374,26715881
k1,1202:16900727,26715881:200353
x1,1202:17539008,26715881
k1,1202:17739361,26715881:200353
x1,1202:19007752,26715881
x1,1202:20692584,26715881
k1,1202:20892937,26715881:200353
x1,1202:21289324,26715881
x1,1202:23865966,26715881
k1,1202:24066318,26715881:200352
x1,1202:27241875,26715881
k1,1202:27442228,26715881:200353
x1,1202:28036933,26715881
k1,1202:28237286,26715881:200353
x1,1202:29228380,26715881
k1,1202:29428733,26715881:200353
x1,1202:31058355,26715881
k1,1202:31258708,26715881:200353
x1,1202:31833607,26715881
k1,1202:32033959,26715881:200352
x1,1202:32232277,26715881
(1,1203:32232277,26715881:356774,464086,0
x1,1203:32589051,26715881
)
x1,1203:32787369,26715881
k1,1203:32987722,26715881:200353
(1,1203:32987722,26715881:356774,464086,0
x1,1203:33344496,26715881
)
x1,1203:33542814,26715881
k1,1203:33743167,26715881:200353
(1,1203:33743167,26715881:356774,464086,0
x1,1203:34099941,26715881
)
x1,1203:34496577,26715881
k1,1203:34496577,26715881:0
)
(1,1208:4661699,27607171:29834878,538089,179365
x1,1208:7040272,27607171
k1,1204:7389702,27607171:349430
x1,1204:9193378,27607171
x1,1204:10501632,27607171
k1,1204:10828762,27607171:327130
x1,1204:11225149,27607171
x1,1204:11581921,27607171
k1,1204:11909051,27607171:327130
x1,1204:12265825,27607171
k1,1204:12592955,27607171:327130
x1,1204:14218369,27607171
x1,1204:14476107,27607171
k1,1204:14803237,27607171:327130
x1,1204:15893365,27607171
x1,1204:18450203,27607171
x1,1204:18707941,27607171
k1,1204:19035072,27607171:327131
x1,1204:19609971,27607171
k1,1204:19937101,27607171:327130
x1,1204:21784598,27607171
x1,1204:24935948,27607171
k1,1204:25263078,27607171:327130
x1,1204:26789206,27607171
k1,1205:25263078,27607171:-19808
x1,1205:28037789,27607171
k1,1205:28364919,27607171:327130
x1,1205:29593697,27607171
x1,1205:31520421,27607171
k1,1205:31847551,27607171:327130
x1,1205:32045869,27607171
(1,1205:32045869,27607171:713548,464086,0
x1,1205:32759417,27607171
)
x1,1205:33156053,27607171
k1,1205:33505483,27607171:349430
x1,1205:34496577,27607171
k1,1206:34496577,27607171:0
)
(1,1208:4661699,28498461:29834878,494239,139502
x1,1208:6049178,28498461
x1,1208:9616918,28498461
x1,1206:9973690,28498461
k1,1206:10207584,28498461:233894
$1,1206:10207584,28498461
x1,1206:10586910,28498461
$1,1206:10586910,28498461
k1,1206:10820804,28498461:233894
x1,1206:12485829,28498461
k1,1206:12719723,28498461:233894
x1,1206:13116110,28498461
x1,1206:13453078,28498461
k1,1206:13686972,28498461:233894
x1,1206:16941759,28498461
k1,1206:17175652,28498461:233893
x1,1206:17809972,28498461
k1,1206:18043866,28498461:233894
x1,1206:18440253,28498461
x1,1206:18777221,28498461
k1,1206:19011115,28498461:233894
x1,1206:19367889,28498461
k1,1206:19601783,28498461:233894
x1,1206:22158620,28498461
k1,1206:22392514,28498461:233894
x1,1206:25147915,28498461
k1,1206:25382616,28498461:234701
x1,1206:25779003,28498461
k1,1207:25382616,28498461:19807
x1,1207:27888201,28498461
k1,1207:28122095,28498461:233894
x1,1207:29628666,28498461
x1,1207:30718793,28498461
k1,1207:30952687,28498461:233894
x1,1207:31349074,28498461
x1,1207:31705846,28498461
k1,1207:31939740,28498461:233894
x1,1207:34496577,28498461
k1,1207:34496577,28498461:0
)
(1,1208:4661699,29389751:29834878,538089,179365
x1,1208:7476276,29389751
g1,1207:7714207,29389751
x1,1207:9304216,29389751
g1,1207:9542147,29389751
x1,1207:9740465,29389751
(1,1207:9740465,29389751:356774,464086,0
x1,1207:10097239,29389751
)
x1,1207:10493875,29389751
k1,1208:34496577,29389751:24002702
g1,1208:34496577,29389751
)
(1,1209:4661699,31311173:29834878,542724,152880
(1,1209:4661699,31311173:0,0,0
g1,1209:4661699,31311173
)
x1,1209:5329639,31311173
x1,1209:5698189,31311173
x1,1209:7074109,31311173
x1,1209:10903387,31311173
x1,1209:11222797,31311173
k1,1209:34496577,31311173:23273780
g1,1209:34496577,31311173
)
(1,1213:4661699,32665810:29834878,494239,139502
x1,1213:5890477,32665810
k1,1210:6074376,32665810:183899
x1,1210:8135790,32665810
k1,1210:8319690,32665810:183900
x1,1210:8834920,32665810
x1,1210:9453393,32665810
k1,1210:9637292,32665810:183899
x1,1210:11107960,32665810
x1,1210:12753181,32665810
k1,1210:12937080,32665810:183899
x1,1210:13333467,32665810
k1,1211:12937080,32665810:-19808
x1,1211:13690239,32665810
k1,1211:13874138,32665810:183899
x1,1211:14865232,32665810
k1,1211:15049132,32665810:183900
x1,1211:17079853,32665810
x1,1211:17614888,32665810
k1,1211:17798733,32665810:183845
x1,1211:19186214,32665810
x1,1211:19443952,32665810
k1,1211:19627851,32665810:183899
x1,1211:20717785,32665810
k1,1211:20901685,32665810:183900
x1,1211:21853164,32665810
x1,1211:24171876,32665810
k1,1211:24355721,32665810:183845
x1,1211:24930620,32665810
k1,1212:25114519,32665810:183899
x1,1212:26105613,32665810
k1,1212:26289512,32665810:183899
x1,1212:27756221,32665810
x1,1212:28132800,32665810
k1,1212:28316700,32665810:183900
x1,1212:30576432,32665810
k1,1212:30760331,32665810:183899
x1,1212:31225946,32665810
x1,1212:34496577,32665810
k1,1213:34496577,32665810:0
k1,1213:34496577,32665810:0
)
(42,8:4661699,34926601:29834878,651269,0
(42,8:4661699,34926601:0,0,0
g42,8:4661699,34926601
)
x42,8:9506115,34926601
k42,8:34496577,34926601:24990462
g42,8:34496577,34926601
)
(42,14:6130693,36528357:28365884,538089,179365
(42,10:6130693,36528357:0,538089,179365
g42,10:6130693,36528357
g42,10:5020509,36528357
g42,10:4661699,36528357
(42,10:4661699,36528357:1110184,538089,179365
k42,10:5018473,36528357:356774
x42,10:5771883,36528357
)
g42,10:6130693,36528357
)
x42,10:6873854,36528357
k42,11:7123590,36528357:249736
x42,11:9099737,36528357
x42,11:9456509,36528357
k42,11:9706246,36528357:249737
x42,11:10855794,36528357
k42,11:11105530,36528357:249736
x42,11:11848691,36528357
k42,11:12098427,36528357:249736
x42,11:15032146,36528357
k42,11:15284834,36528357:252688
x42,11:16485617,36528357
k42,12:16751237,36528357:265620
x42,12:17078758,36528357
x42,12:17843103,36528357
x42,12:19244305,36528357
k42,12:19509924,36528357:265619
x42,12:23368680,36528357
k42,12:23634300,36528357:265620
x42,12:24516847,36528357
k42,12:24782466,36528357:265619
x42,12:26001628,36528357
k42,12:26267248,36528357:265620
x42,12:28077805,36528357
k42,12:28343424,36528357:265619
x42,12:29635326,36528357
k42,12:29900946,36528357:265620
x42,12:31320142,36528357
x42,12:34496577,36528357
k42,12:34496577,36528357:0
)
(42,14:6130693,37419647:28365884,538089,179365
x42,14:8214737,37419647
x42,14:9160932,37419647
x42,12:9452083,37419647
g42,12:9706864,37419647
x42,12:10034385,37419647
x42,12:12517977,37419647
g42,12:12772758,37419647
x42,12:13100279,37419647
x42,12:16118997,37419647
g42,12:16356928,37419647
x42,12:19016566,37419647
g42,12:19254497,37419647
x42,12:20939136,37419647
k42,13:19254497,37419647:0
g42,13:21177067,37419647
x42,13:21996905,37419647
g42,13:22234836,37419647
x42,13:24415342,37419647
g42,13:24653273,37419647
x42,13:25366821,37419647
x42,13:25723595,37419647
x42,13:26635461,37419647
k42,14:34496577,37419647:7861116
g42,14:34496577,37419647
)
(42,19:6130693,38900761:28365884,538089,179365
(42,15:6130693,38900761:0,538089,179365
g42,15:6130693,38900761
g42,15:5020509,38900761
g42,15:4661699,38900761
(42,15:4661699,38900761:1110184,538089,179365
k42,15:5018473,38900761:356774
x42,15:5771883,38900761
)
g42,15:6130693,38900761
)
x42,15:6695590,38900761
k42,16:6893970,38900761:198380
x42,16:8985246,38900761
x42,16:9361825,38900761
k42,16:9560204,38900761:198379
x42,16:10709752,38900761
k42,16:10908132,38900761:198380
x42,16:11473029,38900761
k42,16:11671409,38900761:198380
x42,16:13217398,38900761
k42,16:13423688,38900761:206290
x42,16:15270421,38900761
k42,17:13423688,38900761:-36370
x42,17:15597942,38900761
k42,17:15816411,38900761:218469
x42,17:17790632,38900761
k42,17:18009100,38900761:218468
x42,17:20683635,38900761
k42,17:20902104,38900761:218469
x42,17:21893762,38900761
x42,17:22476065,38900761
k42,17:22694534,38900761:218469
x42,17:23986436,38900761
k42,17:24204904,38900761:218468
x42,17:26916906,38900761
k42,17:27135375,38900761:218469
x42,17:28263419,38900761
k42,17:28481887,38900761:218468
x42,17:31466995,38900761
k42,17:31685464,38900761:218469
x42,17:32012985,38900761
x42,17:34496577,38900761
k42,17:34496577,38900761:0
)
(42,19:6130693,39792051:28365884,538089,179365
x42,19:6458214,39792051
x42,17:9476932,39792051
g42,17:9714863,39792051
x42,17:10279760,39792051
g42,17:10517691,39792051
x42,17:11399500,39792051
x42,17:12236097,39792051
g42,17:12474028,39792051
x42,17:13008870,39792051
g42,17:13246801,39792051
x42,17:14066639,39792051
g42,17:14304570,39792051
x42,17:16485076,39792051
g42,18:16723007,39792051
x42,18:18239136,39792051
x42,18:18595910,39792051
x42,18:19864550,39792051
k42,19:34496577,39792051:14632027
g42,19:34496577,39792051
)
(42,23:6130693,41273165:28365884,538089,179365
(42,20:6130693,41273165:0,538089,179365
g42,20:6130693,41273165
g42,20:5020509,41273165
g42,20:4661699,41273165
(42,20:4661699,41273165:1110184,538089,179365
k42,20:5018473,41273165:356774
x42,20:5771883,41273165
)
g42,20:6130693,41273165
)
x42,20:7488366,41273165
k42,21:7656273,41273165:167907
x42,21:8518275,41273165
x42,21:9711647,41273165
k42,21:9893559,41273165:181912
x42,21:12041443,41273165
k42,22:12231934,41273165:190491
x42,22:12814237,41273165
x42,22:13878826,41273165
x42,22:15571181,41273165
k42,22:15761672,41273165:190491
x42,22:16089193,41273165
x42,22:18855037,41273165
k42,22:19058386,41273165:203349
x42,22:19686151,41273165
x42,22:21687648,41273165
k42,22:21878139,41273165:190491
x42,22:23988940,41273165
k42,22:24179431,41273165:190491
x42,22:24798105,41273165
k42,22:24988596,41273165:190491
x42,22:29100705,41273165
k42,22:29304054,41273165:203349
x42,22:31322020,41273165
k42,22:31503932,41273165:181912
x42,22:34496577,41273165
k42,22:34496577,41273165:0
)
(42,23:6130693,42164455:28365884,494239,139502
x42,23:10431592,42164455
g42,22:10669523,42164455
x42,22:11422684,42164455
x42,22:12552675,42164455
x42,22:12909447,42164455
x42,22:13048344,42164455
g42,22:13286275,42164455
x42,22:14406017,42164455
x42,22:16903680,42164455
g42,22:17141611,42164455
x42,22:18122507,42164455
g42,22:18360438,42164455
x42,22:19985852,42164455
k42,23:34496577,42164455:14510725
g42,23:34496577,42164455
)
(42,27:6130693,43645569:28365884,538089,179365
(42,24:6130693,43645569:0,538089,179365
g42,24:6130693,43645569
g42,24:5020509,43645569
g42,24:4661699,43645569
(42,24:4661699,43645569:1110184,538089,179365
k42,24:5018473,43645569:356774
x42,24:5771883,43645569
)
g42,24:6130693,43645569
)
x42,24:6844241,43645569
g42,25:7082172,43645569
x42,25:8826232,43645569
g42,25:9064163,43645569
x42,25:11421173,43645569
x42,25:12967856,43645569
g42,25:13222637,43645569
x42,25:14150646,43645569
x42,25:15124118,43645569
g42,25:15378899,43645569
x42,25:16261446,43645569
g42,25:16516227,43645569
x42,25:17644464,43645569
x42,25:18272229,43645569
g42,25:18527010,43645569
x42,25:19254792,43645569
x42,25:19846187,43645569
x42,25:21563910,43645569
g42,25:21801841,43645569
x42,25:24656278,43645569
x42,25:25191120,43645569
x42,25:26836590,43645569
g42,25:27074521,43645569
x42,25:29165797,43645569
g42,26:29403728,43645569
x42,26:31029142,43645569
k42,27:34496577,43645569:3467435
g42,27:34496577,43645569
)
(42,33:6130693,45126683:28365884,538089,179365
(42,28:6130693,45126683:0,538089,179365
g42,28:6130693,45126683
g42,28:5020509,45126683
g42,28:4661699,45126683
(42,28:4661699,45126683:1110184,538089,179365
k42,28:5018473,45126683:356774
x42,28:5771883,45126683
)
g42,28:6130693,45126683
)
x42,28:6873854,45126683
k42,29:7055871,45126683:182017
x42,29:9989590,45126683
k42,29:10182791,45126683:193201
x42,29:10946944,45126683
k42,30:10182791,45126683:-36370
x42,30:11238095,45126683
x42,30:13030275,45126683
k42,30:13233721,45126683:203446
x42,30:13816024,45126683
k42,30:14019470,45126683:203446
x42,30:14947479,45126683
k42,30:15150925,45126683:203446
x42,30:15597363,45126683
x42,30:18144794,45126683
k42,30:18348240,45126683:203446
x42,30:18966914,45126683
k42,30:19170360,45126683:203446
x42,30:19534251,45126683
k42,30:19737697,45126683:203446
x42,30:21102338,45126683
x42,30:21902861,45126683
k42,30:22106307,45126683:203446
x42,30:23771190,45126683
x42,30:24098711,45126683
k42,30:24302158,45126683:203447
x42,30:25712454,45126683
k42,30:25915900,45126683:203446
x42,30:27207802,45126683
k42,30:27411248,45126683:203446
x42,30:27738769,45126683
x42,30:29922118,45126683
x42,30:30249639,45126683
k42,30:30453085,45126683:203446
x42,30:33165087,45126683
k42,30:33368533,45126683:203446
x42,30:34496577,45126683
k42,30:34496577,45126683:0
)
(42,33:6130693,46017973:28365884,494239,139502
x42,33:9115801,46017973
k42,30:9401853,46017973:286052
x42,30:9729374,46017973
x42,30:12212966,46017973
k42,30:12499018,46017973:286052
x42,30:12826539,46017973
x42,30:15845257,46017973
k42,30:16125764,46017973:280507
x42,30:18651960,46017973
k42,30:18923952,46017973:271992
x42,30:20192343,46017973
k42,31:18923952,46017973:-19808
x42,31:21481037,46017973
k42,31:21761543,46017973:280506
x42,31:25848719,46017973
k42,31:26120711,46017973:271992
x42,31:27270259,46017973
k42,31:27542250,46017973:271991
x42,31:30202330,46017973
k42,31:30474322,46017973:271992
x42,31:31049221,46017973
k42,31:31321212,46017973:271991
x42,31:31856054,46017973
x42,31:34496577,46017973
k42,33:34496577,46017973:0
)
(42,33:6130693,46909263:28365884,538089,179365
x42,33:6950531,46909263
g42,31:7188462,46909263
x42,31:9368968,46909263
g42,31:9606899,46909263
x42,31:10677221,46909263
x42,31:11033995,46909263
x42,31:12302635,46909263
k42,33:34496577,46909263:22193942
g42,33:34496577,46909263
)
(42,38:6130693,48390377:28365884,538089,179365
(42,34:6130693,48390377:0,538089,179365
g42,34:6130693,48390377
g42,34:5020509,48390377
g42,34:4661699,48390377
(42,34:4661699,48390377:1110184,538089,179365
k42,34:5018473,48390377:356774
x42,34:5771883,48390377
)
g42,34:6130693,48390377
)
(42,35:6130693,48390377:2140644,26214,0
g42,35:8271337,48390377
)
x42,35:8588605,48390377
k42,35:8841189,48390377:252584
x42,35:9605342,48390377
k42,36:8841189,48390377:-36370
x42,36:9896493,48390377
x42,36:11688673,48390377
k42,36:11954217,48390377:265544
x42,36:12536520,48390377
k42,36:12802063,48390377:265543
x42,36:13730072,48390377
k42,36:13995616,48390377:265544
x42,36:17025855,48390377
k42,36:17291398,48390377:265543
x42,36:17910072,48390377
k42,36:18175616,48390377:265544
x42,36:19540257,48390377
x42,36:20340780,48390377
k42,36:20606323,48390377:265543
x42,36:22780770,48390377
k42,36:23046314,48390377:265544
x42,36:25011442,48390377
x42,36:26749065,48390377
x42,36:27076586,48390377
x42,36:27695259,48390377
k42,36:27960802,48390377:265543
x42,36:28543105,48390377
k42,36:28808649,48390377:265544
x42,36:29882138,48390377
x42,36:32356829,48390377
x42,36:32939132,48390377
k42,36:33204675,48390377:265543
x42,36:34496577,48390377
k42,36:34496577,48390377:0
)
(42,38:6130693,49281667:28365884,538089,179365
x42,38:6458214,49281667
x42,36:8641563,49281667
x42,36:8969084,49281667
k42,36:9196333,49281667:227249
x42,36:11908335,49281667
k42,36:12135583,49281667:227248
x42,36:13263627,49281667
k42,36:13490876,49281667:227249
x42,36:16475984,49281667
k42,36:16703232,49281667:227248
x42,36:17030753,49281667
x42,36:19514345,49281667
k42,36:19741594,49281667:227249
x42,36:20069115,49281667
x42,36:23087833,49281667
k42,36:23301774,49281667:213941
x42,36:25184483,49281667
k42,37:25392426,49281667:207943
x42,37:27760752,49281667
k42,37:27968694,49281667:207942
x42,37:29198451,49281667
k42,37:29406394,49281667:207943
x42,37:31586900,49281667
k42,37:31800841,49281667:213941
x42,37:32871163,49281667
x42,37:33227937,49281667
x42,37:34496577,49281667
k42,38:34496577,49281667:0
k42,38:34496577,49281667:0
)
]
(42,43:4661699,50719290:29834878,464086,0
(42,43:4661699,50719290:29834878,464086,0
k42,43:19222364,50719290:14560665
x42,43:19935912,50719290
k42,43:34496577,50719290:14560665
)
)
]
]
!39600
}14
!11
{15
[1,1224:4736286,50719290:29760291,45983004,0
(1,1224:4736286,4736286:0,0,0
[1,1224:0,4736286:0,0,0
(1,1224:0,0:0,0,0
g1,1224:0,0
)
]
)
[1,1224:4661699,50719290:29834878,46616999,0
[1,1224:4661699,5594040:29834878,1491749,0
(1,1224:4661699,5594040:29834878,0,0
h1,1224:4661699,5594040:29834878,0,0
)
]
[1,1224:4661699,49786951:29834878,42328232,0
(42,43:6130693,8179615:28365884,538089,179365
(42,39:6130693,8179615:0,538089,179365
g42,39:6130693,8179615
g42,39:5020509,8179615
g42,39:4661699,8179615
(42,39:4661699,8179615:1110184,538089,179365
k42,39:5018473,8179615:356774
x42,39:5771883,8179615
)
g42,39:6130693,8179615
)
(42,40:6130693,8179615:2140644,26214,0
g42,40:8271337,8179615
)
x42,40:8588605,8179615
k42,40:8881542,8179615:292937
x42,40:11537891,8179615
k42,41:11833074,8179615:295183
x42,41:14616911,8179615
k42,41:14912093,8179615:295182
x42,41:16695566,8179615
k42,41:17103890,8179615:408324
x42,41:18033136,8179615
k42,41:18328319,8179615:295183
x42,41:19792978,8179615
x42,41:20775541,8179615
x42,41:21103062,8179615
k42,41:21398244,8179615:295182
x42,41:22591363,8179615
x42,41:23519372,8179615
x42,41:25840012,8179615
x42,41:27460670,8179615
x42,41:27679081,8179615
k42,41:27974264,8179615:295183
x42,41:28920459,8179615
x42,41:30940335,8179615
k42,41:31235517,8179615:295182
x42,41:32363561,8179615
k42,41:32658744,8179615:295183
x42,41:34496577,8179615
k42,43:34496577,8179615:0
)
(42,43:6130693,9070905:28365884,538089,179365
x42,43:7404601,9070905
x42,43:11078362,9070905
g42,41:11316293,9070905
x42,41:13158749,9070905
g42,41:13396680,9070905
x42,41:13961577,9070905
g42,41:14199508,9070905
x42,41:16082217,9070905
g42,41:16320148,9070905
x42,41:18004787,9070905
g42,41:18242718,9070905
x42,41:19062556,9070905
g42,41:19300487,9070905
x42,41:21480993,9070905
g42,42:21718924,9070905
x42,42:22789246,9070905
x42,42:23146020,9070905
x42,42:24414660,9070905
k42,43:34496577,9070905:10081917
g42,43:34496577,9070905
)
(42,48:6130693,10552019:28365884,538089,179365
(42,44:6130693,10552019:0,538089,179365
g42,44:6130693,10552019
g42,44:5020509,10552019
g42,44:4661699,10552019
(42,44:4661699,10552019:1110184,538089,179365
k42,44:5018473,10552019:356774
x42,44:5771883,10552019
)
g42,44:6130693,10552019
)
x42,44:6873854,10552019
k42,45:7122100,10552019:248246
x42,45:9857501,10552019
k42,45:10105747,10552019:248246
x42,45:11255295,10552019
k42,45:11503541,10552019:248246
x42,45:12098246,10552019
k42,45:12346491,10552019:248245
x42,45:12901139,10552019
x42,45:14764483,10552019
k42,45:15015308,10552019:250825
x42,45:18510172,10552019
k42,46:18774423,10552019:264251
x42,46:19429466,10552019
x42,46:19720617,10552019
x42,46:20548609,10552019
x42,46:21058172,10552019
k42,46:21322423,10552019:264251
x42,46:23778932,10552019
k42,46:24043183,10552019:264251
x42,46:24661857,10552019
k42,46:24926109,10552019:264252
x42,46:25253630,10552019
x42,46:25763193,10552019
x42,46:27510102,10552019
k42,46:27774353,10552019:264251
x42,46:28283916,10552019
x42,46:29284665,10552019
k42,46:29548916,10552019:264251
x42,46:32223451,10552019
k42,46:32487702,10552019:264251
x42,46:34496577,10552019
k42,46:34496577,10552019:0
)
(42,48:6130693,11443309:28365884,538089,179365
x42,48:6695590,11443309
g42,46:6933521,11443309
x42,46:8816230,11443309
g42,46:9054161,11443309
x42,46:10738800,11443309
g42,46:10976731,11443309
x42,46:12700983,11443309
g42,46:12938914,11443309
x42,46:14168671,11443309
g42,46:14406602,11443309
x42,46:16587108,11443309
g42,46:16825039,11443309
x42,46:18252135,11443309
x42,46:18608909,11443309
x42,46:20234323,11443309
k42,48:34496577,11443309:14262254
g42,48:34496577,11443309
)
(42,53:6130693,12924423:28365884,538089,179365
(42,49:6130693,12924423:0,538089,179365
g42,49:6130693,12924423
g42,49:5020509,12924423
g42,49:4661699,12924423
(42,49:4661699,12924423:1110184,538089,179365
k42,49:5018473,12924423:356774
x42,49:5771883,12924423
)
g42,49:6130693,12924423
)
x42,49:6873854,12924423
k42,50:7097430,12924423:223576
x42,50:10031149,12924423
k42,50:10257597,12924423:226448
x42,50:10990757,12924423
k42,50:11214333,12924423:223576
x42,50:12096142,12924423
x42,50:14395238,12924423
k42,50:14621686,12924423:226448
x42,50:15186583,12924423
k42,50:15410159,12924423:223576
x42,50:16291968,12924423
x42,50:16648740,12924423
x42,50:17421957,12924423
k42,50:17648405,12924423:226448
x42,50:18797953,12924423
k42,50:19021529,12924423:223576
x42,50:19506951,12924423
x42,50:19645848,12924423
k42,50:19869425,12924423:223577
x42,50:21534701,12924423
k42,50:21761148,12924423:226447
x42,50:22280325,12924423
k42,52:21761148,12924423:-36370
x42,52:22571476,12924423
x42,52:24827756,12924423
k42,52:25069358,12924423:241602
x42,52:25651661,12924423
k42,52:25893263,12924423:241602
x42,52:29059178,12924423
k42,52:29300780,12924423:241602
x42,52:29955823,12924423
k42,52:30197425,12924423:241602
x42,52:30561316,12924423
k42,52:30802918,12924423:241602
x42,52:31130439,12924423
x42,52:32476895,12924423
x42,52:34205426,12924423
x42,52:34496577,12924423
k42,52:34496577,12924423:0
)
(42,53:6130693,13815713:28365884,538089,179365
x42,53:6712996,13815713
g42,52:6967777,13815713
x42,52:8869067,13815713
x42,52:9169311,13815713
x42,52:11589448,13815713
g42,52:11844229,13815713
x42,52:12171750,13815713
x42,52:13854819,13815713
x42,52:15201274,13815713
x42,52:15492425,13815713
g42,52:15747206,13815713
x42,52:16875250,13815713
g42,52:17130031,13815713
x42,52:18949679,13815713
x42,52:20985832,13815713
g42,52:21223763,13815713
x42,52:25028991,13815713
x42,52:25346151,13815713
g42,52:25584082,13815713
x42,52:26403920,13815713
g42,52:26641851,13815713
x42,52:28822357,13815713
g42,52:29060288,13815713
x42,52:30130610,13815713
x42,52:30487384,13815713
x42,52:31756024,13815713
k42,53:34496577,13815713:2740553
g42,53:34496577,13815713
)
(42,57:6130693,15296827:28365884,538089,179365
(42,54:6130693,15296827:0,538089,179365
g42,54:6130693,15296827
g42,54:5020509,15296827
g42,54:4661699,15296827
(42,54:4661699,15296827:1110184,538089,179365
g42,54:4661699,15296827
x42,54:5771883,15296827
)
g42,54:6130693,15296827
)
(42,55:6130693,15296827:2140644,26214,0
g42,55:8271337,15296827
)
x42,55:8588605,15296827
k42,55:8815931,15296827:227326
x42,55:9335108,15296827
x42,55:9626259,15296827
x42,55:10663377,15296827
x42,55:11882539,15296827
k42,56:12125150,15296827:242611
x42,56:12707453,15296827
k42,56:12950063,15296827:242610
x42,56:13532366,15296827
x42,56:14842261,15296827
x42,56:16115978,15296827
k42,56:16358589,15296827:242611
x42,56:17013632,15296827
k42,56:17256242,15296827:242610
x42,56:17620133,15296827
k42,56:17862744,15296827:242611
x42,56:18190265,15296827
x42,56:18918048,15296827
x42,56:19209200,15296827
x42,56:19536721,15296827
x42,56:21265252,15296827
x42,56:21556403,15296827
k42,56:21799013,15296827:242610
x42,56:22381316,15296827
k42,56:22623927,15296827:242611
x42,56:24525217,15296827
x42,56:24825461,15296827
x42,56:27245598,15296827
k42,56:27488208,15296827:242610
x42,56:27815729,15296827
x42,56:28543512,15296827
x42,56:29198554,15296827
x42,56:29498798,15296827
x42,56:30845253,15296827
x42,56:31136404,15296827
k42,56:31379015,15296827:242611
x42,56:32507059,15296827
k42,56:32749669,15296827:242610
x42,56:33477451,15296827
x42,56:34241796,15296827
x42,56:34496577,15296827
k42,57:34496577,15296827:0
)
(42,57:6130693,16188117:28365884,538089,179365
x42,57:6458214,16188117
x42,57:6785735,16188117
x42,57:8494367,16188117
g42,56:8732298,16188117
x42,56:10416689,16188117
x42,56:10733850,16188117
x42,56:12537526,16188117
x42,56:12854686,16188117
g42,56:13092617,16188117
x42,56:13912455,16188117
g42,56:14150386,16188117
x42,56:16330892,16188117
g42,56:16568823,16188117
x42,56:17639145,16188117
x42,56:17995919,16188117
x42,56:19264559,16188117
k42,57:34496577,16188117:15232018
g42,57:34496577,16188117
)
(42,62:6130693,17669231:28365884,538089,179365
(42,58:6130693,17669231:0,538089,179365
g42,58:6130693,17669231
g42,58:5020509,17669231
g42,58:4661699,17669231
(42,58:4661699,17669231:1110184,538089,179365
g42,58:4661699,17669231
x42,58:5771883,17669231
)
g42,58:6130693,17669231
)
x42,58:6873854,17669231
k42,59:7205180,17669231:331326
x42,59:10138899,17669231
k42,59:10493574,17669231:354675
x42,59:11226734,17669231
k42,59:11558060,17669231:331326
x42,59:12439869,17669231
x42,59:14738965,17669231
k42,59:15093640,17669231:354675
x42,59:16243188,17669231
k42,59:16574515,17669231:331327
x42,59:17426517,17669231
k42,59:17757843,17669231:331326
x42,59:18273073,17669231
x42,59:19783605,17669231
k42,59:20138280,17669231:354675
x42,59:21339063,17669231
k42,60:21679591,17669231:340528
x42,60:24463428,17669231
k42,60:24803956,17669231:340528
x42,60:27834195,17669231
k42,60:28174723,17669231:340528
x42,60:28793397,17669231
k42,60:29133925,17669231:340528
x42,60:31981602,17669231
k42,60:32322130,17669231:340528
x42,60:34496577,17669231
k42,60:34496577,17669231:0
)
(42,62:6130693,18560521:28365884,538089,179365
x42,62:8095821,18560521
x42,60:9833444,18560521
x42,60:10160965,18560521
x42,60:10779638,18560521
g42,60:11034419,18560521
x42,60:11616722,18560521
g42,60:11871503,18560521
x42,60:12944992,18560521
x42,60:15419683,18560521
x42,60:16200304,18560521
g42,60:16438235,18560521
x42,60:17003132,18560521
g42,60:17241063,18560521
x42,60:19267520,18560521
g42,60:19505451,18560521
x42,60:21190090,18560521
k42,61:19505451,18560521:0
g42,61:21428021,18560521
x42,61:22247859,18560521
g42,61:22485790,18560521
x42,61:24666296,18560521
g42,61:24904227,18560521
x42,61:26331323,18560521
x42,61:26688097,18560521
x42,61:28313511,18560521
k42,62:34496577,18560521:6183066
g42,62:34496577,18560521
)
(42,67:6130693,20041635:28365884,538089,179365
(42,63:6130693,20041635:0,538089,179365
g42,63:6130693,20041635
g42,63:5020509,20041635
g42,63:4661699,20041635
(42,63:4661699,20041635:1110184,538089,179365
g42,63:4661699,20041635
x42,63:5771883,20041635
)
g42,63:6130693,20041635
)
x42,63:6873854,20041635
k42,64:7190100,20041635:316246
x42,64:10123819,20041635
k42,64:10459644,20041635:335825
x42,64:10945066,20041635
x42,64:11083963,20041635
k42,64:11400209,20041635:316246
x42,64:13065485,20041635
k42,64:13401310,20041635:335825
x42,64:14253312,20041635
k42,64:14569558,20041635:316246
x42,64:15084788,20041635
x42,64:16452712,20041635
k42,64:16788537,20041635:335825
x42,64:17938085,20041635
k42,64:18254331,20041635:316246
x42,64:18819228,20041635
k42,64:19135475,20041635:316247
x42,64:20978819,20041635
k42,64:21314643,20041635:335824
x42,64:24181024,20041635
k42,65:21314643,20041635:-36370
x42,65:24472175,20041635
x42,65:25300167,20041635
x42,65:25627688,20041635
k42,65:25954371,20041635:326683
x42,65:26573045,20041635
k42,65:26899728,20041635:326683
x42,65:28318924,20041635
x42,65:31495359,20041635
k42,65:31822042,20041635:326683
x42,65:34496577,20041635
k42,65:34496577,20041635:0
)
(42,67:6130693,20932925:28365884,538089,179365
x42,67:7040326,20932925
x42,65:9494924,20932925
g42,65:9732855,20932925
x42,65:10297752,20932925
g42,65:10535683,20932925
x42,65:12418392,20932925
g42,65:12656323,20932925
x42,65:13538132,20932925
x42,65:14374729,20932925
k42,65:12656323,20932925:-19808
k42,66:12656323,20932925:0
g42,66:14612660,20932925
x42,66:15432498,20932925
g42,66:15670429,20932925
x42,66:17850935,20932925
g42,66:18088866,20932925
x42,66:20427828,20932925
k42,67:34496577,20932925:14068749
g42,67:34496577,20932925
)
(42,72:6130693,22414039:28365884,538089,179365
(42,68:6130693,22414039:0,538089,179365
g42,68:6130693,22414039
g42,68:5020509,22414039
g42,68:4661699,22414039
(42,68:4661699,22414039:1110184,538089,179365
g42,68:4661699,22414039
x42,68:5771883,22414039
)
g42,68:6130693,22414039
)
x42,68:6873854,22414039
k42,69:7103038,22414039:229184
x42,69:8252393,22414039
x42,69:9838439,22414039
k42,69:10067622,22414039:229183
x42,69:11217170,22414039
k42,69:11446354,22414039:229184
x42,69:12298356,22414039
k42,69:12527540,22414039:229184
x42,69:13042770,22414039
x42,69:14553302,22414039
k42,69:14784235,22414039:230933
x42,69:15230673,22414039
x42,69:15558194,22414039
x42,69:15849345,22414039
x42,69:16176866,22414039
x42,69:17396028,22414039
k42,70:17642778,22414039:246750
x42,70:18225081,22414039
k42,70:18471831,22414039:246750
x42,70:19436210,22414039
k42,70:19682960,22414039:246750
x42,70:20338003,22414039
x42,70:21193273,22414039
k42,70:21440023,22414039:246750
x42,70:22058697,22414039
k42,70:22305447,22414039:246750
x42,70:23524609,22414039
k42,70:23771359,22414039:246750
x42,70:25436242,22414039
x42,70:25763763,22414039
k42,70:26010513,22414039:246750
x42,70:27910279,22414039
k42,70:28141213,22414039:230934
x42,70:28706110,22414039
k42,70:28935293,22414039:229183
x42,70:29678454,22414039
x42,70:30689603,22414039
x42,70:31006764,22414039
x42,70:31403151,22414039
x42,70:32414299,22414039
k42,70:32643483,22414039:229184
x42,70:34258646,22414039
x42,70:34496577,22414039
k42,72:34496577,22414039:0
)
(42,72:6130693,23305329:28365884,538089,179365
x42,72:7641225,23305329
g42,70:7879156,23305329
x42,70:9108913,23305329
g42,70:9346844,23305329
x42,70:11527350,23305329
g42,70:11765281,23305329
x42,70:13192377,23305329
x42,70:13549151,23305329
x42,70:15174565,23305329
k42,72:34496577,23305329:19322012
g42,72:34496577,23305329
)
(42,77:6130693,24786443:28365884,640483,179365
(42,73:6130693,24786443:0,538089,179365
g42,73:6130693,24786443
g42,73:5020509,24786443
g42,73:4661699,24786443
(42,73:4661699,24786443:1110184,538089,179365
g42,73:4661699,24786443
x42,73:5771883,24786443
)
g42,73:6130693,24786443
)
x42,73:6873854,24786443
k42,74:7157713,24786443:283859
x42,74:9893114,24786443
k42,74:10176973,24786443:283859
x42,74:11326521,24786443
k42,74:11610381,24786443:283860
x42,74:12343541,24786443
k42,74:12627400,24786443:283859
x42,74:14312233,24786443
x42,74:15005973,24786443
x42,74:15342939,24786443
x42,74:15699711,24786443
x42,74:16215189,24786443
k42,74:16510530,24786443:295341
x42,74:17711313,24786443
k42,76:18008261,24786443:296948
x42,76:18335782,24786443
x42,76:19100127,24786443
x42,76:20501329,24786443
k42,76:20798277,24786443:296948
x42,76:24657033,24786443
k42,76:24953982,24786443:296949
x42,76:25572656,24786443
k42,76:25869604,24786443:296948
x42,76:27534487,24786443
x42,76:27862008,24786443
k42,76:28158956,24786443:296948
x42,76:30833491,24786443
k42,76:31130439,24786443:296948
x42,76:32622374,24786443
x42,76:34496577,24786443
k42,76:34496577,24786443:0
)
(42,77:6130693,25677733:28365884,538089,179365
x42,77:7904687,25677733
g42,76:8159468,25677733
x42,76:9505925,25677733
g42,76:9760706,25677733
x42,76:10060950,25677733
x42,76:10352101,25677733
x42,76:12672221,25677733
g42,76:12927002,25677733
x42,76:16909908,25677733
g42,76:17147839,25677733
x42,76:18564933,25677733
g42,76:18802864,25677733
x42,76:20685573,25677733
g42,76:20923504,25677733
x42,76:21805313,25677733
x42,76:22641910,25677733
g42,76:22879841,25677733
x42,76:23699679,25677733
g42,76:23937610,25677733
x42,76:26118116,25677733
g42,76:26356047,25677733
x42,76:29051783,25677733
k42,77:34496577,25677733:5444794
g42,77:34496577,25677733
)
(42,81:6130693,27158847:28365884,538089,179365
(42,78:6130693,27158847:0,538089,179365
g42,78:6130693,27158847
g42,78:5020509,27158847
g42,78:4661699,27158847
(42,78:4661699,27158847:1110184,538089,179365
g42,78:4661699,27158847
x42,78:5771883,27158847
)
g42,78:6130693,27158847
)
x42,78:6873854,27158847
k42,79:7156180,27158847:282326
x42,79:9891581,27158847
k42,79:10173906,27158847:282325
x42,79:11323454,27158847
k42,79:11605780,27158847:282326
x42,79:12358746,27158847
k42,79:12641072,27158847:282326
x42,79:15217716,27158847
x42,79:16129580,27158847
k42,79:16423004,27158847:293424
x42,79:19315759,27158847
k42,80:19611299,27158847:295540
x42,80:21312747,27158847
k42,80:21608287,27158847:295540
x42,80:22226961,27158847
k42,80:22522501,27158847:295540
x42,80:24423981,27158847
k42,80:24719521,27158847:295540
x42,80:28374906,27158847
k42,80:28668331,27158847:293425
x42,80:29619561,27158847
x42,80:30432393,27158847
k42,80:30714718,27158847:282325
x42,80:33394413,27158847
k42,80:33676739,27158847:282326
x42,80:34496577,27158847
k42,81:34496577,27158847:0
)
(42,81:6130693,28050137:28365884,538089,179365
x42,81:8311199,28050137
g42,80:8549130,28050137
x42,80:9619452,28050137
x42,80:9976226,28050137
x42,80:11244866,28050137
k42,81:34496578,28050137:23251712
g42,81:34496578,28050137
)
(42,85:6130693,29531251:28365884,538089,179365
(42,82:6130693,29531251:0,538089,179365
g42,82:6130693,29531251
g42,82:5020509,29531251
g42,82:4661699,29531251
(42,82:4661699,29531251:1110184,538089,179365
g42,82:4661699,29531251
x42,82:5771883,29531251
)
g42,82:6130693,29531251
)
x42,82:7061923,29531251
g42,83:7299854,29531251
x42,83:9757460,29531251
g42,83:9995391,29531251
x42,83:10751165,29531251
x42,83:11815754,29531251
x42,83:13508109,29531251
g42,83:13762890,29531251
x42,83:14417932,29531251
x42,83:16735952,29531251
g42,83:16973883,29531251
x42,83:18757114,29531251
g42,83:18995045,29531251
x42,83:20114787,29531251
x42,83:22612450,29531251
g42,83:22850381,29531251
x42,83:24128577,29531251
x42,83:24861932,29531251
g42,83:25099863,29531251
x42,83:27185097,29531251
g42,83:27423028,29531251
x42,83:29048442,29531251
k42,85:34496577,29531251:5448135
g42,85:34496577,29531251
)
(42,90:6130693,31012365:28365884,538089,179365
(42,86:6130693,31012365:0,538089,179365
g42,86:6130693,31012365
g42,86:5020509,31012365
g42,86:4661699,31012365
(42,86:4661699,31012365:1110184,538089,179365
g42,86:4661699,31012365
x42,86:5771883,31012365
)
g42,86:6130693,31012365
)
x42,86:6982695,31012365
k42,87:7308632,31012365:325937
x42,87:8022178,31012365
x42,87:10896173,31012365
k42,87:11244111,31012365:347938
x42,87:12190114,31012365
k42,88:12525694,31012365:335580
x42,88:13453703,31012365
k42,88:13789283,31012365:335580
x42,88:17264723,31012365
k42,88:17600303,31012365:335580
x42,88:18182606,31012365
k42,88:18518187,31012365:335581
x42,88:19446196,31012365
k42,88:19781776,31012365:335580
x42,88:21829450,31012365
x42,88:22120601,31012365
k42,88:22456181,31012365:335580
x42,88:23183963,31012365
x42,88:23775358,31012365
x42,88:25003611,31012365
k42,88:25339191,31012365:335580
x42,88:26103344,31012365
k42,88:26438924,31012365:335580
x42,88:26802815,31012365
k42,88:27138395,31012365:335580
x42,88:28357557,31012365
k42,88:28693137,31012365:335580
x42,88:29548407,31012365
k42,88:29883987,31012365:335580
x42,88:31175889,31012365
k42,88:31511469,31012365:335580
x42,88:34496577,31012365
k42,88:34496577,31012365:0
)
(42,90:6130693,31903655:28365884,538089,179365
x42,90:6458214,31903655
x42,88:8941806,31903655
g42,88:9196587,31903655
x42,88:9524108,31903655
x42,88:12542826,31903655
g42,88:12780757,31903655
x42,88:16090808,31903655
g42,88:16328739,31903655
x42,88:18013378,31903655
g42,88:18251309,31903655
x42,88:19071147,31903655
g42,88:19309078,31903655
x42,88:21489584,31903655
g42,88:21727515,31903655
x42,88:22797837,31903655
x42,88:23154611,31903655
x42,88:24423251,31903655
k42,90:34496577,31903655:10073326
g42,90:34496577,31903655
)
(42,94:6130693,33384769:28365884,538089,179365
(42,91:6130693,33384769:0,538089,179365
g42,91:6130693,33384769
g42,91:5020509,33384769
g42,91:4661699,33384769
(42,91:4661699,33384769:1110184,538089,179365
g42,91:4661699,33384769
x42,91:5771883,33384769
)
g42,91:6130693,33384769
)
x42,91:6982695,33384769
k42,92:7195573,33384769:212878
x42,92:8563245,33384769
x42,92:9455303,33384769
k42,92:9673192,33384769:217889
x42,92:10202176,33384769
k42,92:10433933,33384769:231757
x42,92:10761454,33384769
x42,92:12335222,33384769
x42,92:14882653,33384769
k42,92:15114433,33384769:231780
x42,92:16269948,33384769
x42,92:16597469,33384769
x42,92:18853749,33384769
k42,92:19085529,33384769:231780
x42,92:19686017,33384769
k42,92:19917796,33384769:231779
x42,92:20500099,33384769
x42,92:21564688,33384769
x42,92:23257043,33384769
k42,92:23488823,33384769:231780
x42,92:24143865,33384769
x42,92:26461885,33384769
k42,92:26679774,33384769:217889
x42,92:27056354,33384769
k42,93:26679774,33384769:-19808
x42,93:27789956,33384769
k42,93:28002834,33384769:212878
x42,93:28260377,33384769
x42,93:28736045,33384769
k42,93:28948924,33384769:212879
x42,93:31301650,33384769
k42,93:31514528,33384769:212878
x42,93:32148848,33384769
k42,93:32361726,33384769:212878
x42,93:32847148,33384769
x42,93:34496577,33384769
k42,93:34496577,33384769:0
)
(42,94:6130693,34276059:28365884,494239,139502
x42,94:8929228,34276059
g42,93:9167159,34276059
x42,93:9682389,34276059
x42,93:11153308,34276059
g42,93:11391239,34276059
x42,93:13016653,34276059
k42,94:34496577,34276059:21479924
g42,94:34496577,34276059
)
(42,98:6130693,35757173:28365884,538089,179365
(42,95:6130693,35757173:0,538089,179365
g42,95:6130693,35757173
g42,95:5020509,35757173
g42,95:4661699,35757173
(42,95:4661699,35757173:1110184,538089,179365
g42,95:4661699,35757173
x42,95:5771883,35757173
)
g42,95:6130693,35757173
)
x42,95:6844241,35757173
k42,96:7191472,35757173:347231
x42,96:7726314,35757173
x42,96:8340826,35757173
x42,96:9510181,35757173
x42,96:10719398,35757173
k42,96:11093954,35757173:374556
x42,96:12694999,35757173
x42,96:14405345,35757173
k42,97:14760475,35757173:355130
x42,97:17944763,35757173
k42,97:18299894,35757173:355131
x42,97:18964029,35757173
x42,97:20710746,35757173
k42,97:21065876,35757173:355130
x42,97:21830029,35757173
k42,97:22185159,35757173:355130
x42,97:23404321,35757173
k42,97:23759452,35757173:355131
x42,97:26343063,35757173
k42,97:26698193,35757173:355130
x42,97:27990095,35757173
k42,97:28345226,35757173:355131
x42,97:31330334,35757173
k42,97:31685464,35757173:355130
x42,97:32012985,35757173
x42,97:34496577,35757173
k42,97:34496577,35757173:0
)
(42,98:6130693,36648463:28365884,538089,179365
x42,98:6458214,36648463
x42,97:9185780,36648463
g42,97:9423711,36648463
x42,97:10166872,36648463
x42,97:11376339,36648463
g42,97:11614270,36648463
x42,97:12268200,36648463
x42,97:14230829,36648463
g42,97:14468760,36648463
x42,97:15925467,36648463
g42,97:16163398,36648463
x42,97:16983236,36648463
g42,97:17221167,36648463
x42,97:19401673,36648463
g42,97:19639604,36648463
x42,97:20709926,36648463
x42,97:21066700,36648463
x42,97:22335340,36648463
k42,98:34496577,36648463:12161237
g42,98:34496577,36648463
)
]
(1,1224:4661699,50719290:29834878,464086,0
(1,1224:4661699,50719290:29834878,464086,0
k1,1224:19222364,50719290:14560665
x1,1224:19935912,50719290
k1,1224:34496577,50719290:14560665
)
)
]
]
!22277
}15
Input:43:C:\Users\Romanka\Pictures\submit\main.aux
!62
Postamble:
Count:19348
!27
Post scriptum:

